Model Based Residual Policy Learning with Applications to Antenna Control

Non-differentiable controllers and rule-based policies are widely used for controlling real systems such as telecommunication networks and robots. Specifically, parameters of mobile network base station antennas can be dynamically configured by these policies to improve users coverage and quality of service. Motivated by the antenna tilt control problem, we introduce Model-Based Residual Policy Learning (MBRPL), a practical reinforcement learning (RL) method. MBRPL enhances existing policies through a model-based approach, leading to improved sample efficiency and a decreased number of interactions with the actual environment when compared to off-the-shelf RL methods.To the best of our knowledge, this is the first paper that examines a model-based approach for antenna control. Experimental results reveal that our method delivers strong initial performance while improving sample efficiency over previous RL methods, which is one step towards deploying these algorithms in real networks.

==> figures/antenna_env.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
width=0.5\columnwidth,
legend entries={User equipment, Base stations},
legend cell align={left},
legend columns=1,
legend style={
  at={(0, 0)},
  anchor=south east,
  draw=none,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x (\SI{}{\meter})},
xmin=-1638.84504484725, xmax=1750.99496933252,
xtick style={color=black},
y grid style={darkgray176},
ylabel={y (\SI{}{\meter})},
ymin=-1582.29740832788, ymax=1586.56330192641,
ytick style={color=black}
]
\addplot [draw=green, fill=green, mark=*, only marks, mark size=1pt]
table{%
x  y
-604.159538132728 -1438.2582851345
-708.943621691055 -1430.497200429
448.675835489211 -1427.79039740566
-612.35468011685 -1418.87451576905
199.474674639608 -1418.03886637433
218.022622947217 -1395.24321406502
339.454105391754 -1389.35293572159
319.854899153076 -1372.19408339503
437.400125521964 -1373.53291036833
-828.364587698919 -1361.86532655279
530.447230454688 -1350.42418057306
-822.056703416858 -1332.54680451817
-458.390059288995 -1320.7127605286
146.211310077365 -1310.69942784517
-861.003099340404 -1305.86302925653
-484.187472489652 -1299.49855411791
175.573498684849 -1299.60638871063
416.727477479014 -1305.64267609523
-810.143576471874 -1285.01370268732
-740.006650414181 -1292.43458152294
168.144776406597 -1284.09619763977
389.224485633459 -1287.58462176791
-787.464674458179 -1280.00680718135
-686.479550578934 -1275.77431451521
-406.20345672878 -1275.53228716029
509.7185070546 -1272.1240286147
-789.062826724051 -1259.0722814904
-604.56225494073 -1261.36253305308
-529.153355174267 -1264.32027669905
-889.469431053086 -1247.1498984241
-477.270549500517 -1242.08727068695
-936.529587308963 -1234.9384162183
207.476507422009 -1234.25566801392
593.578535970027 -1238.05406302117
589.494613219172 -1226.99625776545
62.4365335102022 -1205.40206547329
156.23924966169 -1212.33783442149
451.756121650675 -1206.23428181986
-972.311412431609 -1202.42886204755
-914.788126568096 -1200.20447758609
-441.594821849665 -1192.99165453074
-430.688740830097 -1194.1637679446
383.402907578949 -1201.42703137798
-910.142078977536 -1164.01579270217
-772.885351904614 -1169.53767643783
-525.241470995028 -1155.96769937526
-480.64686946439 -1162.57697872222
-468.859109333636 -1161.74373031601
-391.277632333343 -1159.07231654744
-338.187355642088 -1161.46086934258
399.853564336954 -1154.91151949923
317.347950725255 -1139.88493979059
464.592913203123 -1139.54902786994
478.102694906861 -1145.62173503316
892.842555221454 -1150.30559496732
-401.538316852276 -1126.15191554832
4.91432469117387 -1125.54396481126
98.1056273142186 -1125.17073455644
314.803776478047 -1130.40017878145
843.71357815419 -1125.36814168771
-928.247712054384 -1117.2926341276
391.888473286896 -1115.43419849203
582.732286671161 -1121.57449617844
948.07984739863 -1115.51829186335
966.551865745285 -1123.26192434337
-919.517425813603 -1095.16119844586
-34.1296565188479 -1093.42154426932
155.381994950609 -1097.19712501212
-662.091497104051 -1073.56102633559
-444.73667944987 -1076.78441387191
-318.470882122491 -1073.68247605969
40.3515510278436 -1083.97847006285
417.904373152615 -1082.12955483489
-933.150704093962 -1066.14701173662
-881.353023456491 -1070.86515808408
-245.495526592975 -1060.37230849821
-221.514893074858 -1070.78372742708
-774.48213214243 -1055.9872838963
-750.450929595163 -1049.86227484118
-491.233804136292 -1058.82793170058
216.856206896891 -1059.47222627517
980.459987167719 -1052.46151548306
-680.298374057031 -1034.25430722472
553.485739041078 -1035.9313857175
821.958065436147 -1037.98810524471
868.514432282498 -1038.50596247454
-796.85645409594 -1024.51513884645
-489.079537119711 -1030.23372658895
-199.588343148601 -1022.72256901848
-510.834898629933 -1015.97950766745
91.6734484463347 -1018.90061489784
253.315618203769 -1020.02797167329
-785.994515253918 -994.502109345867
338.912747630042 -998.032929504801
-899.976420198546 -991.637284768279
-51.131430715671 -993.283187080552
124.933343216764 -985.706577189233
-682.102879874148 -976.01852779234
-644.73462646046 -980.021665347861
-399.23162987223 -974.45075862955
930.77402404178 -968.525854600269
1070.49396501143 -977.479615649036
469.004661516678 -968.190403243146
531.6825467607 -958.284610188734
1085.84347749284 -962.673761195677
378.021504441247 -952.877785684954
1068.1314435544 -940.21063519369
594.646037686042 -917.723971444996
750.629493802709 -928.320109502834
-833.793704138384 -903.935825824367
-728.967280016658 -911.965535874928
-703.453637066949 -911.691147645051
287.381237587313 -912.87924398318
388.313017273664 -913.720149537167
449.474503101434 -906.41537144862
780.994005952281 -904.24991667776
-386.517534498126 -898.504765290528
-355.164935443931 -896.593394410518
1100.00438003873 -898.385564708897
402.687830503851 -881.442933534978
-597.918687248294 -872.59014020945
-51.5688972568664 -875.710836194611
-685.156849658053 -861.876552319585
-277.265582257368 -857.208593747594
230.711922021454 -851.97627030728
624.389689115583 -854.2783341218
651.767474117897 -854.14858275647
871.165452300689 -862.22717729591
-387.267528903817 -846.782773482042
822.941861641455 -846.89430297003
976.315281244439 -843.29074439954
-295.084271724018 -826.456118245702
-257.227245383568 -830.629290716337
-47.805686522969 -829.879008630122
202.960251461255 -834.185825762234
-840.392836685493 -817.710371449291
-723.040249132525 -820.59836567067
-572.04547236226 -818.70088500839
1072.11494803736 -813.14000638561
-483.325803422485 -811.828419962565
173.145294734801 -805.984967482648
285.424402525423 -810.495125427328
-863.914390298083 -791.93413928484
-110.386358053376 -791.209489241429
709.355336192124 -795.714224843042
1070.65552228777 -796.103624473589
-492.495020037558 -780.412991487839
345.236323381573 -777.451420130361
1039.22915332101 -774.35075297688
-246.91824515794 -761.593501801469
255.978896277291 -769.795033745798
576.50194530134 -769.705176644963
655.41718611552 -764.743758912173
755.772709418703 -762.735304425846
-773.574254034497 -747.984650577496
-102.544290983681 -750.149534237949
361.52109433226 -755.742891429672
526.554403516263 -756.43828927902
609.339431165543 -757.321552028569
1071.21797543982 -757.826981295904
-365.844071356463 -734.937336313704
-44.14217821377 -746.534169196089
72.1303659622301 -745.397388457826
166.664023827734 -738.647869204789
182.372999211018 -743.833355795428
811.088800402604 -736.136952301667
981.50497696204 -738.331249935432
156.0402356662 -729.89011486142
276.597455566386 -732.841864776799
645.622286347896 -732.538291980399
780.265469497318 -730.484588386726
-806.004187210594 -714.552770891728
-701.974636945386 -721.328792268636
-625.067295580312 -717.479633220868
-210.218813323189 -716.758726490685
283.536712224901 -717.67706514271
-16.0434250167975 -696.766541461287
847.510322452626 -708.424391737694
-254.337752530289 -687.083476924553
661.813126599328 -694.500537012799
-832.756754110936 -670.427538202938
-138.516360821818 -682.38531678269
444.317889115605 -672.844383200424
807.162790355699 -680.819501638341
-295.916114780596 -659.909554157936
-110.071350429917 -667.816095590135
-374.174617503951 -646.91815731898
-256.974161852777 -652.910924490825
-463.629190764604 -634.091033364168
156.066656837015 -632.163653445995
947.635089756162 -631.110216655528
167.468942887393 -615.191999643395
358.965300243682 -606.159383430787
683.583670377836 -616.428184809318
995.921508518029 -611.414452187825
-845.000871685272 -601.962515135886
-123.029809683756 -591.592272417209
149.99942455415 -599.1444972082
-884.8460051629 -583.94914366883
-812.693317081303 -590.411679540263
-476.965054757015 -587.295578803006
-42.6553963226436 -580.373703886885
177.027706749799 -584.8588951239
-872.351245486145 -567.255122868473
-851.81047308902 -575.853738395247
-794.25489783451 -576.31269650067
84.6115438071849 -567.746803995195
-955.969394721846 -557.191578073376
-323.358472571697 -562.484165860641
-600.993169129267 -546.124717520208
-578.403672143114 -532.32569781044
145.860227638777 -530.32603938813
507.962953441353 -530.555796690412
-917.736782192858 -517.309071529739
-637.986948891258 -522.939194755103
-547.63941568437 -525.341644776943
-78.0539406935319 -525.112688984859
591.978801075271 -513.791875507708
-1073.20910731971 -504.997239063676
-942.320185063732 -500.558826591413
-468.600661518693 -503.305946261326
-288.915795224567 -504.340881315282
-125.089485059183 -510.380071033548
-79.4170181404887 -506.002317895299
76.6196911964963 -502.044529102561
513.913521213086 -504.335708496485
962.924560437312 -502.690507004425
-1167.59166188097 -492.979729106638
-742.00923053177 -494.48995300846
-1228.42974349956 -485.834284926412
-992.810112977302 -485.727435207424
-486.870813938862 -485.733795015981
-301.426564776899 -477.223484538657
47.9398328670736 -478.936158613971
-1283.90563083333 -470.695730042348
-868.70149403434 -469.991023947567
-738.880423618911 -470.510968262378
-180.675020800607 -467.751043721251
46.3762920318403 -474.414938779482
283.606809916776 -469.99039070412
561.154405779708 -466.102606520771
722.913654656479 -471.1428503005
-1156.44670227246 -449.39068707515
-1099.41293283083 -457.65915357286
-366.585143186082 -460.732475598634
-35.9000563072462 -454.616680753797
806.239783614325 -456.372892031871
189.916127270718 -437.713926315125
305.445290362901 -441.841048419521
473.415908584725 -440.753260996332
-1353.45617141338 -432.330139967184
-1149.05590703424 -428.135751872721
-916.810932214612 -426.556697851244
-611.245495221268 -426.150281559995
371.732713523049 -430.316035329375
751.49068325657 -424.633289075338
1045.68267654244 -427.669105508702
-1233.97049407015 -420.075147296413
-845.000279128343 -416.654665467338
-674.204457577194 -418.990278865563
-549.05799836588 -414.307395903651
-364.040270724622 -422.384178677404
552.044886218603 -419.533380707926
901.1662578171 -417.586307459077
-117.985342591844 -409.014997954152
29.1046980761916 -397.394757296131
226.937863385556 -397.502691027053
-1233.65922785841 -383.58485302253
70.1966144967262 -385.162312699286
81.757304676829 -391.647773680201
532.250310864086 -391.497940074598
642.900455716718 -392.842812643058
904.75028214415 -389.506709049221
-1295.9641508037 -377.027694919206
324.991319984449 -383.040056567627
961.590071502075 -378.70494961942
1079.55652910288 -381.658850775656
-970.545093138102 -369.504809681252
-84.247415332024 -357.973929544353
242.106817230193 -370.049465684341
520.862157007862 -368.689136248808
503.943240440802 -345.187440801589
664.583840184898 -354.051071442941
972.457515216969 -349.880163937071
1052.12428354664 -347.624346402689
-565.660854243192 -339.050734054332
-296.353279609067 -342.86455883223
147.835268859102 -336.37372455136
164.622845641543 -336.884629427782
449.774079346107 -341.876863490119
-1298.67492238396 -330.987248728884
221.208481064175 -324.977410973473
353.722845145355 -320.954478149792
-1035.05017188514 -312.76208527211
-645.422891895263 -314.402491313141
-169.786961295956 -306.302496850686
-8.37378529866908 -311.407464725886
-5.92726292845348 -317.678309330835
-701.505148770536 -297.330090873488
-680.247800359796 -296.005809721915
-637.013306125179 -296.740937611733
-232.105265958365 -297.55850920383
935.899473278266 -301.607916779025
-1107.79161142741 -287.633543002125
-815.375610418329 -285.256734259091
136.306504158318 -284.06912733879
1186.04910070674 -286.619560980714
1342.59369108384 -281.579788886308
-1484.76140783908 -269.348382329062
-1075.23232105369 -278.867843690707
-424.275759391634 -270.38617064057
-36.2795989835922 -270.462896625027
399.973125352104 -278.302741508668
514.942158730587 -271.741258556615
818.250562562258 -274.833371342393
983.958950427118 -270.950705451341
21.7653187491616 -260.885845359626
112.521257215567 -261.475133743263
367.800053088907 -253.918933895344
-1301.98900749262 -243.432950953833
-157.130408833071 -252.269939572594
-89.9914946132125 -248.329429791658
704.379318322091 -245.898979403594
815.570409987256 -241.459573040864
1512.04213956959 -252.098718524503
1189.68944825133 -234.455184383878
1466.51384234925 -229.723147481997
202.643931444084 -227.031121268979
456.062217548889 -220.174423976174
931.611947939357 -224.126155192286
998.136531524865 -223.707676191732
-1317.41187702958 -203.996099097879
-274.464500993264 -209.376209185801
1156.80148833623 -207.034501303611
1357.33039414933 -206.431559169274
-1295.6864288809 -198.983903362556
-680.765222708686 -198.262791192214
-651.490814785227 -193.5828259414
-128.654339060068 -194.968034822695
410.606380149511 -199.669830250619
501.437463320383 -196.856708623214
1469.33705613023 -195.767749942756
1522.44662852081 -190.778128605919
-1292.1497429657 -175.515583762145
-532.93539546413 -176.996354392814
-192.078320743403 -176.841610582591
-186.050196164062 -175.86567768751
-168.096651517601 -178.676444756009
118.179552663999 -180.966168090128
1407.2640461227 -180.597345546264
-45.42367264275 -170.727492189546
263.022976983598 -168.412301756606
333.288039506017 -164.928544462294
678.888738408072 -162.543101547967
794.128200745697 -166.599089260044
1110.62946537588 -164.886085381374
-1223.51817092132 -160.19859989652
-1111.91477633853 -162.4047036533
-881.799408187555 -159.67019864356
-356.90291107337 -156.903895507221
162.435310819431 -160.772306460927
336.616069528635 -158.273806919337
1334.30326776489 -154.546757980731
-648.704238306509 -139.392591373701
-224.032340234584 -144.533626926403
-30.2958184370713 -146.46850106476
626.958173332745 -147.438286385443
663.139241352655 -137.670290024451
769.255456629003 -146.270367415519
-965.332359093993 -135.826477528354
523.048326635339 -135.28001763608
1055.38351935226 -136.258470964414
-858.736900195618 -111.276358964078
-320.289390042281 -120.838071803722
-284.113023571064 -119.283279720233
689.910843315924 -120.01279059032
1224.35654871805 -123.3295214457
-829.282040739955 -107.916677156721
-818.71619210606 -102.879272921436
-675.965485807577 -102.323195332195
-497.859740959527 -103.879629305053
360.25138202862 -99.9475581071512
640.169641276456 -101.186395840245
658.471824262656 -102.017905377133
757.558531533935 -108.794691640311
951.280669862696 -108.913134864222
1061.72839629931 -107.489898590332
-1289.3171094583 -92.2634427790619
-904.892276187748 -84.8087795778876
-183.057313053065 -96.9368487309385
-88.8562477382867 -84.7643748260855
-78.68034881735 -91.9300593524849
-61.76626175115 -90.7592005576949
522.310013074601 -93.9988646138555
1267.6418616882 -95.1154066276271
1289.3315541795 -96.8326616350512
1494.79187538331 -94.7410919592513
1596.91133232435 -94.5072544311032
-1298.90990680937 -83.2641050599588
458.627494807774 -84.0984400107893
825.532298517938 -81.8125951708024
-1342.92663248642 -69.0199598534448
-826.931894890523 -68.7722715047595
-741.515603838711 -69.6916715838199
-307.076529873125 -66.4152665556534
-274.839504906126 -68.8911732773721
246.461017968446 -71.2921773776633
333.043372512413 -63.7844313994159
614.069811799588 -58.5616410704881
1526.34102330543 -71.1678551149635
-464.91082510257 -56.9997264534696
-47.6233354517069 -56.4714502951429
615.470406931282 -49.4722327979667
898.89517429735 -58.1097695393252
-586.042915800223 -38.5546525094536
-98.038952433012 -43.9955256837341
410.289950467287 -39.8659369273652
466.234652768901 -40.9210132543312
525.48134516985 -44.4134385674865
1279.30089420246 -33.0728577645727
1299.61080270177 -32.7297522985267
-1209.25860790891 -29.7740493653783
-969.63870038629 -27.2993808977523
-610.706433775884 -27.0984771220185
-359.181960534176 -24.6135664376301
-265.194066352468 -25.2421611605183
820.695434722616 -23.1973285650595
961.426699063742 -23.252472804521
1390.36072150984 -27.6340896485043
1571.91432972605 -30.6372793895723
-1252.53370373325 -14.6983370964716
-1211.70434222887 -17.04117225616
-1039.83732712527 -14.2695304859584
-223.079504744853 -13.7335968617767
-113.635084271159 -7.21335034026504
299.002033988782 -12.2158343044116
636.537223220829 -16.9424764952802
1198.30291228731 -13.9686440923388
1219.4823702501 -7.12287400249076
1359.99560822988 -15.0250507708409
-1294.06645915019 -1.40348911328541
-952.05058800548 2.59220437070353
-932.719141436922 -2.42261156241673
-557.524913087616 -4.53648088179125
-442.916872580972 5.52005003928819
-419.436670227153 1.78939730706468
843.31260853416 -2.90548787367299
-1113.84982651474 18.3173315044781
-555.883007832986 17.8148830545879
-3.51560056744289 16.5855045177951
640.525884855588 9.07461854483204
800.774798346687 14.6564976727534
1554.3432576876 16.4872999318986
-1021.06314457288 29.2344219333872
-972.89656307178 30.9139481872149
-439.678806252642 22.7928154171712
162.777890287358 31.3203700865354
796.185212162037 26.3138486960834
1047.70989273684 31.009552724216
-782.269029519959 32.6634455015416
-330.553152175251 38.8603540476739
-45.0167664268815 44.3420738079514
348.600919986603 35.1801465978099
435.909936877701 34.0349539213794
652.585502716522 36.6337771609066
802.09321487181 34.5336725133833
1184.39101387934 44.1764573908083
1207.93821595714 34.8507384182571
1472.62276141147 39.1222792289694
1514.29300341663 34.0557833076426
-1259.09081142152 53.4617639976735
-696.609620185235 46.5143838571189
-549.274440655509 47.0470387055268
-1360.11420269142 70.8350101914619
-1329.14309411031 70.0591355083529
-585.578498872484 64.5848481006771
-80.4737780999879 59.5016403025272
92.7434712115098 63.9482174552601
171.251051639281 68.4335763594867
464.934197010783 65.9116082955027
1561.96554493873 71.197463032381
-1380.06494950077 83.0459733264123
-872.874823323219 74.2195061299319
237.321075285969 76.9102948808576
508.887291909263 75.5861230223082
-1137.96305663937 96.757559362058
-383.717211337874 84.5462488757978
22.3051884865978 85.9510120052772
332.108056084158 89.348350216475
397.822215100288 93.9531974939536
-639.112468062865 103.004239039365
-75.9716083480626 105.668712995657
76.9727103321023 107.972814053196
503.585450112898 102.443535832788
817.978297060396 109.65413519407
890.720149809784 106.647216363424
-1309.42244326797 121.398259417642
-785.385394323565 116.942747881496
-641.764776076631 121.993634323888
-578.537329831481 122.458695914869
-454.281373555441 113.523540183296
326.255385754678 113.877125606678
613.015998130769 120.959331945329
1018.97488506785 113.079768979828
1410.63910716068 121.452764669797
-451.276139062654 128.177552195023
-443.7653191798 127.92963539943
193.45023161051 131.878815141473
1045.20714702933 134.090302441084
1096.00147837761 129.920837415555
1334.52533527954 135.200654846002
-1027.8803402148 144.650055944666
-802.61094907185 139.688822555377
-161.805472778067 140.444478048716
-1421.12239425653 160.285757213654
141.952690637007 154.200096651617
787.936427108485 153.963504535885
1167.22270213378 151.815059866694
-1181.08337405593 170.510301037318
-545.264399063935 169.41628077754
350.100876075489 174.616194454665
467.436520447372 167.644444959697
477.064493169414 164.607410432963
491.113277886921 170.515340940113
-1405.98663586989 178.820187940964
-1141.58563322066 175.914872964456
-830.632163371275 180.61521636169
-745.334663379977 187.926177889374
-60.9016793093558 186.189593353607
720.231398549905 182.930469147751
1278.04424180295 178.979266253907
-356.019464832333 192.757603186797
16.5537390780313 198.215556856323
1103.55302635466 201.000449812576
1122.74854648488 189.621646708538
1278.04488628116 190.065922006766
-1232.1342035317 211.50984202539
-1202.86626468231 204.68965736903
-979.68303279575 212.879458240905
-858.898025190584 203.566037057531
-518.86204455802 204.566179867878
-260.823225824154 210.034524614925
-197.764369217662 205.583613308589
40.2102752083839 205.362761894725
496.52883468129 205.424777319651
600.299977200222 207.481129879211
821.585956766508 212.178060470523
-998.506410701344 224.464027571284
-899.600044107085 219.755615448942
-687.640244796912 220.368764275234
-343.950137278241 217.019292262859
164.222065430496 217.557193443683
493.129013242604 224.576265410765
745.669909493791 218.080057259412
909.104058364867 217.250610628631
1062.46840018243 223.327831130678
1463.61158534974 218.639405714599
165.559454105167 240.058121803568
204.596856989587 233.704997115683
503.71285732817 239.119707793861
549.448127380785 232.645069479912
806.870394586067 234.659881349984
1011.27421034255 237.717121588051
1443.57810616816 229.77494345639
-1301.3553043548 250.520835658673
-442.466828337517 248.962059064622
-189.026039411645 242.168590093632
614.216948392731 251.31335937127
780.611957335236 242.211420722261
443.557658286484 254.109287382603
818.284191000226 256.523741940931
863.271795723725 256.910492937067
1128.19011737078 264.045589741641
-1399.62403917862 268.694254768427
1009.40789554263 272.910483413267
1132.12492665197 270.259189684007
-349.112755440433 286.453055322006
848.114971181772 284.387825734983
897.424328437413 292.36422352305
-1384.3775525258 301.278540110351
-1078.38651231712 297.184794010377
-447.631404562009 302.809363701703
-340.918687195174 305.019299680899
-116.095310834415 293.561155087949
749.309990001406 301.58309200795
-1111.50214240939 316.613744469115
-988.120036556658 306.153684917719
-811.45949996273 307.930650450103
-630.286135176699 312.690726632939
-522.511624556624 313.033079699912
-0.355575602671118 309.68111449699
269.696485489043 316.130095806266
437.737532571307 307.639989693055
527.117714944261 314.289145312328
924.423400458827 307.517720674224
-1131.05529126085 318.918820591502
-1065.56645702585 327.141152634347
-40.5850338482975 328.196777251652
267.304157406414 331.430774612022
309.723593907397 323.263448854383
590.183363710057 325.000110521897
636.414080070592 331.24113961741
959.7839844264 324.456502401947
-517.78040132981 335.691735472897
-1429.63159781273 349.40567860575
-562.695477581918 357.101791403507
-419.998001280345 345.718243482359
-80.2894253111476 350.59408436502
-10.7833183726944 352.51962526637
879.657860549804 352.834240977017
1108.69506110597 347.615559408311
-1273.12286558371 359.492680811288
-82.2009994685158 359.580886408257
117.783220573968 357.719466161541
1097.02816223319 364.281757744124
1123.83512274577 357.745979240034
-1409.10491548733 373.990211225683
-469.287503866686 376.594529436511
-163.37442466741 382.076370803979
310.607648731369 371.083846604658
360.258011996195 370.648508813859
-1124.89572174235 395.272121328745
-583.854426449926 389.92311808244
-469.22141996343 389.662678430936
50.8262406815816 394.473841507541
749.822692784562 386.852128794688
-1208.89104264803 400.966366685633
43.9530196383387 398.66287690016
127.369133051819 399.074296676619
349.265138118329 397.65020934317
1068.4376924262 405.074137388436
-461.438244268775 416.449605286288
285.919083913686 409.69231089123
389.158890119662 410.583637929906
-1264.46807335486 425.290391787634
-1113.09484863405 431.706936011582
-543.641417305675 423.708844010151
-181.365070908825 432.428703503325
-47.9605727513295 430.15150369894
957.159307519818 429.302703256325
599.905872134566 446.204620564867
921.545694626178 440.843395857046
-1160.26738632353 453.508497841907
-1111.9724004062 452.182742196281
336.666781482352 457.252252921728
859.80123982544 458.483025375262
-1242.93442368862 471.931454022372
-1104.05523835166 472.630667659634
-1010.6055262791 464.940138326667
-870.187676562232 463.432295675443
-517.09731394227 464.330344190907
-380.043174218233 466.896297191193
335.758506804859 471.177159330082
623.490203694446 466.54792480133
-880.40868862749 477.929935734338
-790.946339646651 483.690641431936
-197.425825299007 475.532279814297
-168.027105580538 478.782578864235
140.558593760932 476.262588094289
281.681671167129 478.631878210843
357.655530767883 477.859394861334
450.269018643904 475.513292869966
1015.18834790423 483.189355676642
-1082.35938985953 497.669126937411
-441.900950544143 498.460634648906
149.141692342226 493.63712114965
318.332529468343 498.662293784989
367.658044440491 499.106810461704
792.765380266667 491.190119309071
-1306.05144149482 512.155762871365
-1128.76453669522 503.43880412237
-1099.43964943048 506.947125445387
-745.662628801674 510.550443742402
-322.853746837296 504.268741934719
729.149404755493 504.445262796417
-424.094639246213 520.754283601011
238.220029014296 521.036810992554
574.889337169592 516.993826050428
591.870682616668 520.204155867181
-367.344207379339 533.175232660591
-25.2080943732669 532.707205209051
277.051383093526 528.096746479927
-1287.82019232207 550.701623386091
-1025.37262625883 545.975330548016
-992.423830475447 549.199695906959
-455.026592318021 549.541792834353
-422.876157293291 546.020365352359
-131.88258715358 543.378733623636
-111.764319923082 551.373588915575
-56.9149863961314 551.79886125798
58.2513049225471 549.45432875652
318.868624581757 550.690036842474
-786.996230889714 556.831452704202
-417.161752951476 553.205266639457
747.999747627218 553.773702136051
967.505580241516 555.157960156858
-701.268690085931 573.468029688473
-464.730809792939 566.505243678259
-460.301682123386 569.859958106934
-11.3792872268266 568.361457996354
120.171317350547 570.599384320578
129.190251103447 565.744993217747
542.216853014845 575.160646377803
746.905965169246 574.24996533103
116.927690571936 590.988113848231
145.420147972984 582.173443692745
-803.460881327052 599.640214819385
-613.612008056782 602.481779092626
-514.183670669768 603.029406817561
-966.946085519751 615.373871175555
-744.172930857061 609.75805473974
84.2427237585511 606.035083828488
172.979524519497 608.951254344951
562.941278838003 608.375703168621
738.996417777955 608.938358142386
-723.82283078478 619.965041081338
-107.234186186751 626.083995043381
403.419961270606 629.794868522121
482.401912899194 618.408344650834
488.095057282805 618.808941282983
-477.842473549195 641.579912026666
-452.314630171973 640.277004641115
-0.585218772598519 643.144803349972
58.4837977153892 655.313926182413
703.174238478063 643.989581034988
768.504547122433 650.573072341336
-944.304564193998 659.508103072275
-271.133971893158 658.684024212602
-86.8341636258447 658.237250109081
-732.151246512857 680.312068024789
-471.680579595394 680.608824433936
-376.017476876905 677.502286946104
545.770547961224 673.77386879475
1047.98943581389 682.287055965685
-444.966839749598 693.073805388059
-75.3045581499281 683.567517916932
-35.0080320995208 687.328976302402
271.949284090728 686.870421052499
928.700556492125 685.511103254366
-644.891327490207 708.3061071282
-576.636876141588 708.494367912146
-348.364759763479 704.98801167678
905.643756825763 700.281478252489
-659.392501187885 713.371893378139
-499.363290191376 715.150289839991
186.204667796026 721.062556875715
713.084451904842 712.152947466894
-839.594816601808 732.40761371731
-735.841100081388 724.024524419412
-673.082439900751 729.44061807747
-613.907217494574 732.164269356235
-515.444929161143 728.478723829395
-339.135122479868 731.457671254142
-91.9840197985516 727.209730706531
23.1895494116619 731.180848443633
160.685148934777 734.120097775893
335.392856273321 730.542048458021
546.81349744059 731.657907130205
741.68368466652 731.312557820274
-799.447120448464 747.382266619534
-786.427996234665 743.828909730427
-662.150072123319 745.046489276871
-625.634223588891 737.171952128237
-412.121911304047 740.126728145067
340.140839994466 734.589908491711
567.870415760513 741.198889527425
690.401857318961 739.513447334714
-653.116490232814 748.228436292058
-250.690721183585 756.431354212927
254.985480757717 756.095218171755
272.550679619713 753.148263123655
286.0676710896 748.53309601736
551.635721976275 755.589387901638
721.640144234493 755.615280058845
-329.296301568494 760.722447668383
451.977205631822 767.920163650174
774.64763539775 763.27767247595
898.319373729884 769.20880326199
955.985547461015 763.621914955008
1058.97382080532 770.480891041945
-860.281583963513 783.843068577308
353.559705632921 774.129088486
1096.33397715518 774.242274921707
-840.941390896622 795.300253605488
-112.288208615985 794.544359934801
138.577828170677 790.561133078626
158.298414878272 795.070286724758
244.74455460224 787.983044367223
1011.68218166824 788.213755970779
-582.170834041191 810.044803394972
-363.426834021355 804.446877929714
1104.09059400816 803.454757759016
-852.825225337191 817.936643613187
-525.751153569038 819.174970214057
123.71922335321 817.435214034477
361.805626216319 823.179527161485
921.019094056969 815.538041590452
-797.66853450263 836.689234681019
-400.943158794957 830.039512841884
401.310505658569 828.482919147997
704.721908940906 834.218872689525
54.0132001508594 843.470666607084
396.754205887843 841.308591304777
554.726068101663 845.283360598222
656.845581940484 841.594264594445
895.786803911666 849.713110123752
-599.221694256272 861.141662831055
-373.872723023753 854.618057117065
-347.252337673407 853.878316135628
344.024009495546 863.511008266861
392.261857864753 851.884602377872
746.888158415653 852.854993918696
889.765190175287 862.0172118661
-244.737243652181 872.310374898101
184.702768642146 871.033829903742
592.406534411168 873.810847813553
945.926293349917 867.612331676225
1062.28166809437 866.983757932768
188.257962584432 882.84220571634
-42.6216906358816 898.521225033417
953.438569552906 899.71398531417
1031.52285289951 891.631722621083
-743.410395928996 903.996310614575
-530.86073452275 905.595633807945
827.16528871904 905.47950716255
154.426149729996 920.221386934858
427.318424269055 926.189679246003
524.807487521837 920.511171558539
892.588955184595 919.369903966362
904.78058105863 917.511363139928
-482.639520058493 941.395286949388
362.561503307925 939.373274266446
-684.231181043444 950.552388661756
-286.360912262468 949.70971094579
-236.823121990844 950.581754880031
784.957273265792 944.874818262397
852.3223278781 950.698205518948
1054.528810068 952.045178372081
-398.04126230175 962.565482767747
210.136849095908 964.193888256993
1029.89783930566 959.32812562682
-124.961923545737 977.594353432644
-93.678227529203 968.77323259199
184.076306014516 973.624160560997
1024.22301147669 975.294269557178
574.38187276955 981.574970327555
775.535957365949 984.597590030885
874.426901502215 985.442462753181
-781.609567128748 1003.53049975428
-721.174520994318 999.557579892456
-461.546811376044 1006.03030105864
-454.352046323417 999.413618382651
-88.703942529782 1004.94727364894
-40.8616696202091 1001.28832541541
48.5357877983207 1006.65706172884
86.2064624294143 1005.90355510143
271.148465413024 1000.99072281434
489.888586800139 1003.44523796679
662.89993723668 1006.74021029018
-840.057675090637 1008.85295092377
-287.507765823451 1014.3156078673
557.188648003805 1017.63397044186
824.806496612201 1028.84372643202
1024.34810797164 1028.22977397151
-329.982521379471 1035.58965343226
376.106231429883 1043.22518570229
488.08649848505 1043.01713280854
504.509137202008 1038.17469645452
804.204985169781 1035.80810988062
910.379581878925 1033.59562854286
-896.59696096701 1048.15891676205
-853.15286260836 1050.65442860528
-647.996602899811 1050.064217315
-105.342497667597 1059.13099508946
436.911584937269 1050.774765831
608.74071448954 1052.55523298374
732.787406441923 1055.04345000862
924.07989985168 1049.77732306715
-379.236509651833 1062.82795224964
-70.9189544204578 1063.24088686702
-4.03206489136557 1060.53546516159
201.295565744699 1059.64993908388
797.705447154237 1070.00799890573
-900.722824985086 1074.34857020634
-761.145937345381 1083.74200295033
-564.861756390762 1077.50702351382
-349.862249615269 1082.07041964747
-113.822307182041 1075.69321379825
-98.7323463931793 1078.74754167804
7.62283180600546 1083.79504427454
122.322811249345 1075.84653461023
950.216343996756 1083.07713472832
-639.428452264601 1087.43815541183
-535.812823293196 1093.16601630265
-516.625071769775 1098.36062240047
810.649773249588 1108.40667319917
1001.30413220425 1107.7261444858
-719.942262730391 1112.81570933033
-253.037753766891 1115.87392710854
129.999950962338 1121.80216795534
335.618342926242 1113.67686350188
422.323634805824 1123.41232376517
-969.438884893672 1133.95217300557
-583.662905129134 1132.78228451088
-389.802515655391 1125.04862169664
-253.323918240075 1129.64234568575
77.4851630316843 1135.82338798389
336.245773570025 1127.56464187211
980.974741645727 1135.51959494997
-990.290523814543 1147.80693602345
-773.055304300349 1145.96165139808
-4.24847788791756 1144.08088994314
123.318622244367 1144.87480393603
209.323852660427 1139.17874759859
403.316973760072 1142.12823826401
413.832374399423 1141.64770770427
250.878788434816 1171.67097853011
-955.856519248079 1186.69762540332
-870.965018882449 1181.9399477635
-397.075297198802 1184.37858650488
275.855129540728 1185.22436787495
-508.65714309958 1196.26370373665
39.926709666258 1206.52829934852
-424.237324863705 1217.20597514145
324.32727553707 1218.67964876138
-912.698780285107 1229.28068719574
240.371482870295 1230.50637976174
-803.107903028229 1244.75077763629
-463.718435401903 1241.82878998936
-473.079883678821 1257.01446915349
317.90967768688 1265.61689422368
312.39959239745 1272.88965691648
-905.305984484265 1281.88317126179
-858.139102857578 1281.14818284051
-669.996385629063 1283.20802130649
87.0686027171968 1285.14818968834
312.542187223399 1297.2839812659
493.164806331885 1303.82250567931
-665.170086888923 1309.18483365801
336.785335948515 1313.42615300692
395.243471283812 1311.68235668604
501.332324589817 1311.59095393666
531.980442648717 1317.82458790343
-524.976024501605 1332.4402750104
-476.25878873745 1334.00228033647
229.541336850093 1337.69361450351
480.234458014524 1341.81776892429
-523.023793912852 1368.76490383664
271.184834387559 1375.06840395721
319.710966807765 1376.08846503534
-562.459355013931 1389.80090696487
-512.767258332459 1404.38580726187
-666.261273231145 1417.11362599123
-606.446755238708 1435.49205626098
-533.547053860272 1424.96572211761
180.346872372368 1427.14202640317
224.482470134821 1424.69940542396
505.585007793585 1423.52491217285
-663.755252002985 1442.52417873303
-413.432171041331 -1217.57210987779
447.934026001699 -1090.16766645339
742.700414210945 -1055.72581466401
-886.112737767303 -1029.4949163689
-118.188093282716 -975.515549131129
361.211177759988 -905.70295903051
591.946301078504 -903.925888323724
690.487747725838 -826.512980929362
758.321593379201 -742.004745393078
497.485308012054 -724.982708521809
290.021905109566 -515.973624331408
-959.108316194075 -450.616052304971
-289.119314063151 -315.539344077265
-793.034418253819 -200.816835583048
-368.935674940378 -156.964205745186
-299.113896052035 -89.4900178155625
-352.307335074182 -77.3225730373489
1166.83062066512 -11.7188739442874
-1088.51342879764 104.977722631162
-585.835407085297 106.806860348472
1071.28240115221 104.12040894961
-341.565404937428 156.715333133274
647.201070750459 166.289153232506
-840.808229401272 180.970147597596
1059.09701537246 205.777943345014
-1010.64991755644 303.351413210561
313.480844367509 304.398096509356
-1013.96692426251 411.88886156629
-1218.19730503706 460.575378540237
350.657420086884 474.001781825136
-122.886036665436 488.499245723698
255.507639498583 518.596817659574
73.6559076982958 587.92900621509
-46.7650023274763 608.989220014077
-25.9581590848855 606.444415022091
-245.546035427373 728.652275228473
1081.00447232524 747.446815160633
428.482929803831 827.635898072927
-34.8246600764046 974.11999347753
-412.48720225645 1152.94289722613
177.564016937595 1251.41065607085
};
\addplot [draw=black, fill=black, mark=square*, only marks, mark size=3pt]
table{%
x  y
1000 -2.27373675443232e-13
1000 -2.27373675443232e-13
1000 -2.27373675443232e-13
4.9293902293357e-14 1.31228361510693e-13
4.9293902293357e-14 1.31228361510693e-13
4.9293902293357e-14 1.31228361510693e-13
-500 -866.025403784438
-500 -866.025403784438
-500 -866.025403784438
-500 866.025403784439
-500 866.025403784439
-500 866.025403784439
-1000 4.54747350886464e-13
-1000 4.54747350886464e-13
-1000 4.54747350886464e-13
500 -866.025403784439
500 -866.025403784439
500 -866.025403784439
500 866.025403784438
500 866.025403784438
500 866.025403784438
};
\end{axis}

\end{tikzpicture}


==> figures/antenna_exp/all_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black24}{RGB}{24,24,24}
\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}


\begin{groupplot}[
    group style={group size=4 by 2, 
    horizontal sep=1.7cm, 
    vertical sep=1.5cm},
    width=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    xlabel={Training steps},
    xticklabels={2k,4k,6k,8k,10k},
    xtick={2000, 4000, 6000, 8000, 10000},
    scaled x ticks=false,
    xmin=25.05, xmax=10495.95,
    xtick style={color=black},
    ytick style={color=black}
]
\nextgroupplot[
legend entries={SAC, MBSAC, Baseline, SRPL cbi=4k, MBRPL cbi=4k, DQN},
legend cell align={left},
legend columns=-1,
legend style={
  at={(0, -2.35)},
  anchor=south west,
  draw=none,
  fill=none,
},
ylabel={Reward}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-171.886911888133)
--(axis cs:501,-210.219023018077)
--(axis cs:1002,-47.7397276067972)
--(axis cs:1503,78.5954607615711)
--(axis cs:2004,80.7023496499524)
--(axis cs:2505,133.122237206627)
--(axis cs:3006,173.895477523618)
--(axis cs:3507,213.012601555279)
--(axis cs:4008,210.274013771043)
--(axis cs:4509,273.536081968355)
--(axis cs:5010,318.833811114631)
--(axis cs:5511,430.011345595296)
--(axis cs:6012,532.50553534293)
--(axis cs:6513,579.798399248008)
--(axis cs:7014,631.358805970805)
--(axis cs:7515,660.565860981319)
--(axis cs:8016,672.220551529839)
--(axis cs:8517,673.661504870607)
--(axis cs:9018,710.875257379033)
--(axis cs:9519,705.020624396068)
--(axis cs:10020,703.705519033777)
--(axis cs:10020,722.402337003959)
--(axis cs:10020,722.402337003959)
--(axis cs:9519,726.889785767618)
--(axis cs:9018,718.88979166817)
--(axis cs:8517,704.938355472304)
--(axis cs:8016,689.315908421468)
--(axis cs:7515,698.462174928356)
--(axis cs:7014,686.262379279572)
--(axis cs:6513,661.297553792029)
--(axis cs:6012,637.273273252682)
--(axis cs:5511,591.475658599978)
--(axis cs:5010,518.830720051702)
--(axis cs:4509,421.811650002471)
--(axis cs:4008,358.262623458953)
--(axis cs:3507,281.197279786689)
--(axis cs:3006,259.746588592116)
--(axis cs:2505,213.191266664721)
--(axis cs:2004,154.589420306925)
--(axis cs:1503,104.200406816826)
--(axis cs:1002,-6.37521276694263)
--(axis cs:501,-171.886911888133)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,-80.4005869540963)
--(axis cs:501,-200.693341897422)
--(axis cs:1002,21.7869197954514)
--(axis cs:1503,71.4721169481004)
--(axis cs:2004,47.6286328903145)
--(axis cs:2505,91.0170721619651)
--(axis cs:3006,185.348335693766)
--(axis cs:3507,241.045044726837)
--(axis cs:4008,222.478500566848)
--(axis cs:4509,204.160136422987)
--(axis cs:5010,236.870426873216)
--(axis cs:5511,313.347917715974)
--(axis cs:6012,429.656759998354)
--(axis cs:6513,601.412517273531)
--(axis cs:7014,706.916025894199)
--(axis cs:7515,706.460205248725)
--(axis cs:8016,689.961259895473)
--(axis cs:8517,717.272111113929)
--(axis cs:9018,702.406992605045)
--(axis cs:9519,697.128230441353)
--(axis cs:10020,693.075161298154)
--(axis cs:10020,751.130169269143)
--(axis cs:10020,751.130169269143)
--(axis cs:9519,757.534137586642)
--(axis cs:9018,763.292116703494)
--(axis cs:8517,765.380641659324)
--(axis cs:8016,754.560224627427)
--(axis cs:7515,769.303905548585)
--(axis cs:7014,749.127535733097)
--(axis cs:6513,749.949748720331)
--(axis cs:6012,743.901555379284)
--(axis cs:5511,745.153333181699)
--(axis cs:5010,724.489829505617)
--(axis cs:4509,699.134677286094)
--(axis cs:4008,632.754721411154)
--(axis cs:3507,532.67313376162)
--(axis cs:3006,359.885754728421)
--(axis cs:2505,229.688969167214)
--(axis cs:2004,145.956606372315)
--(axis cs:1503,154.125433953368)
--(axis cs:1002,90.990988415284)
--(axis cs:501,-80.4005869540963)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,461.238755025195)
--(axis cs:501,455.335272530083)
--(axis cs:1002,492.964388597436)
--(axis cs:1503,505.558739338813)
--(axis cs:2004,488.570630934147)
--(axis cs:2505,542.757178640532)
--(axis cs:3006,507.56244895227)
--(axis cs:3507,541.011534766136)
--(axis cs:4008,461.405267323664)
--(axis cs:4509,493.055486294979)
--(axis cs:5010,454.109523914292)
--(axis cs:5511,490.310511790993)
--(axis cs:6012,531.17167152097)
--(axis cs:6513,566.035825202012)
--(axis cs:7014,531.099626893318)
--(axis cs:7515,582.07150977849)
--(axis cs:8016,607.922926341469)
--(axis cs:8517,654.36681596297)
--(axis cs:9018,702.993856597992)
--(axis cs:9519,737.378857527686)
--(axis cs:10020,701.939297603114)
--(axis cs:10020,719.899547435977)
--(axis cs:10020,719.899547435977)
--(axis cs:9519,752.005919445966)
--(axis cs:9018,730.886751102324)
--(axis cs:8517,726.300172210187)
--(axis cs:8016,708.01399504155)
--(axis cs:7515,716.321595546746)
--(axis cs:7014,653.279624703561)
--(axis cs:6513,656.005284415242)
--(axis cs:6012,581.127873419206)
--(axis cs:5511,538.641716915627)
--(axis cs:5010,506.044630389688)
--(axis cs:4509,521.858121542195)
--(axis cs:4008,468.893742255357)
--(axis cs:3507,547.196822453843)
--(axis cs:3006,513.940635761899)
--(axis cs:2505,549.295878849019)
--(axis cs:2004,495.173184168093)
--(axis cs:1503,511.800346150249)
--(axis cs:1002,499.454458670801)
--(axis cs:501,461.238755025195)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,422.012573908578)
--(axis cs:501,415.174135307323)
--(axis cs:1002,502.491927535055)
--(axis cs:1503,532.710159677585)
--(axis cs:2004,506.82040410401)
--(axis cs:2505,555.46460389914)
--(axis cs:3006,513.692703454188)
--(axis cs:3507,530.133797121536)
--(axis cs:4008,463.091926164477)
--(axis cs:4509,529.795090756232)
--(axis cs:5010,700.069382143107)
--(axis cs:5511,777.943837035018)
--(axis cs:6012,773.068451999301)
--(axis cs:6513,791.758844115225)
--(axis cs:7014,748.611309796855)
--(axis cs:7515,772.88758452474)
--(axis cs:8016,750.227124699421)
--(axis cs:8517,737.736944772309)
--(axis cs:9018,645.44396814236)
--(axis cs:9519,713.39269803372)
--(axis cs:10020,688.436289136244)
--(axis cs:10020,748.955378581019)
--(axis cs:10020,748.955378581019)
--(axis cs:9519,776.999714232322)
--(axis cs:9018,777.118968636462)
--(axis cs:8517,780.887282820346)
--(axis cs:8016,772.840873618253)
--(axis cs:7515,783.212516178146)
--(axis cs:7014,768.455116719846)
--(axis cs:6513,804.611820048016)
--(axis cs:6012,780.761120039128)
--(axis cs:5511,785.712513263777)
--(axis cs:5010,762.364240537494)
--(axis cs:4509,591.57300037097)
--(axis cs:4008,471.154927818688)
--(axis cs:3507,537.382227130789)
--(axis cs:3006,519.562517065131)
--(axis cs:2505,561.301093261212)
--(axis cs:2004,513.555403664363)
--(axis cs:1503,539.398168836553)
--(axis cs:1002,508.933409507572)
--(axis cs:501,422.012573908578)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,-89.9388010476509)
--(axis cs:501,-207.016517276015)
--(axis cs:1002,-57.4356124653034)
--(axis cs:1503,38.1108631446675)
--(axis cs:2004,-74.1526105436685)
--(axis cs:2505,-38.8427748086524)
--(axis cs:3006,-84.2911952171019)
--(axis cs:3507,-53.1005926037992)
--(axis cs:4008,17.1814364350696)
--(axis cs:4509,96.4892426522712)
--(axis cs:5010,101.899895502338)
--(axis cs:5511,74.5720638827487)
--(axis cs:6012,146.540950344128)
--(axis cs:6513,186.58744662762)
--(axis cs:7014,216.080732009489)
--(axis cs:7515,188.587494538728)
--(axis cs:8016,248.459050075165)
--(axis cs:8517,222.267303168437)
--(axis cs:9018,301.591334177104)
--(axis cs:9519,323.530097970546)
--(axis cs:10020,368.254772050117)
--(axis cs:10020,615.048361912152)
--(axis cs:10020,615.048361912152)
--(axis cs:9519,582.153904284888)
--(axis cs:9018,542.780728339918)
--(axis cs:8517,556.449427284094)
--(axis cs:8016,523.152147896934)
--(axis cs:7515,503.405634652944)
--(axis cs:7014,443.621548179366)
--(axis cs:6513,391.807431415121)
--(axis cs:6012,279.895672526072)
--(axis cs:5511,192.690989617627)
--(axis cs:5010,222.359799625157)
--(axis cs:4509,142.056824383548)
--(axis cs:4008,132.386132281416)
--(axis cs:3507,74.6169424525882)
--(axis cs:3006,60.3451641113872)
--(axis cs:2505,26.9455025971411)
--(axis cs:2004,-33.7914927282574)
--(axis cs:1503,58.9202206999408)
--(axis cs:1002,7.40831926929385)
--(axis cs:501,-89.9388010476509)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -191.052967453105
1002 -27.0574701868699
1503 89.5900917668159
2004 119.831683187557
2505 172.520345728836
3006 216.821033057867
3507 237.629198496225
4008 280.364011081027
4509 335.789300272607
5010 418.47969813988
5511 511.194764085466
6012 584.753868716337
6513 620.547976520019
7014 659.085579823857
7515 680.096747495888
8016 681.545602896863
8517 691.239080329035
9018 714.887346964601
9519 717.307354878922
10020 714.35921225383
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 -137.005816520943
1002 56.3549575154652
1503 112.798775450734
2004 101.836598669388
2505 160.353020664589
3006 266.321721102083
3507 426.960468654767
4008 480.002244392487
4509 513.50069176891
5010 544.870400493881
5511 588.648632815962
6012 630.799809260018
6513 690.557331231252
7014 726.035513703132
7515 740.060020606444
8016 728.797797775268
8517 741.430168271035
9018 732.84955465427
9519 725.448336374515
10020 720.347827581136
};
\addplot [very thin, black, dashed]
table {%
501 460.234347125126
1002 498.279326249425
1503 510.74450751339
2004 494.102919808753
2505 548.100085792894
3006 512.793668736946
3507 546.091049885513
4008 467.287365503637
4509 519.597520536135
5010 506.368180169888
5511 513.85000812046
6012 509.88123506988
6513 550.450111274223
7014 486.502973541874
7515 507.946717254561
8016 479.758289815645
8517 507.661200828339
9018 522.465015280298
9519 540.011992967161
10020 471.585406979074
};
\addplot [very thin, mediumseagreen15195115, mark=triangle*, mark size=1, mark options={solid,draw=white}]
table {%
501 458.416346740367
1002 496.172653577621
1503 508.679267857361
2004 491.885980194264
2505 546.026528744775
3006 510.901618041394
3507 544.244043592324
4008 465.232934800124
4509 509.769523675966
5010 476.347200764676
5511 512.514428282075
6012 553.814727394825
6513 611.053868770518
7014 601.05426802792
7515 655.888692108491
8016 665.549907242252
8517 698.534876152941
9018 719.849954917543
9519 746.00046709962
10020 711.733377254072
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 418.598110063161
1002 505.674403460741
1503 536.173726727826
2004 510.37658844955
2505 558.382848580176
3006 516.553447557878
3507 533.880289092339
4008 467.238965643437
4509 557.719063612944
5010 729.456609042422
5511 781.828175149398
6012 776.659975420274
6513 798.869696881686
7014 759.647588975815
7515 778.649473261713
8016 761.543873014903
8517 761.242703476188
9018 723.702946183277
9519 751.505767133987
10020 720.940263566256
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 -159.562421704216
1002 -25.0136465980048
1503 48.2401334907847
2004 -56.765840907568
2505 -6.74073785922733
3006 -5.01610297080996
3507 14.0516497760008
4008 72.9359707426569
4509 122.055148667975
5010 149.313882910914
5511 133.631526750188
6012 202.069098839993
6513 283.133297370966
7014 316.302864322458
7515 345.996564595836
8016 369.171925787835
8517 363.092865758038
9018 409.895096239139
9519 454.345565592855
10020 490.337250579424
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RSRP (dB)},
ymin=-105.606614505403, ymax=-101.107964526492,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-103.39926570062)
--(axis cs:501,-103.562850755377)
--(axis cs:1002,-103.387147692486)
--(axis cs:1503,-103.290907808502)
--(axis cs:2004,-103.349744246926)
--(axis cs:2505,-103.712538383531)
--(axis cs:3006,-103.685831445328)
--(axis cs:3507,-103.794527609399)
--(axis cs:4008,-103.967011426166)
--(axis cs:4509,-103.739606129812)
--(axis cs:5010,-103.412319818215)
--(axis cs:5511,-102.841341452218)
--(axis cs:6012,-102.363984411125)
--(axis cs:6513,-102.030187440465)
--(axis cs:7014,-101.913114436525)
--(axis cs:7515,-101.764799896031)
--(axis cs:8016,-101.675691725184)
--(axis cs:8517,-101.673981440391)
--(axis cs:9018,-101.54136883185)
--(axis cs:9519,-101.566615673086)
--(axis cs:10020,-101.560402589838)
--(axis cs:10020,-101.434987434574)
--(axis cs:10020,-101.434987434574)
--(axis cs:9519,-101.467520046428)
--(axis cs:9018,-101.483261072789)
--(axis cs:8517,-101.538125062329)
--(axis cs:8016,-101.52764364336)
--(axis cs:7515,-101.583992234869)
--(axis cs:7014,-101.645485082281)
--(axis cs:6513,-101.718672800633)
--(axis cs:6012,-101.80689761821)
--(axis cs:5511,-102.114459782264)
--(axis cs:5010,-102.37775292594)
--(axis cs:4509,-102.80493183313)
--(axis cs:4008,-103.243766451545)
--(axis cs:3507,-103.32377088249)
--(axis cs:3006,-103.410355674866)
--(axis cs:2505,-103.327870317595)
--(axis cs:2004,-103.173939211363)
--(axis cs:1503,-103.127147901338)
--(axis cs:1002,-103.184367905455)
--(axis cs:501,-103.39926570062)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,-103.419183437639)
--(axis cs:501,-103.600447016903)
--(axis cs:1002,-103.604435381629)
--(axis cs:1503,-104.332950694627)
--(axis cs:2004,-105.402130415453)
--(axis cs:2505,-105.096796122861)
--(axis cs:3006,-104.709321306731)
--(axis cs:3507,-104.377552906426)
--(axis cs:4008,-104.491849696759)
--(axis cs:4509,-104.563575529763)
--(axis cs:5010,-104.386466501095)
--(axis cs:5511,-104.234434501356)
--(axis cs:6012,-103.258372160505)
--(axis cs:6513,-102.247623315926)
--(axis cs:7014,-101.742985361391)
--(axis cs:7515,-101.567507810829)
--(axis cs:8016,-101.499918245744)
--(axis cs:8517,-101.662143120701)
--(axis cs:9018,-101.795651134672)
--(axis cs:9519,-101.713397815933)
--(axis cs:10020,-101.630866350941)
--(axis cs:10020,-101.480322767304)
--(axis cs:10020,-101.480322767304)
--(axis cs:9519,-101.507373816109)
--(axis cs:9018,-101.493695686394)
--(axis cs:8517,-101.44879383756)
--(axis cs:8016,-101.438174881573)
--(axis cs:7515,-101.447920137529)
--(axis cs:7014,-101.53038140881)
--(axis cs:6513,-101.519158272473)
--(axis cs:6012,-101.508031658243)
--(axis cs:5511,-101.523585329828)
--(axis cs:5010,-101.507055941961)
--(axis cs:4509,-101.681021984284)
--(axis cs:4008,-101.86935041974)
--(axis cs:3507,-102.287157922706)
--(axis cs:3006,-103.26903531165)
--(axis cs:2505,-104.056427996183)
--(axis cs:2004,-104.607118060008)
--(axis cs:1503,-103.949125463288)
--(axis cs:1002,-103.420963348179)
--(axis cs:501,-103.419183437639)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,-101.770933467381)
--(axis cs:501,-101.791051116528)
--(axis cs:1002,-101.954334729489)
--(axis cs:1503,-101.945289248414)
--(axis cs:2004,-101.937627408348)
--(axis cs:2505,-101.916248702852)
--(axis cs:3006,-101.826764096629)
--(axis cs:3507,-101.814820682269)
--(axis cs:4008,-101.960595467188)
--(axis cs:4509,-102.300773280108)
--(axis cs:5010,-102.845766597636)
--(axis cs:5511,-102.665777989408)
--(axis cs:6012,-102.545628275989)
--(axis cs:6513,-102.265491409356)
--(axis cs:7014,-102.178500735097)
--(axis cs:7515,-102.111373946744)
--(axis cs:8016,-101.781442805436)
--(axis cs:8517,-101.697730326887)
--(axis cs:9018,-101.475146943369)
--(axis cs:9519,-101.42553116675)
--(axis cs:10020,-101.442730928727)
--(axis cs:10020,-101.312448616442)
--(axis cs:10020,-101.312448616442)
--(axis cs:9519,-101.327193173244)
--(axis cs:9018,-101.33535258276)
--(axis cs:8517,-101.385857296094)
--(axis cs:8016,-101.376630874342)
--(axis cs:7515,-101.506281396535)
--(axis cs:7014,-101.580986549692)
--(axis cs:6513,-101.781134284429)
--(axis cs:6012,-102.19351667727)
--(axis cs:5511,-102.36550854755)
--(axis cs:5010,-102.480095121014)
--(axis cs:4509,-102.111093352753)
--(axis cs:4008,-101.933763132268)
--(axis cs:3507,-101.791923469286)
--(axis cs:3006,-101.805164202041)
--(axis cs:2505,-101.889606465104)
--(axis cs:2004,-101.909132990127)
--(axis cs:1503,-101.917956918726)
--(axis cs:1002,-101.927813053375)
--(axis cs:501,-101.770933467381)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,-101.798979609744)
--(axis cs:501,-101.818552724579)
--(axis cs:1002,-101.789955796527)
--(axis cs:1503,-101.838003273614)
--(axis cs:2004,-101.889659850882)
--(axis cs:2505,-102.033771697858)
--(axis cs:3006,-101.900293191111)
--(axis cs:3507,-101.986864644823)
--(axis cs:4008,-101.933855415762)
--(axis cs:4509,-102.152274119524)
--(axis cs:5010,-101.643724423211)
--(axis cs:5511,-101.51653543021)
--(axis cs:6012,-101.566657171378)
--(axis cs:6513,-101.557473407208)
--(axis cs:7014,-101.610671773179)
--(axis cs:7515,-101.455422236071)
--(axis cs:8016,-101.49627116542)
--(axis cs:8517,-101.537496305692)
--(axis cs:9018,-101.733677960534)
--(axis cs:9519,-101.507606514101)
--(axis cs:10020,-101.640245431894)
--(axis cs:10020,-101.498122226309)
--(axis cs:10020,-101.498122226309)
--(axis cs:9519,-101.364363363693)
--(axis cs:9018,-101.493360067284)
--(axis cs:8517,-101.343337597618)
--(axis cs:8016,-101.381184191638)
--(axis cs:7515,-101.354623334733)
--(axis cs:7014,-101.431418393169)
--(axis cs:6513,-101.401998636414)
--(axis cs:6012,-101.447751175441)
--(axis cs:5511,-101.435846220603)
--(axis cs:5010,-101.530157599177)
--(axis cs:4509,-101.888900223464)
--(axis cs:4008,-101.906201622305)
--(axis cs:3507,-101.959340059594)
--(axis cs:3006,-101.874086364932)
--(axis cs:2505,-102.005522923373)
--(axis cs:2004,-101.864690579599)
--(axis cs:1503,-101.816361862628)
--(axis cs:1002,-101.76526752233)
--(axis cs:501,-101.798979609744)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,-103.451311177244)
--(axis cs:501,-103.73557258731)
--(axis cs:1002,-103.628760866872)
--(axis cs:1503,-103.998381404539)
--(axis cs:2004,-104.92720862692)
--(axis cs:2505,-104.754271685808)
--(axis cs:3006,-105.039223268812)
--(axis cs:3507,-104.786347660062)
--(axis cs:4008,-104.867389804819)
--(axis cs:4509,-104.612104714566)
--(axis cs:5010,-104.233970331681)
--(axis cs:5511,-104.683982931448)
--(axis cs:6012,-104.323178939175)
--(axis cs:6513,-104.274495414158)
--(axis cs:7014,-103.940982361275)
--(axis cs:7515,-104.13297030866)
--(axis cs:8016,-103.67879022044)
--(axis cs:8517,-104.130626793954)
--(axis cs:9018,-103.411627203122)
--(axis cs:9519,-103.184055627077)
--(axis cs:10020,-103.142214126849)
--(axis cs:10020,-101.962487325867)
--(axis cs:10020,-101.962487325867)
--(axis cs:9519,-102.060556067339)
--(axis cs:9018,-102.07011345878)
--(axis cs:8517,-102.2661673686)
--(axis cs:8016,-102.382662089448)
--(axis cs:7515,-102.659012108179)
--(axis cs:7014,-102.642879125196)
--(axis cs:6513,-102.974072550409)
--(axis cs:6012,-103.249393993664)
--(axis cs:5511,-103.746666235135)
--(axis cs:5010,-103.407645344197)
--(axis cs:4509,-104.190591906354)
--(axis cs:4008,-104.321035980004)
--(axis cs:3507,-104.250301291447)
--(axis cs:3006,-104.426120740307)
--(axis cs:2505,-104.51672047612)
--(axis cs:2004,-104.617528565963)
--(axis cs:1503,-103.739468441269)
--(axis cs:1002,-103.523198131915)
--(axis cs:501,-103.451311177244)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -103.476121826402
1002 -103.285757798971
1503 -103.206696149236
2004 -103.247460329397
2505 -103.523090662532
3006 -103.551762490695
3507 -103.609100256317
4008 -103.624322896773
4509 -103.358395065959
5010 -102.908047204529
5511 -102.479060791847
6012 -102.077036361094
6513 -101.861207738392
7014 -101.772866531733
7515 -101.67885285031
8016 -101.602412086765
8517 -101.604031935781
9018 -101.51231495232
9519 -101.518712404563
10020 -101.499124917028
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 -103.488131232647
1002 -103.505208879133
1503 -104.146084416764
2004 -104.996832668674
2505 -104.571063248174
3006 -103.989724748941
3507 -103.025802527649
4008 -102.790852109483
4509 -102.710747732408
5010 -102.570778893336
5511 -102.490702718658
6012 -102.128672053073
6513 -101.785176107413
7014 -101.634444398216
7515 -101.498510404773
8016 -101.469418755061
8517 -101.53281517141
9018 -101.627864555382
9519 -101.608879238121
10020 -101.555599499056
};
\addplot [very thin, black, dashed]
table {%
501 -101.776968760371
1002 -101.93610574426
1503 -101.926743699331
2004 -101.91577203368
2505 -101.897412265667
3006 -101.812250479483
3507 -101.798133628332
4008 -101.94353751598
4509 -101.769586972212
5010 -101.999692069496
5511 -101.939388107043
6012 -102.005993700439
6513 -101.867780025757
7014 -101.886086074439
7515 -101.829658817645
8016 -101.788534256077
8517 -101.868516076691
9018 -101.833790933053
9519 -101.912209695005
10020 -101.821103972624
};
\addplot [very thin, mediumseagreen15195115, mark=triangle*, mark size=1, mark options={solid,draw=white}]
table {%
501 -101.780978010477
1002 -101.941853617191
1503 -101.932133232571
2004 -101.923570359632
2505 -101.903368430749
3006 -101.816577911321
3507 -101.804136661757
4008 -101.94948225569
4509 -102.204265879155
5010 -102.680033314605
5511 -102.548869410554
6012 -102.382722706049
6513 -102.031388425901
7014 -101.84048974265
7515 -101.756845910881
8016 -101.528026970092
8517 -101.501064096883
9018 -101.387763876515
9519 -101.363032953009
10020 -101.3633050649
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 -101.809319073512
1002 -101.777608647038
1503 -101.827576620769
2004 -101.877080948448
2505 -102.020145246421
3006 -101.887746865999
3507 -101.973653879061
4008 -101.920826414005
4509 -102.022954627278
5010 -101.589177415862
5511 -101.478350854966
6012 -101.503841241034
6513 -101.476668547842
7014 -101.505333076937
7515 -101.406671176987
8016 -101.438919118603
8517 -101.438316565781
9018 -101.608512511618
9519 -101.436203711258
10020 -101.575149236661
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 -103.596832325389
1002 -103.576145916753
1503 -103.876189280898
2004 -104.765436619003
2505 -104.648720003982
3006 -104.694992805093
3507 -104.477353408622
4008 -104.600147268607
4509 -104.446844507454
5010 -103.861613114654
5511 -104.188501098362
6012 -103.825075062457
6513 -103.653839723266
7014 -103.34685800527
7515 -103.403140545594
8016 -103.038993344859
8517 -103.198397081277
9018 -102.76189120606
9519 -102.631145043115
10020 -102.542488324061
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SINR (dB)},
ymin=14.8307363187197, ymax=19.7377279288544,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,15.3581698805593)
--(axis cs:501,15.0537813919076)
--(axis cs:1002,16.3128738745712)
--(axis cs:1503,17.0351157513216)
--(axis cs:2004,17.399645073347)
--(axis cs:2505,17.767796137543)
--(axis cs:3006,17.9633235575435)
--(axis cs:3507,18.0699849371239)
--(axis cs:4008,18.181526861535)
--(axis cs:4509,18.3780885892902)
--(axis cs:5010,18.641430412137)
--(axis cs:5511,18.9588597212067)
--(axis cs:6012,19.2721499402583)
--(axis cs:6513,19.2788050843129)
--(axis cs:7014,19.2019021020477)
--(axis cs:7515,19.3033474431908)
--(axis cs:8016,19.2257864425024)
--(axis cs:8517,19.2764497846699)
--(axis cs:9018,19.2820981861543)
--(axis cs:9519,19.2674816022691)
--(axis cs:10020,19.2322431663722)
--(axis cs:10020,19.4996649666949)
--(axis cs:10020,19.4996649666949)
--(axis cs:9519,19.4297877228884)
--(axis cs:9018,19.451507052427)
--(axis cs:8517,19.4831632594532)
--(axis cs:8016,19.4819373797463)
--(axis cs:7515,19.5015962276527)
--(axis cs:7014,19.4120330155157)
--(axis cs:6513,19.4679811955244)
--(axis cs:6012,19.4087529101855)
--(axis cs:5511,19.3128328889449)
--(axis cs:5010,19.1186297450747)
--(axis cs:4509,18.9532879592572)
--(axis cs:4008,18.678129772809)
--(axis cs:3507,18.4382083553605)
--(axis cs:3006,18.275559208537)
--(axis cs:2505,18.1101387369044)
--(axis cs:2004,17.754422436521)
--(axis cs:1503,17.2524792800254)
--(axis cs:1002,16.5911500028058)
--(axis cs:501,15.3581698805593)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,16.0582269089349)
--(axis cs:501,15.5516583546673)
--(axis cs:1002,17.0090443964774)
--(axis cs:1503,17.5995728531824)
--(axis cs:2004,17.5031550691947)
--(axis cs:2505,17.8048762898736)
--(axis cs:3006,18.0243423064636)
--(axis cs:3507,18.0927098945635)
--(axis cs:4008,17.9376766049736)
--(axis cs:4509,17.8917307044383)
--(axis cs:5010,17.991444637471)
--(axis cs:5511,18.1299021797536)
--(axis cs:6012,18.7859669860132)
--(axis cs:6513,19.2744740811167)
--(axis cs:7014,19.3420981102088)
--(axis cs:7515,19.3483691240216)
--(axis cs:8016,19.237149387297)
--(axis cs:8517,19.3059772056422)
--(axis cs:9018,19.2779439607984)
--(axis cs:9519,19.3701665533341)
--(axis cs:10020,19.2421701858437)
--(axis cs:10020,19.3506119036371)
--(axis cs:10020,19.3506119036371)
--(axis cs:9519,19.4548782618946)
--(axis cs:9018,19.3830474516281)
--(axis cs:8517,19.5020832517862)
--(axis cs:8016,19.3887919778505)
--(axis cs:7515,19.439714732602)
--(axis cs:7014,19.4708296500521)
--(axis cs:6513,19.4183422802593)
--(axis cs:6012,19.3753928663551)
--(axis cs:5511,19.3763826093459)
--(axis cs:5010,19.3523399103806)
--(axis cs:4509,19.4574982385539)
--(axis cs:4008,19.3889157854384)
--(axis cs:3507,19.2233902956433)
--(axis cs:3006,18.7857710639392)
--(axis cs:2505,18.213461989466)
--(axis cs:2004,17.8727521466217)
--(axis cs:1503,17.9948690799246)
--(axis cs:1002,17.383700044523)
--(axis cs:501,16.0582269089349)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,18.8046375619512)
--(axis cs:501,18.7734655070752)
--(axis cs:1002,18.634616535082)
--(axis cs:1503,18.8239811715471)
--(axis cs:2004,18.7461936375858)
--(axis cs:2505,18.7143675873981)
--(axis cs:3006,18.5599887122694)
--(axis cs:3507,18.7897635209497)
--(axis cs:4008,18.5803123283559)
--(axis cs:4509,19.1882107858915)
--(axis cs:5010,19.042088539138)
--(axis cs:5511,19.0053763204474)
--(axis cs:6012,19.0525611692928)
--(axis cs:6513,19.2107534705669)
--(axis cs:7014,19.1478712707728)
--(axis cs:7515,19.1487546227406)
--(axis cs:8016,19.0900166059689)
--(axis cs:8517,19.1397291870057)
--(axis cs:9018,19.1339998620006)
--(axis cs:9519,19.1084632516232)
--(axis cs:10020,19.0606838167468)
--(axis cs:10020,19.208476224832)
--(axis cs:10020,19.208476224832)
--(axis cs:9519,19.2100033294967)
--(axis cs:9018,19.290930833095)
--(axis cs:8517,19.3259994319771)
--(axis cs:8016,19.3101342473534)
--(axis cs:7515,19.4636295516089)
--(axis cs:7014,19.3719490054677)
--(axis cs:6513,19.3343231578576)
--(axis cs:6012,19.2081213752361)
--(axis cs:5511,19.1309991137648)
--(axis cs:5010,19.1760869744927)
--(axis cs:4509,19.2699315372973)
--(axis cs:4008,18.610308965001)
--(axis cs:3507,18.8193722591582)
--(axis cs:3006,18.5924862239427)
--(axis cs:2505,18.7467000738224)
--(axis cs:2004,18.7757500347305)
--(axis cs:1503,18.8532399035157)
--(axis cs:1002,18.6629278411686)
--(axis cs:501,18.8046375619512)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,18.4238321375561)
--(axis cs:501,18.3898038312591)
--(axis cs:1002,18.6766231642739)
--(axis cs:1503,18.7672173034806)
--(axis cs:2004,18.8888742019865)
--(axis cs:2505,18.739773583498)
--(axis cs:3006,18.8745926946595)
--(axis cs:3507,18.8884333640313)
--(axis cs:4008,18.8194955522026)
--(axis cs:4509,19.0879168654454)
--(axis cs:5010,19.3416354169407)
--(axis cs:5511,19.3713703075334)
--(axis cs:6012,19.4071521354005)
--(axis cs:6513,19.3735312800691)
--(axis cs:7014,19.3438516496891)
--(axis cs:7515,19.2277903726099)
--(axis cs:8016,19.2698925678559)
--(axis cs:8517,19.2500260294186)
--(axis cs:9018,19.0976136187872)
--(axis cs:9519,19.085645561964)
--(axis cs:10020,19.2358831341047)
--(axis cs:10020,19.4518135497291)
--(axis cs:10020,19.4518135497291)
--(axis cs:9519,19.3971088229467)
--(axis cs:9018,19.4078201938201)
--(axis cs:8517,19.4151812151717)
--(axis cs:8016,19.4663468319251)
--(axis cs:7515,19.4261031318994)
--(axis cs:7014,19.4905335669686)
--(axis cs:6513,19.5146828556665)
--(axis cs:6012,19.5005308339012)
--(axis cs:5511,19.4779104663963)
--(axis cs:5010,19.4723320076057)
--(axis cs:4509,19.2333218900994)
--(axis cs:4008,18.8512897183668)
--(axis cs:3507,18.9145098939449)
--(axis cs:3006,18.9036797599135)
--(axis cs:2505,18.7722659669683)
--(axis cs:2004,18.9167471569708)
--(axis cs:1503,18.7967196969819)
--(axis cs:1002,18.7046762908185)
--(axis cs:501,18.4238321375561)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,16.0960265072281)
--(axis cs:501,15.474621250526)
--(axis cs:1002,16.7241246879898)
--(axis cs:1503,17.3529437603849)
--(axis cs:2004,17.0768634086197)
--(axis cs:2505,17.2094891217776)
--(axis cs:3006,16.9181597074214)
--(axis cs:3507,17.2878930440734)
--(axis cs:4008,17.5852448480671)
--(axis cs:4509,17.8016626858313)
--(axis cs:5010,17.5887164337732)
--(axis cs:5511,17.8021328691778)
--(axis cs:6012,17.8191526643836)
--(axis cs:6513,17.9337750972885)
--(axis cs:7014,18.0734288351736)
--(axis cs:7515,18.1942737879328)
--(axis cs:8016,18.1130525360548)
--(axis cs:8517,18.1694752668647)
--(axis cs:9018,18.239384074547)
--(axis cs:9519,18.2854643282835)
--(axis cs:10020,18.2594105184525)
--(axis cs:10020,18.7459458512674)
--(axis cs:10020,18.7459458512674)
--(axis cs:9519,18.8389240137578)
--(axis cs:9018,18.5402648470914)
--(axis cs:8517,18.5424079629717)
--(axis cs:8016,18.7329460510248)
--(axis cs:7515,18.8050900459107)
--(axis cs:7014,18.6013027140513)
--(axis cs:6513,18.414996206068)
--(axis cs:6012,18.1862499649306)
--(axis cs:5511,18.4201257251625)
--(axis cs:5010,18.2024000512862)
--(axis cs:4509,18.0446136367456)
--(axis cs:4008,17.8789151781487)
--(axis cs:3507,17.7984503004848)
--(axis cs:3006,17.6666103656522)
--(axis cs:2505,17.468652180322)
--(axis cs:2004,17.3765579765018)
--(axis cs:1503,17.4647565629615)
--(axis cs:1002,16.9441840920808)
--(axis cs:501,16.0960265072281)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 15.2140896158341
1002 16.4502072346521
1503 17.1371271908391
2004 17.5713469706216
2505 17.9269655515133
3006 18.1146906454613
3507 18.2126098550611
4008 18.4059478504966
4509 18.5987535937493
5010 18.8911745352277
5511 19.1355053794385
6012 19.3403642300314
6513 19.3734660871043
7014 19.3183516532253
7515 19.402318709493
8016 19.3509560767921
8517 19.3721092031775
9018 19.3543236466731
9519 19.3431715779226
10020 19.361097093377
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 15.8079961941853
1002 17.1885060984885
1503 17.8255256832744
2004 17.6987801283585
2505 18.0075873219027
3006 18.4101653270776
3507 18.7887468124587
4008 18.8519870791438
4509 18.9148131333403
5010 18.8772878383982
5511 18.9515722757723
6012 19.1637171350114
6513 19.3488316368841
7014 19.4083371965059
7515 19.3887824044641
8016 19.3163763128056
8517 19.4148393671252
9018 19.3283192155682
9519 19.4131144513054
10020 19.299286192306
};
\addplot [very thin, black, dashed]
table {%
501 18.7974951297249
1002 18.6555280389696
1503 18.8478590233217
2004 18.7700648395952
2505 18.7398375269925
3006 18.5844676317141
3507 18.8123817270153
4008 18.6033463317479
4509 18.9208770318191
5010 18.7872890361633
5511 18.6283200150928
6012 18.6308249229644
6513 18.8455180467988
7014 18.9236195484299
7515 18.8064371915295
8016 18.8298070244821
8517 18.7936991250268
9018 18.9275038742233
9519 18.8502125442533
10020 18.6576811348488
};
\addplot [very thin, mediumseagreen15195115, mark=triangle*, mark size=1, mark options={solid,draw=white}]
table {%
501 18.7911400912257
1002 18.6502901550401
1503 18.8409886923276
2004 18.762370574878
2505 18.7334354613958
3006 18.5790642121494
3507 18.8061208329982
4008 18.5959810992786
4509 19.2340816540075
5010 19.1032583182119
5511 19.0616555309532
6012 19.1380203208823
6513 19.2723233093101
7014 19.2824453433897
7515 19.3267504160241
8016 19.2031602640687
8517 19.2335031453663
9018 19.2124653475478
9519 19.1614121972555
10020 19.1416541324642
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 18.4087967626025
1002 18.6923768058925
1503 18.7845863568692
2004 18.9042091114419
2505 18.7579967535027
3006 18.8918102728097
3507 18.9028726817356
4008 18.8370623042781
4509 19.1477449945008
5010 19.407880640228
5511 19.4293874663358
6012 19.4538414846508
6513 19.4415361930555
7014 19.4075633880696
7515 19.3216229292962
8016 19.3662007713772
8517 19.3338430581433
9018 19.2663069885472
9519 19.2547613905975
10020 19.3486191762525
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 15.7595435051523
1002 16.8316027314367
1503 17.4184896210603
2004 17.2149769536912
2505 17.3213697482506
3006 17.3378514216387
3507 17.536863024131
4008 17.7440753071056
4509 17.9355253177
5010 17.9157797054382
5511 18.1060199983006
6012 18.0109516677971
6513 18.1593453947561
7014 18.3373657746125
7515 18.4852585703114
8016 18.3922670652057
8517 18.3130033669469
9018 18.3742965524624
9519 18.5844892882227
10020 18.50267818486
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput (Mbps)},
ymin=51.9852601286151, ymax=69.5538509155124,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,53.9470425901224)
--(axis cs:501,52.7838324371104)
--(axis cs:1002,57.3287341646161)
--(axis cs:1503,59.9028088622617)
--(axis cs:2004,61.1418450948453)
--(axis cs:2505,62.4428916600604)
--(axis cs:3006,63.1090814955381)
--(axis cs:3507,63.4566023682228)
--(axis cs:4008,63.8657458245666)
--(axis cs:4509,64.5210208361509)
--(axis cs:5010,65.4583512313689)
--(axis cs:5511,66.6098153755197)
--(axis cs:6012,67.7953944092549)
--(axis cs:6513,67.8534910250144)
--(axis cs:7014,67.6382073834722)
--(axis cs:7515,68.0196357615026)
--(axis cs:8016,67.8120681813421)
--(axis cs:8517,67.9671481040795)
--(axis cs:9018,67.9602872038777)
--(axis cs:9519,67.9511370370874)
--(axis cs:10020,67.8443887722175)
--(axis cs:10020,68.6879850760748)
--(axis cs:10020,68.6879850760748)
--(axis cs:9519,68.5090594242443)
--(axis cs:9018,68.5779487553392)
--(axis cs:8517,68.6379178558199)
--(axis cs:8016,68.5751494622706)
--(axis cs:7515,68.6661180593673)
--(axis cs:7014,68.3562293945887)
--(axis cs:6513,68.4777754277382)
--(axis cs:6012,68.3664019722591)
--(axis cs:5511,67.9565508204664)
--(axis cs:5010,67.2960245341563)
--(axis cs:4509,66.4690566227481)
--(axis cs:4008,65.5709517303727)
--(axis cs:3507,64.765592460917)
--(axis cs:3006,64.1727896463567)
--(axis cs:2505,63.5613884583955)
--(axis cs:2004,62.3178892297201)
--(axis cs:1503,60.6828727615467)
--(axis cs:1002,58.3214236800852)
--(axis cs:501,53.9470425901224)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,56.3770673880719)
--(axis cs:501,54.5135854645817)
--(axis cs:1002,59.8257327938737)
--(axis cs:1503,61.9969848164324)
--(axis cs:2004,61.5284882669933)
--(axis cs:2505,62.4818070031249)
--(axis cs:3006,63.3990415595032)
--(axis cs:3507,63.62777274382)
--(axis cs:4008,63.097870819733)
--(axis cs:4509,62.957020229783)
--(axis cs:5010,63.2899746341155)
--(axis cs:5511,63.7187048119009)
--(axis cs:6012,66.0571245997499)
--(axis cs:6513,67.855435719025)
--(axis cs:7014,68.1439821908979)
--(axis cs:7515,68.1933000228575)
--(axis cs:8016,67.8309352189294)
--(axis cs:8517,68.0724230080636)
--(axis cs:9018,67.9684759742464)
--(axis cs:9519,68.2853443175371)
--(axis cs:10020,67.8409568755463)
--(axis cs:10020,68.2082326222033)
--(axis cs:10020,68.2082326222033)
--(axis cs:9519,68.526703968978)
--(axis cs:9018,68.3013427189215)
--(axis cs:8517,68.7342380682778)
--(axis cs:8016,68.328360252033)
--(axis cs:7515,68.4649954052471)
--(axis cs:7014,68.5928612639853)
--(axis cs:6513,68.4347506314083)
--(axis cs:6012,68.2555319818795)
--(axis cs:5511,68.2517840176551)
--(axis cs:5010,68.1246890157911)
--(axis cs:4509,68.4854190602245)
--(axis cs:4008,68.212563072554)
--(axis cs:3507,67.6202808896922)
--(axis cs:3006,65.9623138180832)
--(axis cs:2505,63.9147042959546)
--(axis cs:2004,62.7323630408939)
--(axis cs:1503,63.20673851405)
--(axis cs:1002,61.1059530819876)
--(axis cs:501,56.3770673880719)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,66.3053862673931)
--(axis cs:501,66.201507525376)
--(axis cs:1002,65.7036260861069)
--(axis cs:1503,66.3408006676268)
--(axis cs:2004,66.1156699879886)
--(axis cs:2505,65.9782254644095)
--(axis cs:3006,65.5003802352245)
--(axis cs:3507,66.2621251441178)
--(axis cs:4008,65.5283727857493)
--(axis cs:4509,67.5790743797045)
--(axis cs:5010,66.9937459224513)
--(axis cs:5511,66.8822397007855)
--(axis cs:6012,67.0612808635243)
--(axis cs:6513,67.5870130066758)
--(axis cs:7014,67.3295312241587)
--(axis cs:7515,67.3853582106784)
--(axis cs:8016,67.2140365024761)
--(axis cs:8517,67.499656740299)
--(axis cs:9018,67.4914342486203)
--(axis cs:9519,67.4388683875237)
--(axis cs:10020,67.2842997007628)
--(axis cs:10020,67.7941995037487)
--(axis cs:10020,67.7941995037487)
--(axis cs:9519,67.7910123213934)
--(axis cs:9018,68.0652127024257)
--(axis cs:8517,68.1461520117595)
--(axis cs:8016,68.0543743903072)
--(axis cs:7515,68.5999999748169)
--(axis cs:7014,68.2159394429234)
--(axis cs:6513,68.0833706302291)
--(axis cs:6012,67.6149871946189)
--(axis cs:5511,67.4071317320623)
--(axis cs:5010,67.5140876650456)
--(axis cs:4509,67.8896117568377)
--(axis cs:4008,65.6426720395731)
--(axis cs:3507,66.3620840753452)
--(axis cs:3006,65.6012476481565)
--(axis cs:2505,66.0874350812014)
--(axis cs:2004,66.2229305957877)
--(axis cs:1503,66.4339653018996)
--(axis cs:1002,65.7995124924132)
--(axis cs:501,66.3053862673931)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,65.0791522589871)
--(axis cs:501,64.9604516996114)
--(axis cs:1002,65.8322767872851)
--(axis cs:1503,66.2041944936474)
--(axis cs:2004,66.5566392476627)
--(axis cs:2505,66.0157910736653)
--(axis cs:3006,66.4897289715411)
--(axis cs:3507,66.5256096662039)
--(axis cs:4008,66.320686510484)
--(axis cs:4509,67.1837832166495)
--(axis cs:5010,68.1187028402212)
--(axis cs:5511,68.2738515209701)
--(axis cs:6012,68.412541673752)
--(axis cs:6513,68.2875830951719)
--(axis cs:7014,68.1658664905031)
--(axis cs:7515,67.8313081881081)
--(axis cs:8016,67.9712616320581)
--(axis cs:8517,67.8931817857782)
--(axis cs:9018,67.2454698045087)
--(axis cs:9519,67.3539491598884)
--(axis cs:10020,67.8065023923781)
--(axis cs:10020,68.5412430077743)
--(axis cs:10020,68.5412430077743)
--(axis cs:9519,68.3205443554342)
--(axis cs:9018,68.403310156415)
--(axis cs:8517,68.4492267506289)
--(axis cs:8016,68.614843868035)
--(axis cs:7515,68.4801349772793)
--(axis cs:7014,68.6557420009388)
--(axis cs:6513,68.755278607017)
--(axis cs:6012,68.6925793190422)
--(axis cs:5511,68.6151925035562)
--(axis cs:5010,68.5376248957039)
--(axis cs:4509,67.7191915633309)
--(axis cs:4008,66.4324144496627)
--(axis cs:3507,66.617673188927)
--(axis cs:3006,66.5869214815282)
--(axis cs:2505,66.1328861559158)
--(axis cs:2004,66.6513802697755)
--(axis cs:1503,66.2999871827861)
--(axis cs:1002,65.9331157635665)
--(axis cs:501,65.0791522589871)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,56.4614941574465)
--(axis cs:501,54.339259553507)
--(axis cs:1002,58.7607451799965)
--(axis cs:1503,60.9954966849542)
--(axis cs:2004,60.0293744770068)
--(axis cs:2505,60.5173229777615)
--(axis cs:3006,59.4784068716309)
--(axis cs:3507,60.6777841994001)
--(axis cs:4008,61.7995340306041)
--(axis cs:4509,62.4923385238629)
--(axis cs:5010,61.6425614699464)
--(axis cs:5511,62.4870965172958)
--(axis cs:6012,62.611767941518)
--(axis cs:6513,63.0399268416638)
--(axis cs:7014,63.4794661630064)
--(axis cs:7515,63.8633913821215)
--(axis cs:8016,63.6794647229776)
--(axis cs:8517,63.8257528849506)
--(axis cs:9018,64.1755611109044)
--(axis cs:9519,64.2646344562209)
--(axis cs:10020,64.1133247915149)
--(axis cs:10020,66.067452282948)
--(axis cs:10020,66.067452282948)
--(axis cs:9519,66.3283696318107)
--(axis cs:9018,65.2024304616871)
--(axis cs:8517,65.3015693651868)
--(axis cs:8016,65.9789635936435)
--(axis cs:7515,66.1771529752956)
--(axis cs:7014,65.3833736727536)
--(axis cs:6513,64.7703579757345)
--(axis cs:6012,63.915588323134)
--(axis cs:5511,64.656189346391)
--(axis cs:5010,63.9468726214926)
--(axis cs:4509,63.4169014707633)
--(axis cs:4008,62.837775193288)
--(axis cs:3507,62.4655576810063)
--(axis cs:3006,62.0168125723932)
--(axis cs:2505,61.4393229093663)
--(axis cs:2004,61.0822149254791)
--(axis cs:1503,61.353136600195)
--(axis cs:1002,59.5537461985871)
--(axis cs:501,56.4614941574465)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 53.3973941514841
1002 57.8196556183926
1503 60.264181227715
2004 61.8005708980735
2505 63.0066936900818
3006 63.6409355709474
3507 63.971618178958
4008 64.6290573961538
4509 65.3333398625263
5010 66.3771878827626
5511 67.283183097993
6012 68.0495306582115
6513 68.2001917710199
7014 68.0507137771581
7515 68.3428769104349
8016 68.1794535182757
8517 68.2660834969128
9018 68.2257726887244
9519 68.1930975101319
10020 68.2501784266231
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 55.4852765318505
1002 60.4046401906494
1503 62.6093401433356
2004 62.1538521511663
2505 63.2006194122708
3006 64.6524346696349
3507 66.0745478579792
4008 66.3373754573362
4509 66.5626565774635
5010 66.4629601582163
5511 66.7078693225041
6012 67.4773662704836
6513 68.1703974715062
7014 68.3755252398753
7515 68.3288622564237
8016 68.0954174949387
8517 68.4250086881097
9018 68.114665836567
9519 68.4070498570072
10020 68.0245947488748
};
\addplot [very thin, black, dashed]
table {%
501 66.2825154071123
1002 65.7778330238111
1503 66.4175171446531
2004 66.2040241227999
2505 66.062807153927
3006 65.5771244387213
3507 66.3388384218836
4008 65.6220707904371
4509 66.7355494298835
5010 66.2387709144883
5511 65.7154415818914
6012 65.6804887676166
6513 66.400112258122
7014 66.6362314366365
7515 66.2999755534303
8016 66.3760102183595
8517 66.248764670628
9018 66.7182188161061
9519 66.4680893457157
10020 65.8325001150433
};
\addplot [very thin, mediumseagreen15195115, mark=triangle*, mark size=1, mark options={solid,draw=white}]
table {%
501 66.2597189041642
1002 65.7583236359278
1503 66.392890560651
2004 66.1760875894056
2505 66.0392414800468
3006 65.5565648007514
3507 66.3171529513511
4008 65.5946300983047
4509 67.7571462592321
5010 67.2309647496003
5511 67.1257759108931
6012 67.3380489035571
6513 67.8378415324333
7014 67.8853815204557
7515 68.08812282905
8016 67.6779197376088
8517 67.8111361914751
9018 67.7891716290739
9519 67.6239993807399
10020 67.5660529856698
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 65.0224935989311
1002 65.8876834558412
1503 66.2575594894709
2004 66.6092577835787
2505 66.0795624783683
3006 66.5429628689835
3507 66.5751002604897
4008 66.3820946272008
4509 67.4111895435141
5010 68.3514107868885
5511 68.4567831336422
6012 68.5525604963971
6513 68.5230465311982
7014 68.4030649867095
7515 68.1287968952338
8016 68.2792997008098
8517 68.1712042682035
9018 67.8782972800927
9519 67.892062648317
10020 68.1846707222579
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 55.339354756135
1002 59.1416252949069
1503 61.2005404854831
2004 60.486629837843
2505 60.8783821666126
3006 60.889171256313
3507 61.5836874006544
4008 62.3532215862562
4509 62.9736479825622
5010 62.9236121550989
5511 63.5849322588377
6012 63.2658236785364
6513 63.8180519340753
7014 64.4403570753081
7515 64.951349783605
8016 64.6791628318546
8517 64.387947088436
9018 64.6743827330467
9519 65.3788117007808
10020 65.1121948263386
};
\nextgroupplot[
ylabel={Reward}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-171.883790289584)
--(axis cs:501,-210.219023018077)
--(axis cs:1002,-47.7397276067972)
--(axis cs:1503,78.591438856779)
--(axis cs:2004,84.0164039722796)
--(axis cs:2505,133.122237206627)
--(axis cs:3006,174.34523995486)
--(axis cs:3507,213.088445037205)
--(axis cs:4008,215.945822111297)
--(axis cs:4509,273.533848113489)
--(axis cs:5010,318.833811114631)
--(axis cs:5511,430.011345595296)
--(axis cs:6012,536.195046756669)
--(axis cs:6513,578.287786046486)
--(axis cs:7014,631.358805970805)
--(axis cs:7515,663.297929758486)
--(axis cs:8016,671.425500324827)
--(axis cs:8517,672.204708854537)
--(axis cs:9018,710.875257379033)
--(axis cs:9519,705.020624396068)
--(axis cs:10020,703.717072806844)
--(axis cs:10020,723.220240842325)
--(axis cs:10020,723.220240842325)
--(axis cs:9519,726.791497112798)
--(axis cs:9018,718.88979166817)
--(axis cs:8517,704.275034323656)
--(axis cs:8016,689.320051923347)
--(axis cs:7515,698.473061343464)
--(axis cs:7014,686.262379279572)
--(axis cs:6513,661.488706074811)
--(axis cs:6012,637.52977331294)
--(axis cs:5511,591.475658599977)
--(axis cs:5010,507.044185749644)
--(axis cs:4509,430.44994637597)
--(axis cs:4008,366.095624447664)
--(axis cs:3507,281.197279786689)
--(axis cs:3006,266.502569344156)
--(axis cs:2505,222.699017145813)
--(axis cs:2004,154.72663280297)
--(axis cs:1503,104.200406816826)
--(axis cs:1002,-6.77097510383537)
--(axis cs:501,-171.883790289584)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,-80.4005869540963)
--(axis cs:501,-200.693341897422)
--(axis cs:1002,20.6515971725681)
--(axis cs:1503,75.9332044211183)
--(axis cs:2004,47.6286328903145)
--(axis cs:2505,99.7000898529419)
--(axis cs:3006,174.099537948921)
--(axis cs:3507,241.045044726837)
--(axis cs:4008,212.102655842232)
--(axis cs:4509,209.56909260498)
--(axis cs:5010,236.870426873216)
--(axis cs:5511,319.403799311442)
--(axis cs:6012,427.562775035656)
--(axis cs:6513,601.412517273531)
--(axis cs:7014,707.564035459904)
--(axis cs:7515,706.460205248725)
--(axis cs:8016,688.967869295598)
--(axis cs:8517,717.30941836991)
--(axis cs:9018,702.406992605045)
--(axis cs:9519,697.155046933042)
--(axis cs:10020,693.075161298154)
--(axis cs:10020,751.067315573443)
--(axis cs:10020,751.067315573443)
--(axis cs:9519,757.534137586642)
--(axis cs:9018,763.292116703494)
--(axis cs:8517,765.380641659324)
--(axis cs:8016,754.560224627427)
--(axis cs:7515,767.811799717697)
--(axis cs:7014,748.812881369029)
--(axis cs:6513,749.949748720331)
--(axis cs:6012,742.024052404766)
--(axis cs:5511,739.097451586232)
--(axis cs:5010,725.29412083975)
--(axis cs:4509,698.658282390723)
--(axis cs:4008,630.278443883842)
--(axis cs:3507,529.297497610371)
--(axis cs:3006,356.293606654295)
--(axis cs:2505,229.688969167214)
--(axis cs:2004,145.956606372315)
--(axis cs:1503,154.125433953368)
--(axis cs:1002,93.4891919900793)
--(axis cs:501,-80.4005869540963)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,137.72147084877)
--(axis cs:501,117.633759606877)
--(axis cs:1002,124.866937104269)
--(axis cs:1503,87.970475230997)
--(axis cs:2004,72.692201459229)
--(axis cs:2505,171.83367518323)
--(axis cs:3006,72.1933115567899)
--(axis cs:3507,64.2570392503594)
--(axis cs:4008,179.764805093105)
--(axis cs:4509,278.318086064171)
--(axis cs:5010,326.524287870076)
--(axis cs:5511,409.710536004463)
--(axis cs:6012,445.399165922855)
--(axis cs:6513,505.707445640211)
--(axis cs:7014,569.943188472913)
--(axis cs:7515,605.036806515559)
--(axis cs:8016,659.954914438766)
--(axis cs:8517,682.501058020457)
--(axis cs:9018,681.696845393513)
--(axis cs:9519,707.186652940908)
--(axis cs:10020,702.271195549224)
--(axis cs:10020,736.545307998636)
--(axis cs:10020,736.545307998636)
--(axis cs:9519,737.37383444767)
--(axis cs:9018,721.562195152885)
--(axis cs:8517,719.114900563145)
--(axis cs:8016,705.43832444868)
--(axis cs:7515,711.573949821517)
--(axis cs:7014,684.548719215986)
--(axis cs:6513,657.931329284489)
--(axis cs:6012,630.174100134881)
--(axis cs:5511,583.68107408335)
--(axis cs:5010,488.103020983755)
--(axis cs:4509,387.19292154748)
--(axis cs:4008,265.559729059424)
--(axis cs:3507,138.915762718837)
--(axis cs:3006,180.510815684379)
--(axis cs:2505,207.236063403582)
--(axis cs:2004,125.839781046094)
--(axis cs:1503,117.558938218449)
--(axis cs:1002,153.648653532948)
--(axis cs:501,137.72147084877)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,104.400374306622)
--(axis cs:501,79.904405884917)
--(axis cs:1002,147.590747787231)
--(axis cs:1503,79.9788032300733)
--(axis cs:2004,133.767114702929)
--(axis cs:2505,-1.22983368454047)
--(axis cs:3006,439.797011404065)
--(axis cs:3507,665.116093664416)
--(axis cs:4008,729.375469243306)
--(axis cs:4509,714.390865915458)
--(axis cs:5010,717.949640252007)
--(axis cs:5511,729.660418915899)
--(axis cs:6012,717.277989237214)
--(axis cs:6513,700.099655929491)
--(axis cs:7014,696.224042027848)
--(axis cs:7515,684.891104307633)
--(axis cs:8016,670.811290516341)
--(axis cs:8517,663.663746863916)
--(axis cs:9018,672.11228119416)
--(axis cs:9519,663.185818159834)
--(axis cs:10020,665.766271902896)
--(axis cs:10020,730.944394507992)
--(axis cs:10020,730.944394507992)
--(axis cs:9519,735.64266539149)
--(axis cs:9018,744.697555979468)
--(axis cs:8517,749.292142861623)
--(axis cs:8016,748.629051085246)
--(axis cs:7515,765.288285344183)
--(axis cs:7014,764.481462232877)
--(axis cs:6513,773.755814865179)
--(axis cs:6012,754.361323669155)
--(axis cs:5511,767.013003808149)
--(axis cs:5010,760.944462656284)
--(axis cs:4509,757.583849377387)
--(axis cs:4008,745.205023908889)
--(axis cs:3507,715.038026682849)
--(axis cs:3006,556.996491278258)
--(axis cs:2505,85.1942474682417)
--(axis cs:2004,189.416794421271)
--(axis cs:1503,147.168685457242)
--(axis cs:1002,184.126187885362)
--(axis cs:501,104.400374306622)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,-89.9388010476509)
--(axis cs:501,-207.080079500447)
--(axis cs:1002,-57.4356124653034)
--(axis cs:1503,36.4530113533514)
--(axis cs:2004,-75.7229554739476)
--(axis cs:2505,-38.8427748086524)
--(axis cs:3006,-84.6011496058503)
--(axis cs:3507,-53.1005926037992)
--(axis cs:4008,13.4858092038973)
--(axis cs:4509,96.4892426522712)
--(axis cs:5010,100.573758181233)
--(axis cs:5511,74.5720638827487)
--(axis cs:6012,140.552226108802)
--(axis cs:6513,177.092317102939)
--(axis cs:7014,216.080732009489)
--(axis cs:7515,188.587494538728)
--(axis cs:8016,248.889181436125)
--(axis cs:8517,199.446831577597)
--(axis cs:9018,291.250480197156)
--(axis cs:9519,323.530097970546)
--(axis cs:10020,368.254772050117)
--(axis cs:10020,612.419729108731)
--(axis cs:10020,612.419729108731)
--(axis cs:9519,582.153904284888)
--(axis cs:9018,534.715709312325)
--(axis cs:8517,523.712381252941)
--(axis cs:8016,523.152147896934)
--(axis cs:7515,503.405634652944)
--(axis cs:7014,433.379568435569)
--(axis cs:6513,391.126394537125)
--(axis cs:6012,276.448021787099)
--(axis cs:5511,191.094447091617)
--(axis cs:5010,221.06681573708)
--(axis cs:4509,140.311135274238)
--(axis cs:4008,132.386132281416)
--(axis cs:3507,74.6818156214198)
--(axis cs:3006,59.5130630083348)
--(axis cs:2505,25.4009041778712)
--(axis cs:2004,-33.7914927282574)
--(axis cs:1503,58.9202206999408)
--(axis cs:1002,7.29902998119635)
--(axis cs:501,-89.9388010476509)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -191.052967453105
1002 -27.0574701868699
1503 89.5900917668159
2004 119.831683187557
2505 172.520345728836
3006 216.821033057867
3507 237.629198496225
4008 280.364011081027
4509 335.789300272607
5010 418.47969813988
5511 511.194764085466
6012 584.753868716337
6513 620.547976520019
7014 659.085579823857
7515 680.096747495888
8016 681.545602896863
8517 691.239080329035
9018 714.887346964601
9519 717.307354878922
10020 714.35921225383
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 -137.005816520943
1002 56.3549575154652
1503 112.798775450734
2004 101.836598669388
2505 160.353020664589
3006 266.321721102083
3507 426.960468654767
4008 480.002244392487
4509 513.50069176891
5010 544.870400493881
5511 588.648632815962
6012 630.799809260018
6513 690.557331231252
7014 726.035513703132
7515 740.060020606444
8016 728.797797775268
8517 741.430168271035
9018 732.84955465427
9519 725.448336374515
10020 720.347827581136
};
\addplot [very thin, black, dashed]
table {%
501 99.8815823281232
1002 137.843188644534
1503 139.771529895913
2004 61.0181239971153
2505 138.571968376417
3006 167.415107050415
3507 135.951698687393
4008 129.320043418167
4509 109.813480127898
5010 124.736240955073
5511 99.0148646011817
6012 97.7808410760918
6513 115.057798397213
7014 74.5253499882254
7515 114.653444982245
8016 181.943881464685
8517 153.124560334433
9018 93.1890126621621
9519 174.054568925363
10020 163.818004611533
};
\addplot [very thin, mediumseagreen15195115, mark=diamond*, mark size=1, mark options={solid,draw=white}]
table {%
501 126.955790962514
1002 139.257795318609
1503 103.157411314271
2004 99.2659912526616
2505 191.465536316176
3006 113.803622162593
3507 110.348610530887
4008 223.412824298763
4509 331.645395633895
5010 415.827619998654
5511 500.820672756281
6012 550.870001832479
6513 594.696384610386
7014 637.276654469507
7515 664.134922527852
8016 683.96058208479
8517 703.34859469555
9018 702.991371101117
9519 725.063360123175
10020 721.373559412241
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 92.1523900957697
1002 164.09391118561
1503 121.115930360978
2004 160.739651649442
2505 40.817777359993
3006 498.219145489087
3507 691.419579916945
4008 737.855367766927
4509 735.309463524104
5010 738.669688950463
5511 749.740188696712
6012 735.819656453184
6513 743.529229822562
7014 728.09412345666
7515 728.16061089586
8016 707.848138355296
8517 706.477944862769
9018 711.815273242841
9519 704.77657188705
10020 698.117290795893
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 -159.562421704216
1002 -25.0136465980048
1503 48.2401334907847
2004 -56.765840907568
2505 -6.74073785922733
3006 -5.01610297080996
3507 14.0516497760008
4008 72.9359707426569
4509 122.055148667975
5010 149.313882910914
5511 133.631526750188
6012 202.069098839993
6513 283.133297370966
7014 316.302864322458
7515 345.996564595836
8016 369.171925787835
8517 363.092865758038
9018 409.895096239139
9519 454.345565592855
10020 490.337250579424
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RSRP (dB)},
ymin=-105.602823576109, ymax=-101.187574041676,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-103.40168804507)
--(axis cs:501,-103.550290092757)
--(axis cs:1002,-103.387147692486)
--(axis cs:1503,-103.290907808502)
--(axis cs:2004,-103.349744246926)
--(axis cs:2505,-103.718311007468)
--(axis cs:3006,-103.685831445328)
--(axis cs:3507,-103.790723680994)
--(axis cs:4008,-103.967011426166)
--(axis cs:4509,-103.739606129812)
--(axis cs:5010,-103.343500610526)
--(axis cs:5511,-102.841341452218)
--(axis cs:6012,-102.347175103978)
--(axis cs:6513,-102.030187440465)
--(axis cs:7014,-101.913114436525)
--(axis cs:7515,-101.764854473427)
--(axis cs:8016,-101.680031528082)
--(axis cs:8517,-101.671763972736)
--(axis cs:9018,-101.541328777807)
--(axis cs:9519,-101.566543812115)
--(axis cs:10020,-101.55603608662)
--(axis cs:10020,-101.430738219572)
--(axis cs:10020,-101.430738219572)
--(axis cs:9519,-101.469149343487)
--(axis cs:9018,-101.483261072789)
--(axis cs:8517,-101.538027042257)
--(axis cs:8016,-101.529132448345)
--(axis cs:7515,-101.583608230624)
--(axis cs:7014,-101.654669539356)
--(axis cs:6513,-101.697662545959)
--(axis cs:6012,-101.850793165335)
--(axis cs:5511,-102.0310378341)
--(axis cs:5010,-102.393874803355)
--(axis cs:4509,-102.805142518542)
--(axis cs:4008,-103.187731256291)
--(axis cs:3507,-103.311195765858)
--(axis cs:3006,-103.410355674866)
--(axis cs:2505,-103.329201777894)
--(axis cs:2004,-103.173844072854)
--(axis cs:1503,-103.126650102175)
--(axis cs:1002,-103.184367905455)
--(axis cs:501,-103.40168804507)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,-103.408245486427)
--(axis cs:501,-103.600447016903)
--(axis cs:1002,-103.608196942216)
--(axis cs:1503,-104.333061408536)
--(axis cs:2004,-105.402130415453)
--(axis cs:2505,-105.102527368782)
--(axis cs:3006,-104.709321306731)
--(axis cs:3507,-104.377339439411)
--(axis cs:4008,-104.509523964586)
--(axis cs:4509,-104.565467226122)
--(axis cs:5010,-104.374253412161)
--(axis cs:5511,-104.234434501356)
--(axis cs:6012,-103.249059962786)
--(axis cs:6513,-102.25837527172)
--(axis cs:7014,-101.739318598847)
--(axis cs:7515,-101.565178171367)
--(axis cs:8016,-101.50066262855)
--(axis cs:8517,-101.662678942488)
--(axis cs:9018,-101.795651134672)
--(axis cs:9519,-101.713658581226)
--(axis cs:10020,-101.630866350941)
--(axis cs:10020,-101.480332647172)
--(axis cs:10020,-101.480332647172)
--(axis cs:9519,-101.507373816109)
--(axis cs:9018,-101.491554901054)
--(axis cs:8517,-101.446834523879)
--(axis cs:8016,-101.439579671443)
--(axis cs:7515,-101.447920137529)
--(axis cs:7014,-101.53038140881)
--(axis cs:6513,-101.519158272473)
--(axis cs:6012,-101.508031658243)
--(axis cs:5511,-101.514703564772)
--(axis cs:5010,-101.506919858628)
--(axis cs:4509,-101.67908178289)
--(axis cs:4008,-101.870176840396)
--(axis cs:3507,-102.278619242117)
--(axis cs:3006,-103.270128191151)
--(axis cs:2505,-104.056427996183)
--(axis cs:2004,-104.591534921895)
--(axis cs:1503,-103.94930440064)
--(axis cs:1002,-103.416029450218)
--(axis cs:501,-103.408245486427)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,-104.930459901564)
--(axis cs:501,-104.990902347999)
--(axis cs:1002,-104.942512188182)
--(axis cs:1503,-105.209834042147)
--(axis cs:2004,-105.196389398246)
--(axis cs:2505,-103.46098433083)
--(axis cs:3006,-103.354628896567)
--(axis cs:3507,-103.217447031575)
--(axis cs:4008,-103.154315559822)
--(axis cs:4509,-103.013012053975)
--(axis cs:5010,-102.9347660928)
--(axis cs:5511,-102.739709533798)
--(axis cs:6012,-102.59220459784)
--(axis cs:6513,-102.305210135867)
--(axis cs:7014,-102.008978540577)
--(axis cs:7515,-101.724491973875)
--(axis cs:8016,-101.582254406461)
--(axis cs:8517,-101.545105245786)
--(axis cs:9018,-101.442128041563)
--(axis cs:9519,-101.454322813223)
--(axis cs:10020,-101.440438815157)
--(axis cs:10020,-101.390025865371)
--(axis cs:10020,-101.390025865371)
--(axis cs:9519,-101.399655263287)
--(axis cs:9018,-101.388267202332)
--(axis cs:8517,-101.430276008789)
--(axis cs:8016,-101.432676901894)
--(axis cs:7515,-101.43669723164)
--(axis cs:7014,-101.509192115019)
--(axis cs:6513,-101.572455581441)
--(axis cs:6012,-101.724212438522)
--(axis cs:5511,-101.9129813132)
--(axis cs:5010,-102.271306490238)
--(axis cs:4509,-102.707939189847)
--(axis cs:4008,-102.956610711026)
--(axis cs:3507,-102.947537184204)
--(axis cs:3006,-102.981510288)
--(axis cs:2505,-103.251948903759)
--(axis cs:2004,-104.943553211642)
--(axis cs:1503,-104.995437533034)
--(axis cs:1002,-104.824188832583)
--(axis cs:501,-104.930459901564)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,-104.742968786738)
--(axis cs:501,-104.971375008148)
--(axis cs:1002,-104.78110854238)
--(axis cs:1503,-104.973080596035)
--(axis cs:2004,-105.016389001414)
--(axis cs:2505,-105.105581543172)
--(axis cs:3006,-103.068837721658)
--(axis cs:3507,-102.119729182428)
--(axis cs:4008,-101.811013126568)
--(axis cs:4509,-101.608813190334)
--(axis cs:5010,-101.662917715411)
--(axis cs:5511,-101.641449460888)
--(axis cs:6012,-101.699426396051)
--(axis cs:6513,-101.678868265041)
--(axis cs:7014,-101.741168687437)
--(axis cs:7515,-101.724470237283)
--(axis cs:8016,-101.810196982946)
--(axis cs:8517,-101.926459236582)
--(axis cs:9018,-101.883079119061)
--(axis cs:9519,-102.011449296586)
--(axis cs:10020,-102.001620989454)
--(axis cs:10020,-101.671826040314)
--(axis cs:10020,-101.671826040314)
--(axis cs:9519,-101.689854206466)
--(axis cs:9018,-101.638771012916)
--(axis cs:8517,-101.536354288983)
--(axis cs:8016,-101.597739017144)
--(axis cs:7515,-101.581318149778)
--(axis cs:7014,-101.574662877621)
--(axis cs:6513,-101.536370997422)
--(axis cs:6012,-101.563201483246)
--(axis cs:5511,-101.454655664798)
--(axis cs:5010,-101.514699858258)
--(axis cs:4509,-101.496401163782)
--(axis cs:4008,-101.524712203454)
--(axis cs:3507,-101.834686537228)
--(axis cs:3006,-102.569673480353)
--(axis cs:2505,-104.827960241047)
--(axis cs:2004,-104.796864163061)
--(axis cs:1503,-104.875095283803)
--(axis cs:1002,-104.648004787639)
--(axis cs:501,-104.742968786738)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,-103.451730829747)
--(axis cs:501,-103.73557258731)
--(axis cs:1002,-103.629093701591)
--(axis cs:1503,-104.000132391839)
--(axis cs:2004,-104.915341749506)
--(axis cs:2505,-104.755501423251)
--(axis cs:3006,-105.069052899405)
--(axis cs:3507,-104.794883990673)
--(axis cs:4008,-104.842104915715)
--(axis cs:4509,-104.612128303762)
--(axis cs:5010,-104.233970331681)
--(axis cs:5511,-104.694586227984)
--(axis cs:6012,-104.314256467769)
--(axis cs:6513,-104.245938403408)
--(axis cs:7014,-104.014334494908)
--(axis cs:7515,-104.13297030866)
--(axis cs:8016,-103.649978594169)
--(axis cs:8517,-104.16359831299)
--(axis cs:9018,-103.412100927952)
--(axis cs:9519,-103.170128437703)
--(axis cs:10020,-103.142214126849)
--(axis cs:10020,-101.942269401158)
--(axis cs:10020,-101.942269401158)
--(axis cs:9519,-102.032403396722)
--(axis cs:9018,-102.07011345878)
--(axis cs:8517,-102.087054066123)
--(axis cs:8016,-102.399196469277)
--(axis cs:7515,-102.673310782528)
--(axis cs:7014,-102.753085267837)
--(axis cs:6513,-102.974072550409)
--(axis cs:6012,-103.249393993664)
--(axis cs:5511,-103.746666235135)
--(axis cs:5010,-103.355682036784)
--(axis cs:4509,-104.19061549555)
--(axis cs:4008,-104.32060877464)
--(axis cs:3507,-104.232662564767)
--(axis cs:3006,-104.436777373702)
--(axis cs:2505,-104.524144060729)
--(axis cs:2004,-104.630178583195)
--(axis cs:1503,-103.739468441269)
--(axis cs:1002,-103.523198131915)
--(axis cs:501,-103.451730829747)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -103.476121826402
1002 -103.285757798971
1503 -103.206696149236
2004 -103.247460329397
2505 -103.523090662532
3006 -103.551762490695
3507 -103.609100256317
4008 -103.624322896773
4509 -103.358395065959
5010 -102.908047204529
5511 -102.479060791847
6012 -102.077036361094
6513 -101.861207738392
7014 -101.772866531733
7515 -101.67885285031
8016 -101.602412086765
8517 -101.604031935781
9018 -101.51231495232
9519 -101.518712404563
10020 -101.499124917028
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 -103.488131232647
1002 -103.505208879133
1503 -104.146084416764
2004 -104.996832668674
2505 -104.571063248174
3006 -103.989724748941
3507 -103.025802527649
4008 -102.790852109483
4509 -102.710747732408
5010 -102.570778893336
5511 -102.490702718658
6012 -102.128672053073
6513 -101.785176107413
7014 -101.634444398216
7515 -101.498510404773
8016 -101.469418755061
8517 -101.53281517141
9018 -101.627864555382
9519 -101.608879238121
10020 -101.555599499056
};
\addplot [very thin, black, dashed]
table {%
501 -104.897467153136
1002 -104.876529175824
1503 -104.911358296257
2004 -105.249980468832
2505 -104.916117471332
3006 -104.806063889345
3507 -104.946213391808
4008 -104.890281942954
4509 -104.928837023397
5010 -105.084350332682
5511 -104.861949069495
6012 -105.089572822765
6513 -105.052932782754
7014 -105.131252387981
7515 -104.984309276673
8016 -104.549868001194
8517 -104.839954677037
9018 -104.991117770479
9519 -104.803977272234
10020 -104.686827586784
};
\addplot [very thin, mediumseagreen15195115, mark=diamond*, mark size=1, mark options={solid,draw=white}]
table {%
501 -104.959416904723
1002 -104.881790305789
1503 -105.10263578759
2004 -105.075068962878
2505 -103.34825480926
3006 -103.172524467173
3507 -103.076696795026
4008 -103.055463135424
4509 -102.875665172414
5010 -102.609850546224
5511 -102.296682104034
6012 -102.103192345185
6513 -101.893803997122
7014 -101.721664526935
7515 -101.570845280681
8016 -101.503905196885
8517 -101.489313232313
9018 -101.414189434789
9519 -101.426989038255
10020 -101.414551094513
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 -104.846130543803
1002 -104.710940820253
1503 -104.924632975235
2004 -104.887652330059
2505 -104.975552821432
3006 -102.819255601006
3507 -101.96784051013
4008 -101.64515207778
4509 -101.555732011945
5010 -101.587407547356
5511 -101.547179132212
6012 -101.622049427423
6513 -101.605909093675
7014 -101.648113366855
7515 -101.652894193531
8016 -101.698005245712
8517 -101.714113595998
9018 -101.735741035904
9519 -101.817056111452
10020 -101.823101949727
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 -103.596832325389
1002 -103.576145916753
1503 -103.876189280898
2004 -104.765436619003
2505 -104.648720003982
3006 -104.694992805093
3507 -104.477353408622
4008 -104.600147268607
4509 -104.446844507454
5010 -103.861613114654
5511 -104.188501098362
6012 -103.825075062457
6513 -103.653839723266
7014 -103.34685800527
7515 -103.403140545594
8016 -103.038993344859
8517 -103.198397081277
9018 -102.76189120606
9519 -102.631145043115
10020 -102.542488324061
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SINR (dB)},
ymin=14.8028938010092, ymax=19.8635488228928,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,15.3581698805593)
--(axis cs:501,15.0329235747312)
--(axis cs:1002,16.3128738745712)
--(axis cs:1503,17.0351157513216)
--(axis cs:2004,17.399645073347)
--(axis cs:2505,17.767824362397)
--(axis cs:3006,17.9627721543349)
--(axis cs:3507,18.0749836896125)
--(axis cs:4008,18.1922358707193)
--(axis cs:4509,18.363173557685)
--(axis cs:5010,18.641430412137)
--(axis cs:5511,18.9588772045728)
--(axis cs:6012,19.2721499402583)
--(axis cs:6513,19.2788050843129)
--(axis cs:7014,19.2019021020477)
--(axis cs:7515,19.3020400661026)
--(axis cs:8016,19.2358692697129)
--(axis cs:8517,19.2764497846699)
--(axis cs:9018,19.2820981861543)
--(axis cs:9519,19.2665888853559)
--(axis cs:10020,19.2316523196985)
--(axis cs:10020,19.4991017448177)
--(axis cs:10020,19.4991017448177)
--(axis cs:9519,19.4385914500269)
--(axis cs:9018,19.4517533829799)
--(axis cs:8517,19.494116243095)
--(axis cs:8016,19.4760757199658)
--(axis cs:7515,19.501570557775)
--(axis cs:7014,19.4136492419097)
--(axis cs:6513,19.4570660028897)
--(axis cs:6012,19.4085774430894)
--(axis cs:5511,19.3128328889449)
--(axis cs:5010,19.1409186583184)
--(axis cs:4509,18.9139234879373)
--(axis cs:4008,18.678129772809)
--(axis cs:3507,18.438144710549)
--(axis cs:3006,18.2671015117351)
--(axis cs:2505,18.0846970401692)
--(axis cs:2004,17.7317589890554)
--(axis cs:1503,17.2416530568971)
--(axis cs:1002,16.587540594733)
--(axis cs:501,15.3581698805593)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,16.0614173874203)
--(axis cs:501,15.5284928810696)
--(axis cs:1002,17.0102789530997)
--(axis cs:1503,17.647715443941)
--(axis cs:2004,17.5031550691947)
--(axis cs:2505,17.8048762898736)
--(axis cs:3006,18.0572442399311)
--(axis cs:3507,18.081070969906)
--(axis cs:4008,17.9380313152415)
--(axis cs:4509,17.8918656134217)
--(axis cs:5010,17.9892326010585)
--(axis cs:5511,18.1288152454365)
--(axis cs:6012,18.7847212885599)
--(axis cs:6513,19.2745979034977)
--(axis cs:7014,19.3421835334119)
--(axis cs:7515,19.3491157476718)
--(axis cs:8016,19.2371840422717)
--(axis cs:8517,19.3059772056422)
--(axis cs:9018,19.2779439607984)
--(axis cs:9519,19.3713506407162)
--(axis cs:10020,19.2459838649864)
--(axis cs:10020,19.3541525295749)
--(axis cs:10020,19.3541525295749)
--(axis cs:9519,19.4561688254698)
--(axis cs:9018,19.3830474516281)
--(axis cs:8517,19.5005362499382)
--(axis cs:8016,19.3888788481826)
--(axis cs:7515,19.428470725604)
--(axis cs:7014,19.4742465781724)
--(axis cs:6513,19.4146423725436)
--(axis cs:6012,19.3753928663551)
--(axis cs:5511,19.3763826093459)
--(axis cs:5010,19.3523399103806)
--(axis cs:4509,19.4545169749329)
--(axis cs:4008,19.386072712585)
--(axis cs:3507,19.2350292203008)
--(axis cs:3006,18.767963049673)
--(axis cs:2505,18.213461989466)
--(axis cs:2004,17.882815561403)
--(axis cs:1503,17.9948690799246)
--(axis cs:1002,17.3756376962735)
--(axis cs:501,16.0614173874203)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,17.7887872658232)
--(axis cs:501,17.74442750521)
--(axis cs:1002,17.7421141803828)
--(axis cs:1503,17.6180164662857)
--(axis cs:2004,17.6242836299337)
--(axis cs:2505,17.6110041854011)
--(axis cs:3006,17.1532133403598)
--(axis cs:3507,17.2766366456234)
--(axis cs:4008,17.6984444353545)
--(axis cs:4509,18.228871081801)
--(axis cs:5010,18.4773525422613)
--(axis cs:5511,18.5753962451777)
--(axis cs:6012,18.7294783848653)
--(axis cs:6513,18.8382239863526)
--(axis cs:7014,19.0700483353985)
--(axis cs:7515,19.2158071760497)
--(axis cs:8016,19.2391245718811)
--(axis cs:8517,19.1740021644746)
--(axis cs:9018,19.2444026010084)
--(axis cs:9519,19.2602613154951)
--(axis cs:10020,19.1421103517617)
--(axis cs:10020,19.3104833124745)
--(axis cs:10020,19.3104833124745)
--(axis cs:9519,19.3132796367531)
--(axis cs:9018,19.3478299488795)
--(axis cs:8517,19.3160296183802)
--(axis cs:8016,19.3793090140611)
--(axis cs:7515,19.4073863246187)
--(axis cs:7014,19.334947116419)
--(axis cs:6513,19.2932236652324)
--(axis cs:6012,19.253192799391)
--(axis cs:5511,19.1867544568311)
--(axis cs:5010,19.0338229899881)
--(axis cs:4509,18.7096993723231)
--(axis cs:4008,18.1814416449043)
--(axis cs:3507,17.7954798608486)
--(axis cs:3006,17.6124738291792)
--(axis cs:2505,17.7746835039961)
--(axis cs:2004,17.7654264977169)
--(axis cs:1503,17.7623267678436)
--(axis cs:1002,17.7935076972164)
--(axis cs:501,17.7887872658232)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,17.8224797599608)
--(axis cs:501,17.6925698300123)
--(axis cs:1002,17.8144979627649)
--(axis cs:1503,17.7172071223266)
--(axis cs:2004,17.7594345575012)
--(axis cs:2505,16.4554270759603)
--(axis cs:3006,18.3919737726646)
--(axis cs:3507,19.2749472006463)
--(axis cs:4008,19.3128389675349)
--(axis cs:4509,19.2708167816725)
--(axis cs:5010,19.4008455978991)
--(axis cs:5511,19.3672190456453)
--(axis cs:6012,19.4348996825609)
--(axis cs:6513,19.4298833118648)
--(axis cs:7014,19.4238158478234)
--(axis cs:7515,19.4889034236243)
--(axis cs:8016,19.3574599660276)
--(axis cs:8517,19.3865749093474)
--(axis cs:9018,19.4383261596241)
--(axis cs:9519,19.4145830377215)
--(axis cs:10020,19.3026564462024)
--(axis cs:10020,19.6335190491708)
--(axis cs:10020,19.6335190491708)
--(axis cs:9519,19.5881665444922)
--(axis cs:9018,19.5875005189261)
--(axis cs:8517,19.5861986325953)
--(axis cs:8016,19.578635748882)
--(axis cs:7515,19.6258839753315)
--(axis cs:7014,19.4805977944334)
--(axis cs:6513,19.543224944051)
--(axis cs:6012,19.563464200204)
--(axis cs:5511,19.549921733741)
--(axis cs:5010,19.5526745375638)
--(axis cs:4509,19.5314162185952)
--(axis cs:4008,19.5044658294437)
--(axis cs:3507,19.5478162609727)
--(axis cs:3006,19.01044790939)
--(axis cs:2505,16.9275052275834)
--(axis cs:2004,17.8968285430896)
--(axis cs:1503,17.8000154532162)
--(axis cs:1002,17.9086992618399)
--(axis cs:501,17.8224797599608)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,16.0869739527466)
--(axis cs:501,15.497417030706)
--(axis cs:1002,16.7344273029149)
--(axis cs:1503,17.3587993752954)
--(axis cs:2004,17.0850704475096)
--(axis cs:2505,17.2094891217776)
--(axis cs:3006,16.9181597074214)
--(axis cs:3507,17.2878930440734)
--(axis cs:4008,17.5852448480671)
--(axis cs:4509,17.8042343878019)
--(axis cs:5010,17.5878343740331)
--(axis cs:5511,17.8021328691778)
--(axis cs:6012,17.8191526643836)
--(axis cs:6513,17.9337750972886)
--(axis cs:7014,18.0734288351736)
--(axis cs:7515,18.208495253451)
--(axis cs:8016,18.1130525360548)
--(axis cs:8517,18.1694752668647)
--(axis cs:9018,18.2393531771954)
--(axis cs:9519,18.2856540613221)
--(axis cs:10020,18.2594105184525)
--(axis cs:10020,18.7459458512674)
--(axis cs:10020,18.7459458512674)
--(axis cs:9519,18.8389240137578)
--(axis cs:9018,18.5390289530277)
--(axis cs:8517,18.5424079629717)
--(axis cs:8016,18.7470673358791)
--(axis cs:7515,18.77624335269)
--(axis cs:7014,18.5845991249105)
--(axis cs:6513,18.3923230963844)
--(axis cs:6012,18.1862499649306)
--(axis cs:5511,18.4099071274235)
--(axis cs:5010,18.2024000512862)
--(axis cs:4509,18.0453629644099)
--(axis cs:4008,17.8789151781487)
--(axis cs:3507,17.7861484365961)
--(axis cs:3006,17.6794371683394)
--(axis cs:2505,17.4792440877388)
--(axis cs:2004,17.3845258630536)
--(axis cs:1503,17.4673883738982)
--(axis cs:1002,16.9504796824819)
--(axis cs:501,16.0869739527466)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 15.2140896158341
1002 16.4502072346521
1503 17.1371271908391
2004 17.5713469706216
2505 17.9269655515133
3006 18.1146906454613
3507 18.2126098550611
4008 18.4059478504966
4509 18.5987535937493
5010 18.8911745352277
5511 19.1355053794385
6012 19.3403642300314
6513 19.3734660871043
7014 19.3183516532253
7515 19.402318709493
8016 19.3509560767921
8517 19.3721092031775
9018 19.3543236466731
9519 19.3431715779226
10020 19.361097093377
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 15.8079961941853
1002 17.1885060984885
1503 17.8255256832744
2004 17.6987801283585
2505 18.0075873219027
3006 18.4101653270776
3507 18.7887468124587
4008 18.8519870791438
4509 18.9148131333403
5010 18.8772878383982
5511 18.9515722757723
6012 19.1637171350114
6513 19.3488316368841
7014 19.4083371965059
7515 19.3887824044641
8016 19.3163763128056
8517 19.4148393671252
9018 19.3283192155682
9519 19.4131144513054
10020 19.299286192306
};
\addplot [very thin, black, dashed]
table {%
501 17.8381094838835
1002 17.8146312590144
1503 17.8074862071572
2004 17.6495574669523
2505 17.8104363608046
3006 17.840669598275
3507 17.7441104845545
4008 17.8536760780489
4509 17.7767984513813
5010 17.7135389461643
5511 17.840401275205
6012 17.6905887461701
6513 17.7287856910054
7014 17.7193750905893
7515 17.7838585623368
8016 18.0427134507846
8517 17.8397798569116
9018 17.7491355332584
9519 17.9098837195525
10020 17.9370930493951
};
\addplot [very thin, mediumseagreen15195115, mark=diamond*, mark size=1, mark options={solid,draw=white}]
table {%
501 17.7676180706532
1002 17.7704304268802
1503 17.69017352558
2004 17.6918823426428
2505 17.6990191506243
3006 17.3287348154335
3507 17.5654679058274
4008 17.9585829472898
4509 18.4692852270621
5010 18.7597648093653
5511 18.8850084480257
6012 18.998577749242
6513 19.080115721306
7014 19.219377858552
7515 19.3192583547669
8016 19.313875937642
8517 19.2450158914274
9018 19.296116274944
9519 19.2875542895903
10020 19.224574040047
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 17.7635466499338
1002 17.8627074990799
1503 17.7625022217885
2004 17.8231590204068
2505 16.6828614953966
3006 18.697942106054
3507 19.3874946168369
4008 19.4086523984893
4509 19.405294658982
5010 19.4835667488803
5511 19.4674930399486
6012 19.4965532153875
6513 19.482369547992
7014 19.453818073886
7515 19.5550272743397
8016 19.474672649363
8517 19.4861054361695
9018 19.5122326768296
9519 19.4953655041716
10020 19.4840543858175
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 15.7595435051523
1002 16.8316027314367
1503 17.4184896210603
2004 17.2149769536912
2505 17.3213697482506
3006 17.3378514216387
3507 17.536863024131
4008 17.7440753071056
4509 17.9355253177
5010 17.9157797054382
5511 18.1060199983006
6012 18.0109516677971
6513 18.1593453947561
7014 18.3373657746125
7515 18.4852585703114
8016 18.3922670652057
8517 18.3130033669469
9018 18.3742965524624
9519 18.5844892882227
10020 18.50267818486
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput (Mbps)},
ymin=52.0493413169389, ymax=69.9092456437515,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,53.9138938778251)
--(axis cs:501,52.8611551499759)
--(axis cs:1002,57.3178875567)
--(axis cs:1503,59.9028088622617)
--(axis cs:2004,61.1907569762499)
--(axis cs:2505,62.4517712402253)
--(axis cs:3006,63.1090814955381)
--(axis cs:3507,63.4860658694396)
--(axis cs:4008,63.8414447599338)
--(axis cs:4509,64.4831631433124)
--(axis cs:5010,65.4583512313689)
--(axis cs:5511,66.6098153755197)
--(axis cs:6012,67.7953944092549)
--(axis cs:6513,67.8209618022564)
--(axis cs:7014,67.6382073834722)
--(axis cs:7515,68.0196357615026)
--(axis cs:8016,67.7491457923141)
--(axis cs:8517,67.9565619743522)
--(axis cs:9018,67.9903697684008)
--(axis cs:9519,67.9512276869761)
--(axis cs:10020,67.8346495663669)
--(axis cs:10020,68.6927329389269)
--(axis cs:10020,68.6927329389269)
--(axis cs:9519,68.5090594242443)
--(axis cs:9018,68.5361059768259)
--(axis cs:8517,68.6667036783377)
--(axis cs:8016,68.5964691394924)
--(axis cs:7515,68.6685310892722)
--(axis cs:7014,68.3562293945887)
--(axis cs:6513,68.4917568145125)
--(axis cs:6012,68.3664019722591)
--(axis cs:5511,67.8956979886143)
--(axis cs:5010,67.3652933317505)
--(axis cs:4509,66.5085237167667)
--(axis cs:4008,65.601608955085)
--(axis cs:3507,64.7200979137595)
--(axis cs:3006,64.1961354458559)
--(axis cs:2505,63.5613884583955)
--(axis cs:2004,62.368506678506)
--(axis cs:1503,60.6828727615467)
--(axis cs:1002,58.3256574234862)
--(axis cs:501,53.9138938778251)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,56.3770673880719)
--(axis cs:501,54.5135854645817)
--(axis cs:1002,59.7645300465925)
--(axis cs:1503,61.9969848164324)
--(axis cs:2004,61.5272025767286)
--(axis cs:2505,62.487496314367)
--(axis cs:3006,63.259235903893)
--(axis cs:3507,63.5725993397034)
--(axis cs:4008,63.0635624321736)
--(axis cs:4509,63.0110299067534)
--(axis cs:5010,63.2899426579529)
--(axis cs:5511,63.7187048119009)
--(axis cs:6012,66.0687738118242)
--(axis cs:6513,67.8655754445203)
--(axis cs:7014,68.1626275731012)
--(axis cs:7515,68.1933000228575)
--(axis cs:8016,67.8624747378444)
--(axis cs:8517,68.0724230080636)
--(axis cs:9018,67.9684759742464)
--(axis cs:9519,68.290957994609)
--(axis cs:10020,67.8409568755463)
--(axis cs:10020,68.2082326222033)
--(axis cs:10020,68.2082326222033)
--(axis cs:9519,68.5287553964773)
--(axis cs:9018,68.2944509801516)
--(axis cs:8517,68.7104267268213)
--(axis cs:8016,68.3234229988941)
--(axis cs:7515,68.4631626194898)
--(axis cs:7014,68.5928612639853)
--(axis cs:6513,68.4347506314083)
--(axis cs:6012,68.2578844390599)
--(axis cs:5511,68.2587325593479)
--(axis cs:5010,68.1246562197269)
--(axis cs:4509,68.4854190602245)
--(axis cs:4008,68.212563072554)
--(axis cs:3507,67.570205420031)
--(axis cs:3006,65.9321010064679)
--(axis cs:2505,63.9194318214168)
--(axis cs:2004,62.7792160353393)
--(axis cs:1503,63.2018716184723)
--(axis cs:1002,61.1059530819876)
--(axis cs:501,56.3770673880719)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,62.4269753526774)
--(axis cs:501,62.2795544763355)
--(axis cs:1002,62.2440523722532)
--(axis cs:1503,61.8830188886023)
--(axis cs:2004,61.8253274882514)
--(axis cs:2505,62.0373519706912)
--(axis cs:3006,60.3153814657904)
--(axis cs:3507,60.9462333987653)
--(axis cs:4008,62.1719099684643)
--(axis cs:4509,64.1074266578004)
--(axis cs:5010,64.9751578761708)
--(axis cs:5511,65.341171774746)
--(axis cs:6012,65.9604992978565)
--(axis cs:6513,66.4161267228971)
--(axis cs:7014,67.1773699135443)
--(axis cs:7515,67.6729404986156)
--(axis cs:8016,67.7976195104228)
--(axis cs:8517,67.5874107163517)
--(axis cs:9018,67.8814479132405)
--(axis cs:9519,67.9520751097428)
--(axis cs:10020,67.5258326970494)
--(axis cs:10020,68.1109966775702)
--(axis cs:10020,68.1109966775702)
--(axis cs:9519,68.1076617893745)
--(axis cs:9018,68.2375810902486)
--(axis cs:8517,68.0820371927661)
--(axis cs:8016,68.2872162234931)
--(axis cs:7515,68.3903053908517)
--(axis cs:7014,68.1551775903563)
--(axis cs:6513,67.9849502264518)
--(axis cs:6012,67.8168577433396)
--(axis cs:5511,67.5791610089073)
--(axis cs:5010,66.9547484160932)
--(axis cs:4509,65.7649732300476)
--(axis cs:4008,63.9025162169508)
--(axis cs:3507,62.6124918931503)
--(axis cs:3006,62.001890477859)
--(axis cs:2505,62.5348837183789)
--(axis cs:2004,62.3377656434754)
--(axis cs:1503,62.3549166570633)
--(axis cs:1002,62.4515155503272)
--(axis cs:501,62.4269753526774)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,62.5420701305891)
--(axis cs:501,62.090208498844)
--(axis cs:1002,62.5160791653036)
--(axis cs:1503,62.2056244615542)
--(axis cs:2004,62.3381143754028)
--(axis cs:2505,57.7282934746429)
--(axis cs:3006,64.6547175309817)
--(axis cs:3507,67.7966938804006)
--(axis cs:4008,68.0544546367285)
--(axis cs:4509,67.9054312148642)
--(axis cs:5010,68.3846985508569)
--(axis cs:5511,68.30455188081)
--(axis cs:6012,68.452862077472)
--(axis cs:6513,68.4468012472277)
--(axis cs:7014,68.4319703075857)
--(axis cs:7515,68.5966155758969)
--(axis cs:8016,68.1733708611067)
--(axis cs:8517,68.2572755105155)
--(axis cs:9018,68.4201018983455)
--(axis cs:9519,68.3258049170019)
--(axis cs:10020,67.9458024927171)
--(axis cs:10020,69.073649530133)
--(axis cs:10020,69.073649530133)
--(axis cs:9519,68.8999743128404)
--(axis cs:9018,68.9580025244496)
--(axis cs:8517,68.9389636942192)
--(axis cs:8016,68.9147672920198)
--(axis cs:7515,69.0974318107146)
--(axis cs:7014,68.6123695083763)
--(axis cs:6513,68.8215268236023)
--(axis cs:6012,68.8803467906214)
--(axis cs:5511,68.8651623176138)
--(axis cs:5010,68.8498515137736)
--(axis cs:4509,68.8655828941089)
--(axis cs:4008,68.6413964528877)
--(axis cs:3507,68.6807723637333)
--(axis cs:3006,66.8016938948129)
--(axis cs:2505,59.3945853605838)
--(axis cs:2004,62.7598176755582)
--(axis cs:1503,62.4883006922525)
--(axis cs:1002,62.8793734215631)
--(axis cs:501,62.5420701305891)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,56.4614941574465)
--(axis cs:501,54.339259553507)
--(axis cs:1002,58.7882989162235)
--(axis cs:1503,60.9872473750285)
--(axis cs:2004,59.9820699363286)
--(axis cs:2505,60.5173229777615)
--(axis cs:3006,59.4784068716309)
--(axis cs:3507,60.6777841994001)
--(axis cs:4008,61.7995340306041)
--(axis cs:4509,62.4923385238629)
--(axis cs:5010,61.7744124811089)
--(axis cs:5511,62.5136751712844)
--(axis cs:6012,62.611767941518)
--(axis cs:6513,63.0399268416638)
--(axis cs:7014,63.4794661630064)
--(axis cs:7515,63.9297992033691)
--(axis cs:8016,63.7261356305032)
--(axis cs:8517,63.7975395898942)
--(axis cs:9018,64.1755611109044)
--(axis cs:9519,64.2646344562209)
--(axis cs:10020,64.0572926358102)
--(axis cs:10020,66.0674522829481)
--(axis cs:10020,66.0674522829481)
--(axis cs:9519,66.3283696318107)
--(axis cs:9018,65.2070876845949)
--(axis cs:8517,65.3009472587443)
--(axis cs:8016,65.9789635936435)
--(axis cs:7515,66.1771529752956)
--(axis cs:7014,65.4012479876098)
--(axis cs:6513,64.6046949571403)
--(axis cs:6012,63.915588323134)
--(axis cs:5511,64.5843325920929)
--(axis cs:5010,63.9468726214926)
--(axis cs:4509,63.4106817960622)
--(axis cs:4008,62.837775193288)
--(axis cs:3507,62.4655576810063)
--(axis cs:3006,62.0168125723932)
--(axis cs:2505,61.4248032093533)
--(axis cs:2004,61.015061509656)
--(axis cs:1503,61.3518839800387)
--(axis cs:1002,59.5875254315978)
--(axis cs:501,56.4614941574465)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 53.3973941514841
1002 57.8196556183926
1503 60.264181227715
2004 61.8005708980735
2505 63.0066936900818
3006 63.6409355709474
3507 63.971618178958
4008 64.6290573961538
4509 65.3333398625263
5010 66.3771878827626
5511 67.283183097993
6012 68.0495306582115
6513 68.2001917710199
7014 68.0507137771581
7515 68.3428769104349
8016 68.1794535182757
8517 68.2660834969128
9018 68.2257726887244
9519 68.1930975101319
10020 68.2501784266231
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 55.4852765318505
1002 60.4046401906494
1503 62.6093401433356
2004 62.1538521511663
2505 63.2006194122708
3006 64.6524346696349
3507 66.0745478579792
4008 66.3373754573362
4509 66.5626565774635
5010 66.4629601582163
5511 66.7078693225041
6012 67.4773662704836
6513 68.1703974715062
7014 68.3755252398753
7515 68.3288622564237
8016 68.0954174949387
8517 68.4250086881097
9018 68.114665836567
9519 68.4070498570072
10020 68.0245947488748
};
\addplot [very thin, black, dashed]
table {%
501 62.5957037044116
1002 62.5476227566895
1503 62.497844252954
2004 61.9125064785517
2505 62.5013315113612
3006 62.5985757399519
3507 62.2612836883448
4008 62.5978461313477
4509 62.3854429301486
5010 62.1837198074637
5511 62.6605945861072
6012 62.0611973157446
6513 62.1815137253625
7014 62.2137330617298
7515 62.3831576792364
8016 63.2339200358924
8517 62.639024017623
9018 62.3131952521355
9519 62.8831901974304
10020 62.8978764667693
};
\addplot [very thin, mediumseagreen15195115, mark=diamond*, mark size=1, mark options={solid,draw=white}]
table {%
501 62.3563434472179
1002 62.3589719107436
1503 62.1296893394678
2004 62.0756388595214
2505 62.3021790121375
3006 60.9534883197409
3507 61.7931507450892
4008 63.1431002233956
4509 64.9407252253384
5010 65.9845444138593
5511 66.4601663918266
6012 66.8917106260767
6513 67.2168993018409
7014 67.7168161217348
7515 68.0812751190809
8016 68.058526472891
8517 67.8445612398197
9018 68.0603924094109
9519 68.033692727858
10020 67.8119130092055
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 62.3341833796705
1002 62.6924643398463
1503 62.3518651173572
2004 62.544245169923
2505 58.5157848267575
3006 65.7282057128973
3507 68.193251409781
4008 68.3474814842495
4509 68.3752670093477
5010 68.6421590256758
5511 68.6018891654679
6012 68.6703174562504
6513 68.62647200595
7014 68.520548376672
7515 68.8531662810254
8016 68.5668623276842
8517 68.6068495104005
9018 68.6932894991806
9519 68.616165302708
10020 68.5762300677755
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 55.339354756135
1002 59.1416252949069
1503 61.2005404854831
2004 60.486629837843
2505 60.8783821666126
3006 60.889171256313
3507 61.5836874006544
4008 62.3532215862562
4509 62.9736479825622
5010 62.9236121550989
5511 63.5849322588377
6012 63.2658236785364
6513 63.8180519340753
7014 64.4403570753081
7515 64.951349783605
8016 64.6791628318546
8517 64.387947088436
9018 64.6743827330467
9519 65.3788117007808
10020 65.1121948263386
};

\end{groupplot}
\end{tikzpicture}


==> figures/antenna_exp/indoor_outdoor.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black24}{RGB}{24,24,24}
\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}


\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=1.5cm},
    width=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    xlabel={Training steps},
    xticklabels={2k,4k,6k,8k,10k},
    xtick={2000, 4000, 6000, 8000, 10000},
    scaled x ticks=false,
    xmin=25.05, xmax=10495.95,
    xtick style={color=black},
    ytick style={color=black}
]
\nextgroupplot[
legend entries={SAC, MBSAC, Baseline, SRPL cbi=4k, MBRPL cbi=4k, DQN},
legend cell align={left},
legend columns=1,
legend style={
  at={(6, 0)},
  anchor=south east,
  draw=none,
  font=\tiny,
  fill=none,
},
ylabel={Reward}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-171.886911888133)
--(axis cs:501,-210.219023018077)
--(axis cs:1002,-47.7397276067972)
--(axis cs:1503,78.5954607615711)
--(axis cs:2004,80.7023496499524)
--(axis cs:2505,133.122237206627)
--(axis cs:3006,173.895477523618)
--(axis cs:3507,213.012601555279)
--(axis cs:4008,210.274013771043)
--(axis cs:4509,273.536081968355)
--(axis cs:5010,318.833811114631)
--(axis cs:5511,430.011345595296)
--(axis cs:6012,532.50553534293)
--(axis cs:6513,579.798399248008)
--(axis cs:7014,631.358805970805)
--(axis cs:7515,660.565860981319)
--(axis cs:8016,672.220551529839)
--(axis cs:8517,673.661504870607)
--(axis cs:9018,710.875257379033)
--(axis cs:9519,705.020624396068)
--(axis cs:10020,703.705519033777)
--(axis cs:10020,722.402337003959)
--(axis cs:10020,722.402337003959)
--(axis cs:9519,726.889785767618)
--(axis cs:9018,718.88979166817)
--(axis cs:8517,704.938355472304)
--(axis cs:8016,689.315908421468)
--(axis cs:7515,698.462174928356)
--(axis cs:7014,686.262379279572)
--(axis cs:6513,661.297553792029)
--(axis cs:6012,637.273273252682)
--(axis cs:5511,591.475658599978)
--(axis cs:5010,518.830720051702)
--(axis cs:4509,421.811650002471)
--(axis cs:4008,358.262623458953)
--(axis cs:3507,281.197279786689)
--(axis cs:3006,259.746588592116)
--(axis cs:2505,213.191266664721)
--(axis cs:2004,154.589420306925)
--(axis cs:1503,104.200406816826)
--(axis cs:1002,-6.37521276694263)
--(axis cs:501,-171.886911888133)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,-80.4005869540963)
--(axis cs:501,-200.693341897422)
--(axis cs:1002,21.7869197954514)
--(axis cs:1503,71.4721169481004)
--(axis cs:2004,47.6286328903145)
--(axis cs:2505,91.0170721619651)
--(axis cs:3006,185.348335693766)
--(axis cs:3507,241.045044726837)
--(axis cs:4008,222.478500566848)
--(axis cs:4509,204.160136422987)
--(axis cs:5010,236.870426873216)
--(axis cs:5511,313.347917715974)
--(axis cs:6012,429.656759998354)
--(axis cs:6513,601.412517273531)
--(axis cs:7014,706.916025894199)
--(axis cs:7515,706.460205248725)
--(axis cs:8016,689.961259895473)
--(axis cs:8517,717.272111113929)
--(axis cs:9018,702.406992605045)
--(axis cs:9519,697.128230441353)
--(axis cs:10020,693.075161298154)
--(axis cs:10020,751.130169269143)
--(axis cs:10020,751.130169269143)
--(axis cs:9519,757.534137586642)
--(axis cs:9018,763.292116703494)
--(axis cs:8517,765.380641659324)
--(axis cs:8016,754.560224627427)
--(axis cs:7515,769.303905548585)
--(axis cs:7014,749.127535733097)
--(axis cs:6513,749.949748720331)
--(axis cs:6012,743.901555379284)
--(axis cs:5511,745.153333181699)
--(axis cs:5010,724.489829505617)
--(axis cs:4509,699.134677286094)
--(axis cs:4008,632.754721411154)
--(axis cs:3507,532.67313376162)
--(axis cs:3006,359.885754728421)
--(axis cs:2505,229.688969167214)
--(axis cs:2004,145.956606372315)
--(axis cs:1503,154.125433953368)
--(axis cs:1002,90.990988415284)
--(axis cs:501,-80.4005869540963)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,461.238755025195)
--(axis cs:501,455.335272530083)
--(axis cs:1002,492.964388597436)
--(axis cs:1503,505.558739338813)
--(axis cs:2004,488.570630934147)
--(axis cs:2505,542.757178640532)
--(axis cs:3006,507.56244895227)
--(axis cs:3507,541.011534766136)
--(axis cs:4008,461.405267323664)
--(axis cs:4509,493.055486294979)
--(axis cs:5010,454.109523914292)
--(axis cs:5511,490.310511790993)
--(axis cs:6012,531.17167152097)
--(axis cs:6513,566.035825202012)
--(axis cs:7014,531.099626893318)
--(axis cs:7515,582.07150977849)
--(axis cs:8016,607.922926341469)
--(axis cs:8517,654.36681596297)
--(axis cs:9018,702.993856597992)
--(axis cs:9519,737.378857527686)
--(axis cs:10020,701.939297603114)
--(axis cs:10020,719.899547435977)
--(axis cs:10020,719.899547435977)
--(axis cs:9519,752.005919445966)
--(axis cs:9018,730.886751102324)
--(axis cs:8517,726.300172210187)
--(axis cs:8016,708.01399504155)
--(axis cs:7515,716.321595546746)
--(axis cs:7014,653.279624703561)
--(axis cs:6513,656.005284415242)
--(axis cs:6012,581.127873419206)
--(axis cs:5511,538.641716915627)
--(axis cs:5010,506.044630389688)
--(axis cs:4509,521.858121542195)
--(axis cs:4008,468.893742255357)
--(axis cs:3507,547.196822453843)
--(axis cs:3006,513.940635761899)
--(axis cs:2505,549.295878849019)
--(axis cs:2004,495.173184168093)
--(axis cs:1503,511.800346150249)
--(axis cs:1002,499.454458670801)
--(axis cs:501,461.238755025195)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,422.012573908578)
--(axis cs:501,415.174135307323)
--(axis cs:1002,502.491927535055)
--(axis cs:1503,532.710159677585)
--(axis cs:2004,506.82040410401)
--(axis cs:2505,555.46460389914)
--(axis cs:3006,513.692703454188)
--(axis cs:3507,530.133797121536)
--(axis cs:4008,463.091926164477)
--(axis cs:4509,529.795090756232)
--(axis cs:5010,700.069382143107)
--(axis cs:5511,777.943837035018)
--(axis cs:6012,773.068451999301)
--(axis cs:6513,791.758844115225)
--(axis cs:7014,748.611309796855)
--(axis cs:7515,772.88758452474)
--(axis cs:8016,750.227124699421)
--(axis cs:8517,737.736944772309)
--(axis cs:9018,645.44396814236)
--(axis cs:9519,713.39269803372)
--(axis cs:10020,688.436289136244)
--(axis cs:10020,748.955378581019)
--(axis cs:10020,748.955378581019)
--(axis cs:9519,776.999714232322)
--(axis cs:9018,777.118968636462)
--(axis cs:8517,780.887282820346)
--(axis cs:8016,772.840873618253)
--(axis cs:7515,783.212516178146)
--(axis cs:7014,768.455116719846)
--(axis cs:6513,804.611820048016)
--(axis cs:6012,780.761120039128)
--(axis cs:5511,785.712513263777)
--(axis cs:5010,762.364240537494)
--(axis cs:4509,591.57300037097)
--(axis cs:4008,471.154927818688)
--(axis cs:3507,537.382227130789)
--(axis cs:3006,519.562517065131)
--(axis cs:2505,561.301093261212)
--(axis cs:2004,513.555403664363)
--(axis cs:1503,539.398168836553)
--(axis cs:1002,508.933409507572)
--(axis cs:501,422.012573908578)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,-89.9388010476509)
--(axis cs:501,-207.016517276015)
--(axis cs:1002,-57.4356124653034)
--(axis cs:1503,38.1108631446675)
--(axis cs:2004,-74.1526105436685)
--(axis cs:2505,-38.8427748086524)
--(axis cs:3006,-84.2911952171019)
--(axis cs:3507,-53.1005926037992)
--(axis cs:4008,17.1814364350696)
--(axis cs:4509,96.4892426522712)
--(axis cs:5010,101.899895502338)
--(axis cs:5511,74.5720638827487)
--(axis cs:6012,146.540950344128)
--(axis cs:6513,186.58744662762)
--(axis cs:7014,216.080732009489)
--(axis cs:7515,188.587494538728)
--(axis cs:8016,248.459050075165)
--(axis cs:8517,222.267303168437)
--(axis cs:9018,301.591334177104)
--(axis cs:9519,323.530097970546)
--(axis cs:10020,368.254772050117)
--(axis cs:10020,615.048361912152)
--(axis cs:10020,615.048361912152)
--(axis cs:9519,582.153904284888)
--(axis cs:9018,542.780728339918)
--(axis cs:8517,556.449427284094)
--(axis cs:8016,523.152147896934)
--(axis cs:7515,503.405634652944)
--(axis cs:7014,443.621548179366)
--(axis cs:6513,391.807431415121)
--(axis cs:6012,279.895672526072)
--(axis cs:5511,192.690989617627)
--(axis cs:5010,222.359799625157)
--(axis cs:4509,142.056824383548)
--(axis cs:4008,132.386132281416)
--(axis cs:3507,74.6169424525882)
--(axis cs:3006,60.3451641113872)
--(axis cs:2505,26.9455025971411)
--(axis cs:2004,-33.7914927282574)
--(axis cs:1503,58.9202206999408)
--(axis cs:1002,7.40831926929385)
--(axis cs:501,-89.9388010476509)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -191.052967453105
1002 -27.0574701868699
1503 89.5900917668159
2004 119.831683187557
2505 172.520345728836
3006 216.821033057867
3507 237.629198496225
4008 280.364011081027
4509 335.789300272607
5010 418.47969813988
5511 511.194764085466
6012 584.753868716337
6513 620.547976520019
7014 659.085579823857
7515 680.096747495888
8016 681.545602896863
8517 691.239080329035
9018 714.887346964601
9519 717.307354878922
10020 714.35921225383
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 -137.005816520943
1002 56.3549575154652
1503 112.798775450734
2004 101.836598669388
2505 160.353020664589
3006 266.321721102083
3507 426.960468654767
4008 480.002244392487
4509 513.50069176891
5010 544.870400493881
5511 588.648632815962
6012 630.799809260018
6513 690.557331231252
7014 726.035513703132
7515 740.060020606444
8016 728.797797775268
8517 741.430168271035
9018 732.84955465427
9519 725.448336374515
10020 720.347827581136
};
\addplot [very thin, black, dashed]
table {%
501 460.234347125126
1002 498.279326249425
1503 510.74450751339
2004 494.102919808753
2505 548.100085792894
3006 512.793668736946
3507 546.091049885513
4008 467.287365503637
4509 519.597520536135
5010 506.368180169888
5511 513.85000812046
6012 509.88123506988
6513 550.450111274223
7014 486.502973541874
7515 507.946717254561
8016 479.758289815645
8517 507.661200828339
9018 522.465015280298
9519 540.011992967161
10020 471.585406979074
};
\addplot [very thin, mediumseagreen15195115, mark=triangle*, mark size=1, mark options={solid,draw=white}]
table {%
501 458.416346740367
1002 496.172653577621
1503 508.679267857361
2004 491.885980194264
2505 546.026528744775
3006 510.901618041394
3507 544.244043592324
4008 465.232934800124
4509 509.769523675966
5010 476.347200764676
5511 512.514428282075
6012 553.814727394825
6513 611.053868770518
7014 601.05426802792
7515 655.888692108491
8016 665.549907242252
8517 698.534876152941
9018 719.849954917543
9519 746.00046709962
10020 711.733377254072
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 418.598110063161
1002 505.674403460741
1503 536.173726727826
2004 510.37658844955
2505 558.382848580176
3006 516.553447557878
3507 533.880289092339
4008 467.238965643437
4509 557.719063612944
5010 729.456609042422
5511 781.828175149398
6012 776.659975420274
6513 798.869696881686
7014 759.647588975815
7515 778.649473261713
8016 761.543873014903
8517 761.242703476188
9018 723.702946183277
9519 751.505767133987
10020 720.940263566256
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 -159.562421704216
1002 -25.0136465980048
1503 48.2401334907847
2004 -56.765840907568
2505 -6.74073785922733
3006 -5.01610297080996
3507 14.0516497760008
4008 72.9359707426569
4509 122.055148667975
5010 149.313882910914
5511 133.631526750188
6012 202.069098839993
6513 283.133297370966
7014 316.302864322458
7515 345.996564595836
8016 369.171925787835
8517 363.092865758038
9018 409.895096239139
9519 454.345565592855
10020 490.337250579424
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RSRP (dB)},
ymin=-105.606614505403, ymax=-101.107964526492,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-103.39926570062)
--(axis cs:501,-103.562850755377)
--(axis cs:1002,-103.387147692486)
--(axis cs:1503,-103.290907808502)
--(axis cs:2004,-103.349744246926)
--(axis cs:2505,-103.712538383531)
--(axis cs:3006,-103.685831445328)
--(axis cs:3507,-103.794527609399)
--(axis cs:4008,-103.967011426166)
--(axis cs:4509,-103.739606129812)
--(axis cs:5010,-103.412319818215)
--(axis cs:5511,-102.841341452218)
--(axis cs:6012,-102.363984411125)
--(axis cs:6513,-102.030187440465)
--(axis cs:7014,-101.913114436525)
--(axis cs:7515,-101.764799896031)
--(axis cs:8016,-101.675691725184)
--(axis cs:8517,-101.673981440391)
--(axis cs:9018,-101.54136883185)
--(axis cs:9519,-101.566615673086)
--(axis cs:10020,-101.560402589838)
--(axis cs:10020,-101.434987434574)
--(axis cs:10020,-101.434987434574)
--(axis cs:9519,-101.467520046428)
--(axis cs:9018,-101.483261072789)
--(axis cs:8517,-101.538125062329)
--(axis cs:8016,-101.52764364336)
--(axis cs:7515,-101.583992234869)
--(axis cs:7014,-101.645485082281)
--(axis cs:6513,-101.718672800633)
--(axis cs:6012,-101.80689761821)
--(axis cs:5511,-102.114459782264)
--(axis cs:5010,-102.37775292594)
--(axis cs:4509,-102.80493183313)
--(axis cs:4008,-103.243766451545)
--(axis cs:3507,-103.32377088249)
--(axis cs:3006,-103.410355674866)
--(axis cs:2505,-103.327870317595)
--(axis cs:2004,-103.173939211363)
--(axis cs:1503,-103.127147901338)
--(axis cs:1002,-103.184367905455)
--(axis cs:501,-103.39926570062)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,-103.419183437639)
--(axis cs:501,-103.600447016903)
--(axis cs:1002,-103.604435381629)
--(axis cs:1503,-104.332950694627)
--(axis cs:2004,-105.402130415453)
--(axis cs:2505,-105.096796122861)
--(axis cs:3006,-104.709321306731)
--(axis cs:3507,-104.377552906426)
--(axis cs:4008,-104.491849696759)
--(axis cs:4509,-104.563575529763)
--(axis cs:5010,-104.386466501095)
--(axis cs:5511,-104.234434501356)
--(axis cs:6012,-103.258372160505)
--(axis cs:6513,-102.247623315926)
--(axis cs:7014,-101.742985361391)
--(axis cs:7515,-101.567507810829)
--(axis cs:8016,-101.499918245744)
--(axis cs:8517,-101.662143120701)
--(axis cs:9018,-101.795651134672)
--(axis cs:9519,-101.713397815933)
--(axis cs:10020,-101.630866350941)
--(axis cs:10020,-101.480322767304)
--(axis cs:10020,-101.480322767304)
--(axis cs:9519,-101.507373816109)
--(axis cs:9018,-101.493695686394)
--(axis cs:8517,-101.44879383756)
--(axis cs:8016,-101.438174881573)
--(axis cs:7515,-101.447920137529)
--(axis cs:7014,-101.53038140881)
--(axis cs:6513,-101.519158272473)
--(axis cs:6012,-101.508031658243)
--(axis cs:5511,-101.523585329828)
--(axis cs:5010,-101.507055941961)
--(axis cs:4509,-101.681021984284)
--(axis cs:4008,-101.86935041974)
--(axis cs:3507,-102.287157922706)
--(axis cs:3006,-103.26903531165)
--(axis cs:2505,-104.056427996183)
--(axis cs:2004,-104.607118060008)
--(axis cs:1503,-103.949125463288)
--(axis cs:1002,-103.420963348179)
--(axis cs:501,-103.419183437639)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,-101.770933467381)
--(axis cs:501,-101.791051116528)
--(axis cs:1002,-101.954334729489)
--(axis cs:1503,-101.945289248414)
--(axis cs:2004,-101.937627408348)
--(axis cs:2505,-101.916248702852)
--(axis cs:3006,-101.826764096629)
--(axis cs:3507,-101.814820682269)
--(axis cs:4008,-101.960595467188)
--(axis cs:4509,-102.300773280108)
--(axis cs:5010,-102.845766597636)
--(axis cs:5511,-102.665777989408)
--(axis cs:6012,-102.545628275989)
--(axis cs:6513,-102.265491409356)
--(axis cs:7014,-102.178500735097)
--(axis cs:7515,-102.111373946744)
--(axis cs:8016,-101.781442805436)
--(axis cs:8517,-101.697730326887)
--(axis cs:9018,-101.475146943369)
--(axis cs:9519,-101.42553116675)
--(axis cs:10020,-101.442730928727)
--(axis cs:10020,-101.312448616442)
--(axis cs:10020,-101.312448616442)
--(axis cs:9519,-101.327193173244)
--(axis cs:9018,-101.33535258276)
--(axis cs:8517,-101.385857296094)
--(axis cs:8016,-101.376630874342)
--(axis cs:7515,-101.506281396535)
--(axis cs:7014,-101.580986549692)
--(axis cs:6513,-101.781134284429)
--(axis cs:6012,-102.19351667727)
--(axis cs:5511,-102.36550854755)
--(axis cs:5010,-102.480095121014)
--(axis cs:4509,-102.111093352753)
--(axis cs:4008,-101.933763132268)
--(axis cs:3507,-101.791923469286)
--(axis cs:3006,-101.805164202041)
--(axis cs:2505,-101.889606465104)
--(axis cs:2004,-101.909132990127)
--(axis cs:1503,-101.917956918726)
--(axis cs:1002,-101.927813053375)
--(axis cs:501,-101.770933467381)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,-101.798979609744)
--(axis cs:501,-101.818552724579)
--(axis cs:1002,-101.789955796527)
--(axis cs:1503,-101.838003273614)
--(axis cs:2004,-101.889659850882)
--(axis cs:2505,-102.033771697858)
--(axis cs:3006,-101.900293191111)
--(axis cs:3507,-101.986864644823)
--(axis cs:4008,-101.933855415762)
--(axis cs:4509,-102.152274119524)
--(axis cs:5010,-101.643724423211)
--(axis cs:5511,-101.51653543021)
--(axis cs:6012,-101.566657171378)
--(axis cs:6513,-101.557473407208)
--(axis cs:7014,-101.610671773179)
--(axis cs:7515,-101.455422236071)
--(axis cs:8016,-101.49627116542)
--(axis cs:8517,-101.537496305692)
--(axis cs:9018,-101.733677960534)
--(axis cs:9519,-101.507606514101)
--(axis cs:10020,-101.640245431894)
--(axis cs:10020,-101.498122226309)
--(axis cs:10020,-101.498122226309)
--(axis cs:9519,-101.364363363693)
--(axis cs:9018,-101.493360067284)
--(axis cs:8517,-101.343337597618)
--(axis cs:8016,-101.381184191638)
--(axis cs:7515,-101.354623334733)
--(axis cs:7014,-101.431418393169)
--(axis cs:6513,-101.401998636414)
--(axis cs:6012,-101.447751175441)
--(axis cs:5511,-101.435846220603)
--(axis cs:5010,-101.530157599177)
--(axis cs:4509,-101.888900223464)
--(axis cs:4008,-101.906201622305)
--(axis cs:3507,-101.959340059594)
--(axis cs:3006,-101.874086364932)
--(axis cs:2505,-102.005522923373)
--(axis cs:2004,-101.864690579599)
--(axis cs:1503,-101.816361862628)
--(axis cs:1002,-101.76526752233)
--(axis cs:501,-101.798979609744)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,-103.451311177244)
--(axis cs:501,-103.73557258731)
--(axis cs:1002,-103.628760866872)
--(axis cs:1503,-103.998381404539)
--(axis cs:2004,-104.92720862692)
--(axis cs:2505,-104.754271685808)
--(axis cs:3006,-105.039223268812)
--(axis cs:3507,-104.786347660062)
--(axis cs:4008,-104.867389804819)
--(axis cs:4509,-104.612104714566)
--(axis cs:5010,-104.233970331681)
--(axis cs:5511,-104.683982931448)
--(axis cs:6012,-104.323178939175)
--(axis cs:6513,-104.274495414158)
--(axis cs:7014,-103.940982361275)
--(axis cs:7515,-104.13297030866)
--(axis cs:8016,-103.67879022044)
--(axis cs:8517,-104.130626793954)
--(axis cs:9018,-103.411627203122)
--(axis cs:9519,-103.184055627077)
--(axis cs:10020,-103.142214126849)
--(axis cs:10020,-101.962487325867)
--(axis cs:10020,-101.962487325867)
--(axis cs:9519,-102.060556067339)
--(axis cs:9018,-102.07011345878)
--(axis cs:8517,-102.2661673686)
--(axis cs:8016,-102.382662089448)
--(axis cs:7515,-102.659012108179)
--(axis cs:7014,-102.642879125196)
--(axis cs:6513,-102.974072550409)
--(axis cs:6012,-103.249393993664)
--(axis cs:5511,-103.746666235135)
--(axis cs:5010,-103.407645344197)
--(axis cs:4509,-104.190591906354)
--(axis cs:4008,-104.321035980004)
--(axis cs:3507,-104.250301291447)
--(axis cs:3006,-104.426120740307)
--(axis cs:2505,-104.51672047612)
--(axis cs:2004,-104.617528565963)
--(axis cs:1503,-103.739468441269)
--(axis cs:1002,-103.523198131915)
--(axis cs:501,-103.451311177244)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -103.476121826402
1002 -103.285757798971
1503 -103.206696149236
2004 -103.247460329397
2505 -103.523090662532
3006 -103.551762490695
3507 -103.609100256317
4008 -103.624322896773
4509 -103.358395065959
5010 -102.908047204529
5511 -102.479060791847
6012 -102.077036361094
6513 -101.861207738392
7014 -101.772866531733
7515 -101.67885285031
8016 -101.602412086765
8517 -101.604031935781
9018 -101.51231495232
9519 -101.518712404563
10020 -101.499124917028
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 -103.488131232647
1002 -103.505208879133
1503 -104.146084416764
2004 -104.996832668674
2505 -104.571063248174
3006 -103.989724748941
3507 -103.025802527649
4008 -102.790852109483
4509 -102.710747732408
5010 -102.570778893336
5511 -102.490702718658
6012 -102.128672053073
6513 -101.785176107413
7014 -101.634444398216
7515 -101.498510404773
8016 -101.469418755061
8517 -101.53281517141
9018 -101.627864555382
9519 -101.608879238121
10020 -101.555599499056
};
\addplot [very thin, black, dashed]
table {%
501 -101.776968760371
1002 -101.93610574426
1503 -101.926743699331
2004 -101.91577203368
2505 -101.897412265667
3006 -101.812250479483
3507 -101.798133628332
4008 -101.94353751598
4509 -101.769586972212
5010 -101.999692069496
5511 -101.939388107043
6012 -102.005993700439
6513 -101.867780025757
7014 -101.886086074439
7515 -101.829658817645
8016 -101.788534256077
8517 -101.868516076691
9018 -101.833790933053
9519 -101.912209695005
10020 -101.821103972624
};
\addplot [very thin, mediumseagreen15195115, mark=triangle*, mark size=1, mark options={solid,draw=white}]
table {%
501 -101.780978010477
1002 -101.941853617191
1503 -101.932133232571
2004 -101.923570359632
2505 -101.903368430749
3006 -101.816577911321
3507 -101.804136661757
4008 -101.94948225569
4509 -102.204265879155
5010 -102.680033314605
5511 -102.548869410554
6012 -102.382722706049
6513 -102.031388425901
7014 -101.84048974265
7515 -101.756845910881
8016 -101.528026970092
8517 -101.501064096883
9018 -101.387763876515
9519 -101.363032953009
10020 -101.3633050649
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 -101.809319073512
1002 -101.777608647038
1503 -101.827576620769
2004 -101.877080948448
2505 -102.020145246421
3006 -101.887746865999
3507 -101.973653879061
4008 -101.920826414005
4509 -102.022954627278
5010 -101.589177415862
5511 -101.478350854966
6012 -101.503841241034
6513 -101.476668547842
7014 -101.505333076937
7515 -101.406671176987
8016 -101.438919118603
8517 -101.438316565781
9018 -101.608512511618
9519 -101.436203711258
10020 -101.575149236661
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 -103.596832325389
1002 -103.576145916753
1503 -103.876189280898
2004 -104.765436619003
2505 -104.648720003982
3006 -104.694992805093
3507 -104.477353408622
4008 -104.600147268607
4509 -104.446844507454
5010 -103.861613114654
5511 -104.188501098362
6012 -103.825075062457
6513 -103.653839723266
7014 -103.34685800527
7515 -103.403140545594
8016 -103.038993344859
8517 -103.198397081277
9018 -102.76189120606
9519 -102.631145043115
10020 -102.542488324061
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SINR (dB)},
ymin=14.8307363187197, ymax=19.7377279288544,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,15.3581698805593)
--(axis cs:501,15.0537813919076)
--(axis cs:1002,16.3128738745712)
--(axis cs:1503,17.0351157513216)
--(axis cs:2004,17.399645073347)
--(axis cs:2505,17.767796137543)
--(axis cs:3006,17.9633235575435)
--(axis cs:3507,18.0699849371239)
--(axis cs:4008,18.181526861535)
--(axis cs:4509,18.3780885892902)
--(axis cs:5010,18.641430412137)
--(axis cs:5511,18.9588597212067)
--(axis cs:6012,19.2721499402583)
--(axis cs:6513,19.2788050843129)
--(axis cs:7014,19.2019021020477)
--(axis cs:7515,19.3033474431908)
--(axis cs:8016,19.2257864425024)
--(axis cs:8517,19.2764497846699)
--(axis cs:9018,19.2820981861543)
--(axis cs:9519,19.2674816022691)
--(axis cs:10020,19.2322431663722)
--(axis cs:10020,19.4996649666949)
--(axis cs:10020,19.4996649666949)
--(axis cs:9519,19.4297877228884)
--(axis cs:9018,19.451507052427)
--(axis cs:8517,19.4831632594532)
--(axis cs:8016,19.4819373797463)
--(axis cs:7515,19.5015962276527)
--(axis cs:7014,19.4120330155157)
--(axis cs:6513,19.4679811955244)
--(axis cs:6012,19.4087529101855)
--(axis cs:5511,19.3128328889449)
--(axis cs:5010,19.1186297450747)
--(axis cs:4509,18.9532879592572)
--(axis cs:4008,18.678129772809)
--(axis cs:3507,18.4382083553605)
--(axis cs:3006,18.275559208537)
--(axis cs:2505,18.1101387369044)
--(axis cs:2004,17.754422436521)
--(axis cs:1503,17.2524792800254)
--(axis cs:1002,16.5911500028058)
--(axis cs:501,15.3581698805593)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,16.0582269089349)
--(axis cs:501,15.5516583546673)
--(axis cs:1002,17.0090443964774)
--(axis cs:1503,17.5995728531824)
--(axis cs:2004,17.5031550691947)
--(axis cs:2505,17.8048762898736)
--(axis cs:3006,18.0243423064636)
--(axis cs:3507,18.0927098945635)
--(axis cs:4008,17.9376766049736)
--(axis cs:4509,17.8917307044383)
--(axis cs:5010,17.991444637471)
--(axis cs:5511,18.1299021797536)
--(axis cs:6012,18.7859669860132)
--(axis cs:6513,19.2744740811167)
--(axis cs:7014,19.3420981102088)
--(axis cs:7515,19.3483691240216)
--(axis cs:8016,19.237149387297)
--(axis cs:8517,19.3059772056422)
--(axis cs:9018,19.2779439607984)
--(axis cs:9519,19.3701665533341)
--(axis cs:10020,19.2421701858437)
--(axis cs:10020,19.3506119036371)
--(axis cs:10020,19.3506119036371)
--(axis cs:9519,19.4548782618946)
--(axis cs:9018,19.3830474516281)
--(axis cs:8517,19.5020832517862)
--(axis cs:8016,19.3887919778505)
--(axis cs:7515,19.439714732602)
--(axis cs:7014,19.4708296500521)
--(axis cs:6513,19.4183422802593)
--(axis cs:6012,19.3753928663551)
--(axis cs:5511,19.3763826093459)
--(axis cs:5010,19.3523399103806)
--(axis cs:4509,19.4574982385539)
--(axis cs:4008,19.3889157854384)
--(axis cs:3507,19.2233902956433)
--(axis cs:3006,18.7857710639392)
--(axis cs:2505,18.213461989466)
--(axis cs:2004,17.8727521466217)
--(axis cs:1503,17.9948690799246)
--(axis cs:1002,17.383700044523)
--(axis cs:501,16.0582269089349)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,18.8046375619512)
--(axis cs:501,18.7734655070752)
--(axis cs:1002,18.634616535082)
--(axis cs:1503,18.8239811715471)
--(axis cs:2004,18.7461936375858)
--(axis cs:2505,18.7143675873981)
--(axis cs:3006,18.5599887122694)
--(axis cs:3507,18.7897635209497)
--(axis cs:4008,18.5803123283559)
--(axis cs:4509,19.1882107858915)
--(axis cs:5010,19.042088539138)
--(axis cs:5511,19.0053763204474)
--(axis cs:6012,19.0525611692928)
--(axis cs:6513,19.2107534705669)
--(axis cs:7014,19.1478712707728)
--(axis cs:7515,19.1487546227406)
--(axis cs:8016,19.0900166059689)
--(axis cs:8517,19.1397291870057)
--(axis cs:9018,19.1339998620006)
--(axis cs:9519,19.1084632516232)
--(axis cs:10020,19.0606838167468)
--(axis cs:10020,19.208476224832)
--(axis cs:10020,19.208476224832)
--(axis cs:9519,19.2100033294967)
--(axis cs:9018,19.290930833095)
--(axis cs:8517,19.3259994319771)
--(axis cs:8016,19.3101342473534)
--(axis cs:7515,19.4636295516089)
--(axis cs:7014,19.3719490054677)
--(axis cs:6513,19.3343231578576)
--(axis cs:6012,19.2081213752361)
--(axis cs:5511,19.1309991137648)
--(axis cs:5010,19.1760869744927)
--(axis cs:4509,19.2699315372973)
--(axis cs:4008,18.610308965001)
--(axis cs:3507,18.8193722591582)
--(axis cs:3006,18.5924862239427)
--(axis cs:2505,18.7467000738224)
--(axis cs:2004,18.7757500347305)
--(axis cs:1503,18.8532399035157)
--(axis cs:1002,18.6629278411686)
--(axis cs:501,18.8046375619512)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,18.4238321375561)
--(axis cs:501,18.3898038312591)
--(axis cs:1002,18.6766231642739)
--(axis cs:1503,18.7672173034806)
--(axis cs:2004,18.8888742019865)
--(axis cs:2505,18.739773583498)
--(axis cs:3006,18.8745926946595)
--(axis cs:3507,18.8884333640313)
--(axis cs:4008,18.8194955522026)
--(axis cs:4509,19.0879168654454)
--(axis cs:5010,19.3416354169407)
--(axis cs:5511,19.3713703075334)
--(axis cs:6012,19.4071521354005)
--(axis cs:6513,19.3735312800691)
--(axis cs:7014,19.3438516496891)
--(axis cs:7515,19.2277903726099)
--(axis cs:8016,19.2698925678559)
--(axis cs:8517,19.2500260294186)
--(axis cs:9018,19.0976136187872)
--(axis cs:9519,19.085645561964)
--(axis cs:10020,19.2358831341047)
--(axis cs:10020,19.4518135497291)
--(axis cs:10020,19.4518135497291)
--(axis cs:9519,19.3971088229467)
--(axis cs:9018,19.4078201938201)
--(axis cs:8517,19.4151812151717)
--(axis cs:8016,19.4663468319251)
--(axis cs:7515,19.4261031318994)
--(axis cs:7014,19.4905335669686)
--(axis cs:6513,19.5146828556665)
--(axis cs:6012,19.5005308339012)
--(axis cs:5511,19.4779104663963)
--(axis cs:5010,19.4723320076057)
--(axis cs:4509,19.2333218900994)
--(axis cs:4008,18.8512897183668)
--(axis cs:3507,18.9145098939449)
--(axis cs:3006,18.9036797599135)
--(axis cs:2505,18.7722659669683)
--(axis cs:2004,18.9167471569708)
--(axis cs:1503,18.7967196969819)
--(axis cs:1002,18.7046762908185)
--(axis cs:501,18.4238321375561)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,16.0960265072281)
--(axis cs:501,15.474621250526)
--(axis cs:1002,16.7241246879898)
--(axis cs:1503,17.3529437603849)
--(axis cs:2004,17.0768634086197)
--(axis cs:2505,17.2094891217776)
--(axis cs:3006,16.9181597074214)
--(axis cs:3507,17.2878930440734)
--(axis cs:4008,17.5852448480671)
--(axis cs:4509,17.8016626858313)
--(axis cs:5010,17.5887164337732)
--(axis cs:5511,17.8021328691778)
--(axis cs:6012,17.8191526643836)
--(axis cs:6513,17.9337750972885)
--(axis cs:7014,18.0734288351736)
--(axis cs:7515,18.1942737879328)
--(axis cs:8016,18.1130525360548)
--(axis cs:8517,18.1694752668647)
--(axis cs:9018,18.239384074547)
--(axis cs:9519,18.2854643282835)
--(axis cs:10020,18.2594105184525)
--(axis cs:10020,18.7459458512674)
--(axis cs:10020,18.7459458512674)
--(axis cs:9519,18.8389240137578)
--(axis cs:9018,18.5402648470914)
--(axis cs:8517,18.5424079629717)
--(axis cs:8016,18.7329460510248)
--(axis cs:7515,18.8050900459107)
--(axis cs:7014,18.6013027140513)
--(axis cs:6513,18.414996206068)
--(axis cs:6012,18.1862499649306)
--(axis cs:5511,18.4201257251625)
--(axis cs:5010,18.2024000512862)
--(axis cs:4509,18.0446136367456)
--(axis cs:4008,17.8789151781487)
--(axis cs:3507,17.7984503004848)
--(axis cs:3006,17.6666103656522)
--(axis cs:2505,17.468652180322)
--(axis cs:2004,17.3765579765018)
--(axis cs:1503,17.4647565629615)
--(axis cs:1002,16.9441840920808)
--(axis cs:501,16.0960265072281)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 15.2140896158341
1002 16.4502072346521
1503 17.1371271908391
2004 17.5713469706216
2505 17.9269655515133
3006 18.1146906454613
3507 18.2126098550611
4008 18.4059478504966
4509 18.5987535937493
5010 18.8911745352277
5511 19.1355053794385
6012 19.3403642300314
6513 19.3734660871043
7014 19.3183516532253
7515 19.402318709493
8016 19.3509560767921
8517 19.3721092031775
9018 19.3543236466731
9519 19.3431715779226
10020 19.361097093377
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 15.8079961941853
1002 17.1885060984885
1503 17.8255256832744
2004 17.6987801283585
2505 18.0075873219027
3006 18.4101653270776
3507 18.7887468124587
4008 18.8519870791438
4509 18.9148131333403
5010 18.8772878383982
5511 18.9515722757723
6012 19.1637171350114
6513 19.3488316368841
7014 19.4083371965059
7515 19.3887824044641
8016 19.3163763128056
8517 19.4148393671252
9018 19.3283192155682
9519 19.4131144513054
10020 19.299286192306
};
\addplot [very thin, black, dashed]
table {%
501 18.7974951297249
1002 18.6555280389696
1503 18.8478590233217
2004 18.7700648395952
2505 18.7398375269925
3006 18.5844676317141
3507 18.8123817270153
4008 18.6033463317479
4509 18.9208770318191
5010 18.7872890361633
5511 18.6283200150928
6012 18.6308249229644
6513 18.8455180467988
7014 18.9236195484299
7515 18.8064371915295
8016 18.8298070244821
8517 18.7936991250268
9018 18.9275038742233
9519 18.8502125442533
10020 18.6576811348488
};
\addplot [very thin, mediumseagreen15195115, mark=triangle*, mark size=1, mark options={solid,draw=white}]
table {%
501 18.7911400912257
1002 18.6502901550401
1503 18.8409886923276
2004 18.762370574878
2505 18.7334354613958
3006 18.5790642121494
3507 18.8061208329982
4008 18.5959810992786
4509 19.2340816540075
5010 19.1032583182119
5511 19.0616555309532
6012 19.1380203208823
6513 19.2723233093101
7014 19.2824453433897
7515 19.3267504160241
8016 19.2031602640687
8517 19.2335031453663
9018 19.2124653475478
9519 19.1614121972555
10020 19.1416541324642
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 18.4087967626025
1002 18.6923768058925
1503 18.7845863568692
2004 18.9042091114419
2505 18.7579967535027
3006 18.8918102728097
3507 18.9028726817356
4008 18.8370623042781
4509 19.1477449945008
5010 19.407880640228
5511 19.4293874663358
6012 19.4538414846508
6513 19.4415361930555
7014 19.4075633880696
7515 19.3216229292962
8016 19.3662007713772
8517 19.3338430581433
9018 19.2663069885472
9519 19.2547613905975
10020 19.3486191762525
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 15.7595435051523
1002 16.8316027314367
1503 17.4184896210603
2004 17.2149769536912
2505 17.3213697482506
3006 17.3378514216387
3507 17.536863024131
4008 17.7440753071056
4509 17.9355253177
5010 17.9157797054382
5511 18.1060199983006
6012 18.0109516677971
6513 18.1593453947561
7014 18.3373657746125
7515 18.4852585703114
8016 18.3922670652057
8517 18.3130033669469
9018 18.3742965524624
9519 18.5844892882227
10020 18.50267818486
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput (Mbps)},
ymin=51.9852601286151, ymax=69.5538509155124,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,53.9470425901224)
--(axis cs:501,52.7838324371104)
--(axis cs:1002,57.3287341646161)
--(axis cs:1503,59.9028088622617)
--(axis cs:2004,61.1418450948453)
--(axis cs:2505,62.4428916600604)
--(axis cs:3006,63.1090814955381)
--(axis cs:3507,63.4566023682228)
--(axis cs:4008,63.8657458245666)
--(axis cs:4509,64.5210208361509)
--(axis cs:5010,65.4583512313689)
--(axis cs:5511,66.6098153755197)
--(axis cs:6012,67.7953944092549)
--(axis cs:6513,67.8534910250144)
--(axis cs:7014,67.6382073834722)
--(axis cs:7515,68.0196357615026)
--(axis cs:8016,67.8120681813421)
--(axis cs:8517,67.9671481040795)
--(axis cs:9018,67.9602872038777)
--(axis cs:9519,67.9511370370874)
--(axis cs:10020,67.8443887722175)
--(axis cs:10020,68.6879850760748)
--(axis cs:10020,68.6879850760748)
--(axis cs:9519,68.5090594242443)
--(axis cs:9018,68.5779487553392)
--(axis cs:8517,68.6379178558199)
--(axis cs:8016,68.5751494622706)
--(axis cs:7515,68.6661180593673)
--(axis cs:7014,68.3562293945887)
--(axis cs:6513,68.4777754277382)
--(axis cs:6012,68.3664019722591)
--(axis cs:5511,67.9565508204664)
--(axis cs:5010,67.2960245341563)
--(axis cs:4509,66.4690566227481)
--(axis cs:4008,65.5709517303727)
--(axis cs:3507,64.765592460917)
--(axis cs:3006,64.1727896463567)
--(axis cs:2505,63.5613884583955)
--(axis cs:2004,62.3178892297201)
--(axis cs:1503,60.6828727615467)
--(axis cs:1002,58.3214236800852)
--(axis cs:501,53.9470425901224)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,56.3770673880719)
--(axis cs:501,54.5135854645817)
--(axis cs:1002,59.8257327938737)
--(axis cs:1503,61.9969848164324)
--(axis cs:2004,61.5284882669933)
--(axis cs:2505,62.4818070031249)
--(axis cs:3006,63.3990415595032)
--(axis cs:3507,63.62777274382)
--(axis cs:4008,63.097870819733)
--(axis cs:4509,62.957020229783)
--(axis cs:5010,63.2899746341155)
--(axis cs:5511,63.7187048119009)
--(axis cs:6012,66.0571245997499)
--(axis cs:6513,67.855435719025)
--(axis cs:7014,68.1439821908979)
--(axis cs:7515,68.1933000228575)
--(axis cs:8016,67.8309352189294)
--(axis cs:8517,68.0724230080636)
--(axis cs:9018,67.9684759742464)
--(axis cs:9519,68.2853443175371)
--(axis cs:10020,67.8409568755463)
--(axis cs:10020,68.2082326222033)
--(axis cs:10020,68.2082326222033)
--(axis cs:9519,68.526703968978)
--(axis cs:9018,68.3013427189215)
--(axis cs:8517,68.7342380682778)
--(axis cs:8016,68.328360252033)
--(axis cs:7515,68.4649954052471)
--(axis cs:7014,68.5928612639853)
--(axis cs:6513,68.4347506314083)
--(axis cs:6012,68.2555319818795)
--(axis cs:5511,68.2517840176551)
--(axis cs:5010,68.1246890157911)
--(axis cs:4509,68.4854190602245)
--(axis cs:4008,68.212563072554)
--(axis cs:3507,67.6202808896922)
--(axis cs:3006,65.9623138180832)
--(axis cs:2505,63.9147042959546)
--(axis cs:2004,62.7323630408939)
--(axis cs:1503,63.20673851405)
--(axis cs:1002,61.1059530819876)
--(axis cs:501,56.3770673880719)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,66.3053862673931)
--(axis cs:501,66.201507525376)
--(axis cs:1002,65.7036260861069)
--(axis cs:1503,66.3408006676268)
--(axis cs:2004,66.1156699879886)
--(axis cs:2505,65.9782254644095)
--(axis cs:3006,65.5003802352245)
--(axis cs:3507,66.2621251441178)
--(axis cs:4008,65.5283727857493)
--(axis cs:4509,67.5790743797045)
--(axis cs:5010,66.9937459224513)
--(axis cs:5511,66.8822397007855)
--(axis cs:6012,67.0612808635243)
--(axis cs:6513,67.5870130066758)
--(axis cs:7014,67.3295312241587)
--(axis cs:7515,67.3853582106784)
--(axis cs:8016,67.2140365024761)
--(axis cs:8517,67.499656740299)
--(axis cs:9018,67.4914342486203)
--(axis cs:9519,67.4388683875237)
--(axis cs:10020,67.2842997007628)
--(axis cs:10020,67.7941995037487)
--(axis cs:10020,67.7941995037487)
--(axis cs:9519,67.7910123213934)
--(axis cs:9018,68.0652127024257)
--(axis cs:8517,68.1461520117595)
--(axis cs:8016,68.0543743903072)
--(axis cs:7515,68.5999999748169)
--(axis cs:7014,68.2159394429234)
--(axis cs:6513,68.0833706302291)
--(axis cs:6012,67.6149871946189)
--(axis cs:5511,67.4071317320623)
--(axis cs:5010,67.5140876650456)
--(axis cs:4509,67.8896117568377)
--(axis cs:4008,65.6426720395731)
--(axis cs:3507,66.3620840753452)
--(axis cs:3006,65.6012476481565)
--(axis cs:2505,66.0874350812014)
--(axis cs:2004,66.2229305957877)
--(axis cs:1503,66.4339653018996)
--(axis cs:1002,65.7995124924132)
--(axis cs:501,66.3053862673931)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,65.0791522589871)
--(axis cs:501,64.9604516996114)
--(axis cs:1002,65.8322767872851)
--(axis cs:1503,66.2041944936474)
--(axis cs:2004,66.5566392476627)
--(axis cs:2505,66.0157910736653)
--(axis cs:3006,66.4897289715411)
--(axis cs:3507,66.5256096662039)
--(axis cs:4008,66.320686510484)
--(axis cs:4509,67.1837832166495)
--(axis cs:5010,68.1187028402212)
--(axis cs:5511,68.2738515209701)
--(axis cs:6012,68.412541673752)
--(axis cs:6513,68.2875830951719)
--(axis cs:7014,68.1658664905031)
--(axis cs:7515,67.8313081881081)
--(axis cs:8016,67.9712616320581)
--(axis cs:8517,67.8931817857782)
--(axis cs:9018,67.2454698045087)
--(axis cs:9519,67.3539491598884)
--(axis cs:10020,67.8065023923781)
--(axis cs:10020,68.5412430077743)
--(axis cs:10020,68.5412430077743)
--(axis cs:9519,68.3205443554342)
--(axis cs:9018,68.403310156415)
--(axis cs:8517,68.4492267506289)
--(axis cs:8016,68.614843868035)
--(axis cs:7515,68.4801349772793)
--(axis cs:7014,68.6557420009388)
--(axis cs:6513,68.755278607017)
--(axis cs:6012,68.6925793190422)
--(axis cs:5511,68.6151925035562)
--(axis cs:5010,68.5376248957039)
--(axis cs:4509,67.7191915633309)
--(axis cs:4008,66.4324144496627)
--(axis cs:3507,66.617673188927)
--(axis cs:3006,66.5869214815282)
--(axis cs:2505,66.1328861559158)
--(axis cs:2004,66.6513802697755)
--(axis cs:1503,66.2999871827861)
--(axis cs:1002,65.9331157635665)
--(axis cs:501,65.0791522589871)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,56.4614941574465)
--(axis cs:501,54.339259553507)
--(axis cs:1002,58.7607451799965)
--(axis cs:1503,60.9954966849542)
--(axis cs:2004,60.0293744770068)
--(axis cs:2505,60.5173229777615)
--(axis cs:3006,59.4784068716309)
--(axis cs:3507,60.6777841994001)
--(axis cs:4008,61.7995340306041)
--(axis cs:4509,62.4923385238629)
--(axis cs:5010,61.6425614699464)
--(axis cs:5511,62.4870965172958)
--(axis cs:6012,62.611767941518)
--(axis cs:6513,63.0399268416638)
--(axis cs:7014,63.4794661630064)
--(axis cs:7515,63.8633913821215)
--(axis cs:8016,63.6794647229776)
--(axis cs:8517,63.8257528849506)
--(axis cs:9018,64.1755611109044)
--(axis cs:9519,64.2646344562209)
--(axis cs:10020,64.1133247915149)
--(axis cs:10020,66.067452282948)
--(axis cs:10020,66.067452282948)
--(axis cs:9519,66.3283696318107)
--(axis cs:9018,65.2024304616871)
--(axis cs:8517,65.3015693651868)
--(axis cs:8016,65.9789635936435)
--(axis cs:7515,66.1771529752956)
--(axis cs:7014,65.3833736727536)
--(axis cs:6513,64.7703579757345)
--(axis cs:6012,63.915588323134)
--(axis cs:5511,64.656189346391)
--(axis cs:5010,63.9468726214926)
--(axis cs:4509,63.4169014707633)
--(axis cs:4008,62.837775193288)
--(axis cs:3507,62.4655576810063)
--(axis cs:3006,62.0168125723932)
--(axis cs:2505,61.4393229093663)
--(axis cs:2004,61.0822149254791)
--(axis cs:1503,61.353136600195)
--(axis cs:1002,59.5537461985871)
--(axis cs:501,56.4614941574465)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 53.3973941514841
1002 57.8196556183926
1503 60.264181227715
2004 61.8005708980735
2505 63.0066936900818
3006 63.6409355709474
3507 63.971618178958
4008 64.6290573961538
4509 65.3333398625263
5010 66.3771878827626
5511 67.283183097993
6012 68.0495306582115
6513 68.2001917710199
7014 68.0507137771581
7515 68.3428769104349
8016 68.1794535182757
8517 68.2660834969128
9018 68.2257726887244
9519 68.1930975101319
10020 68.2501784266231
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 55.4852765318505
1002 60.4046401906494
1503 62.6093401433356
2004 62.1538521511663
2505 63.2006194122708
3006 64.6524346696349
3507 66.0745478579792
4008 66.3373754573362
4509 66.5626565774635
5010 66.4629601582163
5511 66.7078693225041
6012 67.4773662704836
6513 68.1703974715062
7014 68.3755252398753
7515 68.3288622564237
8016 68.0954174949387
8517 68.4250086881097
9018 68.114665836567
9519 68.4070498570072
10020 68.0245947488748
};
\addplot [very thin, black, dashed]
table {%
501 66.2825154071123
1002 65.7778330238111
1503 66.4175171446531
2004 66.2040241227999
2505 66.062807153927
3006 65.5771244387213
3507 66.3388384218836
4008 65.6220707904371
4509 66.7355494298835
5010 66.2387709144883
5511 65.7154415818914
6012 65.6804887676166
6513 66.400112258122
7014 66.6362314366365
7515 66.2999755534303
8016 66.3760102183595
8517 66.248764670628
9018 66.7182188161061
9519 66.4680893457157
10020 65.8325001150433
};
\addplot [very thin, mediumseagreen15195115, mark=triangle*, mark size=1, mark options={solid,draw=white}]
table {%
501 66.2597189041642
1002 65.7583236359278
1503 66.392890560651
2004 66.1760875894056
2505 66.0392414800468
3006 65.5565648007514
3507 66.3171529513511
4008 65.5946300983047
4509 67.7571462592321
5010 67.2309647496003
5511 67.1257759108931
6012 67.3380489035571
6513 67.8378415324333
7014 67.8853815204557
7515 68.08812282905
8016 67.6779197376088
8517 67.8111361914751
9018 67.7891716290739
9519 67.6239993807399
10020 67.5660529856698
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 65.0224935989311
1002 65.8876834558412
1503 66.2575594894709
2004 66.6092577835787
2505 66.0795624783683
3006 66.5429628689835
3507 66.5751002604897
4008 66.3820946272008
4509 67.4111895435141
5010 68.3514107868885
5511 68.4567831336422
6012 68.5525604963971
6513 68.5230465311982
7014 68.4030649867095
7515 68.1287968952338
8016 68.2792997008098
8517 68.1712042682035
9018 67.8782972800927
9519 67.892062648317
10020 68.1846707222579
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 55.339354756135
1002 59.1416252949069
1503 61.2005404854831
2004 60.486629837843
2505 60.8783821666126
3006 60.889171256313
3507 61.5836874006544
4008 62.3532215862562
4509 62.9736479825622
5010 62.9236121550989
5511 63.5849322588377
6012 63.2658236785364
6513 63.8180519340753
7014 64.4403570753081
7515 64.951349783605
8016 64.6791628318546
8517 64.387947088436
9018 64.6743827330467
9519 65.3788117007808
10020 65.1121948263386
};
\end{groupplot}


\end{tikzpicture}


==> figures/antenna_exp/indoor_outdoor_burnin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black24}{RGB}{24,24,24}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}

\begin{axis}[
width=0.4\columnwidth,
legend entries={SAC, Baseline, MBRPL cbi=4k, MBRPL cbi=0, MBRPL cbi=2k},
legend cell align={left},
legend columns=2,
legend style={
  at={(0.05,0)},
  anchor=south west,
  draw=none,
  font=\tiny,
  fill=none,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xticklabels={2k,4k,6k,8k,10k},
xtick={2000, 4000, 6000, 8000, 10000},
scaled x ticks=false,
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Reward},
ymin=-260.888204257231, ymax=853.833783004155,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-171.886911888133)
--(axis cs:501,-210.219023018077)
--(axis cs:1002,-47.7397276067972)
--(axis cs:1503,78.5954607615711)
--(axis cs:2004,84.9158497259432)
--(axis cs:2505,131.849424792951)
--(axis cs:3006,173.895477523618)
--(axis cs:3507,213.012601555279)
--(axis cs:4008,210.274013771043)
--(axis cs:4509,273.444493918845)
--(axis cs:5010,318.833811114631)
--(axis cs:5511,430.011345595296)
--(axis cs:6012,536.195046756669)
--(axis cs:6513,579.732826397952)
--(axis cs:7014,631.358805970805)
--(axis cs:7515,660.565860981319)
--(axis cs:8016,671.425500324827)
--(axis cs:8517,672.204708854537)
--(axis cs:9018,710.862728896313)
--(axis cs:9519,705.020624396068)
--(axis cs:10020,703.25492188419)
--(axis cs:10020,722.873381749505)
--(axis cs:10020,722.873381749505)
--(axis cs:9519,726.791497112798)
--(axis cs:9018,718.88979166817)
--(axis cs:8517,705.217327274324)
--(axis cs:8016,689.483934231736)
--(axis cs:7515,695.073638757941)
--(axis cs:7014,685.52872948106)
--(axis cs:6513,661.297553792029)
--(axis cs:6012,637.273273252682)
--(axis cs:5511,595.514869053701)
--(axis cs:5010,517.048864719018)
--(axis cs:4509,430.539300570614)
--(axis cs:4008,363.704362022739)
--(axis cs:3507,281.197279786689)
--(axis cs:3006,259.746588592116)
--(axis cs:2505,213.992316958448)
--(axis cs:2004,154.72663280297)
--(axis cs:1503,104.200406816826)
--(axis cs:1002,-6.37521276694263)
--(axis cs:501,-171.886911888133)
--cycle;
%gold25021045
%\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:501,422.012576124684)
--(axis cs:501,414.928005233364)
--(axis cs:1002,502.4919263417)
--(axis cs:1503,532.872751090668)
--(axis cs:2004,507.21048217698)
--(axis cs:2505,555.257872350025)
--(axis cs:3006,513.511574306086)
--(axis cs:3507,530.133795779138)
--(axis cs:4008,463.000032414754)
--(axis cs:4509,478.771071894952)
--(axis cs:5010,560.205352717573)
--(axis cs:5511,739.194980218941)
--(axis cs:6012,756.702300474745)
--(axis cs:6513,797.206604614465)
--(axis cs:7014,760.844861733658)
--(axis cs:7515,773.691604537198)
--(axis cs:8016,758.317416709863)
--(axis cs:8517,755.875365034581)
--(axis cs:9018,700.720488522788)
--(axis cs:9519,739.61174185534)
--(axis cs:10020,677.76524035653)
--(axis cs:10020,761.428174275595)
--(axis cs:10020,761.428174275595)
--(axis cs:9519,783.722539790027)
--(axis cs:9018,778.745604158894)
--(axis cs:8517,777.56578443221)
--(axis cs:8016,766.972889240289)
--(axis cs:7515,781.566040183551)
--(axis cs:7014,771.249417644183)
--(axis cs:6513,803.164601765001)
--(axis cs:6012,782.159399873504)
--(axis cs:5511,784.567516610279)
--(axis cs:5010,635.486017216079)
--(axis cs:4509,486.160220996018)
--(axis cs:4008,471.129263637256)
--(axis cs:3507,537.359369311314)
--(axis cs:3006,519.497748829783)
--(axis cs:2505,561.301095725026)
--(axis cs:2004,514.312596397836)
--(axis cs:1503,539.474702196723)
--(axis cs:1002,508.933409706883)
--(axis cs:501,422.012576124684)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,422.727392302747)
--(axis cs:501,415.183649788939)
--(axis cs:1002,114.415708027309)
--(axis cs:1503,129.647221993234)
--(axis cs:2004,226.732899979935)
--(axis cs:2505,317.032398806195)
--(axis cs:3006,401.91092150865)
--(axis cs:3507,571.889420017593)
--(axis cs:4008,613.424910408007)
--(axis cs:4509,692.708701791104)
--(axis cs:5010,738.517082232458)
--(axis cs:5511,759.474421702667)
--(axis cs:6012,744.152434798752)
--(axis cs:6513,786.107210661849)
--(axis cs:7014,712.373340080534)
--(axis cs:7515,758.677446716963)
--(axis cs:8016,731.710856475885)
--(axis cs:8517,740.965842676189)
--(axis cs:9018,750.696722139488)
--(axis cs:9519,760.99766949623)
--(axis cs:10020,734.717013264781)
--(axis cs:10020,764.135656300065)
--(axis cs:10020,764.135656300065)
--(axis cs:9519,795.271834168334)
--(axis cs:9018,780.742694229026)
--(axis cs:8517,778.553046527173)
--(axis cs:8016,765.255641696878)
--(axis cs:7515,772.543732879909)
--(axis cs:7014,752.11241893657)
--(axis cs:6513,794.723443554605)
--(axis cs:6012,763.579183468539)
--(axis cs:5511,767.216813823953)
--(axis cs:5010,764.267337093307)
--(axis cs:4509,720.255695307772)
--(axis cs:4008,673.450381010311)
--(axis cs:3507,621.099545142834)
--(axis cs:3006,466.628425792799)
--(axis cs:2505,360.780019963878)
--(axis cs:2004,242.206914857285)
--(axis cs:1503,157.387058694135)
--(axis cs:1002,142.568726761598)
--(axis cs:501,422.727392302747)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:501,422.012573908578)
--(axis cs:501,415.183646309668)
--(axis cs:1002,502.491928260409)
--(axis cs:1503,532.710163204491)
--(axis cs:2004,506.820406439077)
--(axis cs:2505,555.033318441853)
--(axis cs:3006,351.381884585386)
--(axis cs:3507,451.926609482842)
--(axis cs:4008,623.534219464747)
--(axis cs:4509,734.625484558602)
--(axis cs:5010,410.905764474705)
--(axis cs:5511,752.284938849988)
--(axis cs:6012,755.626410177996)
--(axis cs:6513,769.333246745573)
--(axis cs:7014,711.284395681323)
--(axis cs:7515,739.756419577115)
--(axis cs:8016,715.446221242616)
--(axis cs:8517,736.797562573271)
--(axis cs:9018,737.301137346179)
--(axis cs:9519,750.052498291818)
--(axis cs:10020,704.566457294284)
--(axis cs:10020,759.849405429812)
--(axis cs:10020,759.849405429812)
--(axis cs:9519,784.278745371245)
--(axis cs:9018,771.254307970421)
--(axis cs:8517,775.06069190015)
--(axis cs:8016,754.723445302801)
--(axis cs:7515,771.994584165059)
--(axis cs:7014,763.202658544769)
--(axis cs:6513,797.851933394845)
--(axis cs:6012,776.850673974761)
--(axis cs:5511,774.684364271226)
--(axis cs:5010,782.569584515505)
--(axis cs:4509,757.169620315796)
--(axis cs:4008,732.236812696671)
--(axis cs:3507,568.436614973268)
--(axis cs:3006,409.736845610368)
--(axis cs:2505,561.301093261212)
--(axis cs:2004,513.543014265207)
--(axis cs:1503,539.562977139469)
--(axis cs:1002,509.639180754622)
--(axis cs:501,422.012573908578)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=none, mark size=3, mark options={solid,draw=white}]
table {%
501 -191.052967453105
1002 -27.0574701868699
1503 89.5900917668159
2004 119.831683187557
2505 172.520345728836
3006 216.821033057867
3507 237.629198496225
4008 280.364011081027
4509 335.789300272607
5010 418.47969813988
5511 511.194764085466
6012 584.753868716337
6513 620.547976520019
7014 659.085579823857
7515 680.096747495888
8016 681.545602896863
8517 691.239080329035
9018 714.887346964601
9519 717.307354878922
10020 714.35921225383
};
\addplot [thin, black, dashed]
table {%
501 460.234347125126
1002 498.279326249425
1503 510.74450751339
2004 494.102919808753
2505 548.100085792894
3006 512.793668736946
3507 546.091049885513
4008 467.287365503637
4509 519.597520536135
5010 506.368180169888
5511 513.85000812046
6012 509.88123506988
6513 550.450111274223
7014 486.502973541874
7515 507.946717254561
8016 479.758289815645
8517 507.661200828339
9018 522.465015280298
9519 540.011992967161
10020 471.585406979074
};
%gold25021045
\addplot [very thin, black24, mark=none, mark size=3, mark  options={solid,draw=black}]
table {%
501 418.598112822089
1002 505.67440396075
1503 536.173726643695
2004 510.376590610045
2505 558.382851005889
3006 516.553447405492
3507 533.880152718842
4008 467.238967640081
4509 482.660662739367
5010 599.49330116701
5511 766.340724520641
6012 771.561133559737
6513 800.185603189733
7014 765.435855063002
7515 777.564407284177
8016 762.568864600296
8517 769.226879015644
9018 751.175251975242
9519 765.054747182842
10020 729.986878993872
};
\addplot [very thin, mediumseagreen15195115, mark=none, mark size=3, mark options={solid,draw=mediumseagreen15195115}]
table {%
501 418.598112298066
1002 127.433844003826
1503 143.108712364219
2004 234.729465935104
2505 334.987566088344
3006 430.773056245203
3507 592.495428637759
4008 644.184912404073
4509 706.24515278368
5010 752.444060456672
5511 763.344181667819
6012 753.886117334608
6513 790.993993988355
7014 737.819417561165
7515 765.610589798436
8016 750.12599121049
8517 761.453833437983
9018 765.719708184257
9519 778.961320257155
10020 748.661454512474
};
\addplot [very thin, magenta, mark=none, mark size=3, mark options={solid,draw=magenta}]
table {%
501 418.598110109123
1002 505.674403823418
1503 536.173727903462
2004 510.376589227906
2505 558.382848021816
3006 380.559365097877
3507 508.626990646496
4008 677.885516080709
4509 745.910405529796
5010 655.188161508577
5511 763.484651560607
6012 768.090385049082
6513 785.048766653587
7014 736.924467085558
7515 754.519048759712
8016 734.059095647536
8517 755.657856873261
9018 751.775098471022
9519 765.731306912624
10020 733.493264603433
};
\end{axis}
\end{tikzpicture}


==> figures/antenna_exp/indoor_outdoor_no_ddpg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black24}{RGB}{24,24,24}
\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25514010}{RGB}{255,140,10}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}

\begin{axis}[
width=0.4\columnwidth,
legend entries={SAC, MBSAC, Baseline, SRPL cbi=4k, MBRPL cbi=4k, DQN},
legend cell align={left},
legend columns=2,
legend style={
  at={(1, 0)},
  anchor=south east,
  draw=none,
  font=\tiny,
  fill=none,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
xticklabels={2k,4k,6k,8k,10k},
xtick={2000, 4000, 6000, 8000, 10000},
scaled x ticks=false,
y grid style={darkgray176},
ylabel={Reward},
ymin=-260.888204257231, 
ymax=853.833783004155,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-171.886911888133)
--(axis cs:501,-211.191603083457)
--(axis cs:1002,-47.4366531940339)
--(axis cs:1503,78.5994826663632)
--(axis cs:2004,84.9367335721434)
--(axis cs:2505,134.704090755931)
--(axis cs:3006,173.895477523618)
--(axis cs:3507,213.088445037205)
--(axis cs:4008,210.274013771043)
--(axis cs:4509,273.536081968355)
--(axis cs:5010,331.6970658628)
--(axis cs:5511,430.913869570955)
--(axis cs:6012,532.505535342931)
--(axis cs:6513,579.769878714656)
--(axis cs:7014,631.614936356884)
--(axis cs:7515,662.46642446644)
--(axis cs:8016,672.310163180718)
--(axis cs:8517,672.204708854537)
--(axis cs:9018,710.495499788008)
--(axis cs:9519,704.922335741248)
--(axis cs:10020,703.25492188419)
--(axis cs:10020,722.864487926613)
--(axis cs:10020,722.864487926613)
--(axis cs:9519,726.693208457978)
--(axis cs:9018,718.75907321302)
--(axis cs:8517,705.217327274324)
--(axis cs:8016,689.315908421468)
--(axis cs:7515,698.462174928356)
--(axis cs:7014,684.71215299603)
--(axis cs:6513,661.302332599099)
--(axis cs:6012,637.273273252682)
--(axis cs:5511,597.926737261326)
--(axis cs:5010,535.384005351057)
--(axis cs:4509,426.196087008824)
--(axis cs:4008,363.764143583362)
--(axis cs:3507,280.938607990571)
--(axis cs:3006,258.639292617026)
--(axis cs:2505,213.211292922064)
--(axis cs:2004,155.973109831929)
--(axis cs:1503,101.855425715305)
--(axis cs:1002,-6.57559876030604)
--(axis cs:501,-171.886911888133)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,-82.3699368485566)
--(axis cs:501,-201.080696892978)
--(axis cs:1002,21.7585367298793)
--(axis cs:1503,71.4721169481004)
--(axis cs:2004,40.3261473209353)
--(axis cs:2505,93.892591535462)
--(axis cs:3006,179.723936821343)
--(axis cs:3507,242.329328624883)
--(axis cs:4008,222.744547867479)
--(axis cs:4509,209.581002477364)
--(axis cs:5010,239.36380743693)
--(axis cs:5511,313.347917715974)
--(axis cs:6012,427.501079201691)
--(axis cs:6513,601.412517273531)
--(axis cs:7014,707.564035459904)
--(axis cs:7515,709.505148343111)
--(axis cs:8016,689.986731449316)
--(axis cs:8517,715.817128130675)
--(axis cs:9018,702.406992605045)
--(axis cs:9519,697.128230441353)
--(axis cs:10020,694.451551278637)
--(axis cs:10020,754.90174527606)
--(axis cs:10020,754.90174527606)
--(axis cs:9519,763.128194819417)
--(axis cs:9018,762.167102416284)
--(axis cs:8517,765.5211417531)
--(axis cs:8016,754.560594934721)
--(axis cs:7515,770.856742812083)
--(axis cs:7014,745.683649288171)
--(axis cs:6513,749.949748720331)
--(axis cs:6012,742.024052404766)
--(axis cs:5511,741.101732032892)
--(axis cs:5010,725.272739963426)
--(axis cs:4509,698.193797367736)
--(axis cs:4008,630.278443883842)
--(axis cs:3507,532.67313376162)
--(axis cs:3006,352.919505382822)
--(axis cs:2505,229.688969167214)
--(axis cs:2004,145.956606372315)
--(axis cs:1503,155.284429434045)
--(axis cs:1002,90.990988415284)
--(axis cs:501,-82.3699368485566)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,461.238755025195)
--(axis cs:501,455.335272530083)
--(axis cs:1002,492.968378573458)
--(axis cs:1503,505.341180697747)
--(axis cs:2004,488.598776220435)
--(axis cs:2505,542.598929250981)
--(axis cs:3006,507.56244895227)
--(axis cs:3507,541.011534766136)
--(axis cs:4008,461.645879162066)
--(axis cs:4509,492.810134767942)
--(axis cs:5010,451.693807967979)
--(axis cs:5511,490.544987838536)
--(axis cs:6012,531.17167152097)
--(axis cs:6513,566.102453125794)
--(axis cs:7014,533.248555147695)
--(axis cs:7515,582.07150977849)
--(axis cs:8016,608.359312285213)
--(axis cs:8517,658.734937506344)
--(axis cs:9018,701.230105088442)
--(axis cs:9519,737.0440667746)
--(axis cs:10020,702.409001509095)
--(axis cs:10020,719.899547435977)
--(axis cs:10020,719.899547435977)
--(axis cs:9519,752.063927923134)
--(axis cs:9018,731.0012193196)
--(axis cs:8517,726.300172210187)
--(axis cs:8016,706.10598354664)
--(axis cs:7515,716.502063681756)
--(axis cs:7014,655.338630898748)
--(axis cs:6513,656.005284415242)
--(axis cs:6012,581.127873419206)
--(axis cs:5511,538.60608728179)
--(axis cs:5010,500.571923808141)
--(axis cs:4509,521.858121542195)
--(axis cs:4008,468.949689782646)
--(axis cs:3507,547.196822453843)
--(axis cs:3006,514.380111604569)
--(axis cs:2505,549.295878849019)
--(axis cs:2004,495.173184168093)
--(axis cs:1503,511.799796375909)
--(axis cs:1002,499.454458670801)
--(axis cs:501,461.238755025195)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,422.012573908578)
--(axis cs:501,414.803209800925)
--(axis cs:1002,502.491927535055)
--(axis cs:1503,532.710159677585)
--(axis cs:2004,507.210480310794)
--(axis cs:2505,555.033320116933)
--(axis cs:3006,513.511575291784)
--(axis cs:3507,530.133797121536)
--(axis cs:4008,463.000026737494)
--(axis cs:4509,529.795090756232)
--(axis cs:5010,699.440737904502)
--(axis cs:5511,777.943837035018)
--(axis cs:6012,773.068451999301)
--(axis cs:6513,791.659483788367)
--(axis cs:7014,748.611309796855)
--(axis cs:7515,772.88758452474)
--(axis cs:8016,749.644809443185)
--(axis cs:8517,737.736944772309)
--(axis cs:9018,643.69142073711)
--(axis cs:9519,711.849757052813)
--(axis cs:10020,686.943333809583)
--(axis cs:10020,748.717792193487)
--(axis cs:10020,748.717792193487)
--(axis cs:9519,776.999714232322)
--(axis cs:9018,778.371609121398)
--(axis cs:8517,779.634064215035)
--(axis cs:8016,772.880369042519)
--(axis cs:7515,783.212516178146)
--(axis cs:7014,768.42849869417)
--(axis cs:6513,804.509912020469)
--(axis cs:6012,780.761120039128)
--(axis cs:5511,785.712513263777)
--(axis cs:5010,762.418859363902)
--(axis cs:4509,591.759489584201)
--(axis cs:4008,471.154927818688)
--(axis cs:3507,537.382227130789)
--(axis cs:3006,519.56203526719)
--(axis cs:2505,561.301093261212)
--(axis cs:2004,513.542696588306)
--(axis cs:1503,539.474706200766)
--(axis cs:1002,508.933409507572)
--(axis cs:501,422.012573908578)
--cycle;

\path [draw=darkorange25514010, fill=darkorange25514010, opacity=0.2]
(axis cs:501,-87.813443538819)
--(axis cs:501,-206.939455870808)
--(axis cs:1002,-57.4356124653034)
--(axis cs:1503,37.9994052110007)
--(axis cs:2004,-75.7229554739476)
--(axis cs:2505,-38.8427748086524)
--(axis cs:3006,-96.1904179149991)
--(axis cs:3507,-53.1005926037992)
--(axis cs:4008,13.4858092038973)
--(axis cs:4509,97.0756197176269)
--(axis cs:5010,101.899895502338)
--(axis cs:5511,71.8546385239674)
--(axis cs:6012,144.782400731816)
--(axis cs:6513,186.58744662762)
--(axis cs:7014,216.080732009489)
--(axis cs:7515,196.899533065668)
--(axis cs:8016,251.210745110626)
--(axis cs:8517,213.621193960175)
--(axis cs:9018,291.250480197156)
--(axis cs:9519,315.024212028067)
--(axis cs:10020,346.145003458149)
--(axis cs:10020,617.510156683194)
--(axis cs:10020,617.510156683194)
--(axis cs:9519,585.161033215163)
--(axis cs:9018,528.539712281123)
--(axis cs:8517,523.712381252941)
--(axis cs:8016,523.152147896934)
--(axis cs:7515,500.204110753209)
--(axis cs:7014,433.379568435569)
--(axis cs:6513,391.807431415121)
--(axis cs:6012,279.895672526072)
--(axis cs:5511,192.690989617627)
--(axis cs:5010,222.359799625157)
--(axis cs:4509,142.056824383548)
--(axis cs:4008,132.386132281416)
--(axis cs:3507,77.2560155279404)
--(axis cs:3006,59.5130630083348)
--(axis cs:2505,26.9455025971411)
--(axis cs:2004,-33.7914927282574)
--(axis cs:1503,58.9202206999408)
--(axis cs:1002,7.40831926929385)
--(axis cs:501,-87.813443538819)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=none, mark size=3, mark options={solid,draw=white}]
table {%
501 -191.052967453105
1002 -27.0574701868699
1503 89.5900917668159
2004 119.831683187557
2505 172.520345728836
3006 216.821033057867
3507 237.629198496225
4008 280.364011081027
4509 335.789300272607
5010 418.47969813988
5511 511.194764085466
6012 584.753868716337
6513 620.547976520019
7014 659.085579823857
7515 680.096747495888
8016 681.545602896863
8517 691.239080329035
9018 714.887346964601
9519 717.307354878922
10020 714.35921225383
};
\addplot [very thin, crimson2555050, mark=none, mark size=3, mark options={solid,draw=white}]
table {%
501 -137.005816520943
1002 56.3549575154652
1503 112.798775450734
2004 101.836598669388
2505 160.353020664589
3006 266.321721102083
3507 426.960468654767
4008 480.002244392487
4509 513.50069176891
5010 544.870400493881
5511 588.648632815962
6012 630.799809260018
6513 690.557331231252
7014 726.035513703132
7515 740.060020606444
8016 728.797797775268
8517 741.430168271035
9018 732.84955465427
9519 725.448336374515
10020 720.347827581136
};
\addplot [thin, black, dashed]
table {%
501 460.234347125126
1002 498.279326249425
1503 510.74450751339
2004 494.102919808753
2505 548.100085792894
3006 512.793668736946
3507 546.091049885513
4008 467.287365503637
4509 519.597520536135
5010 506.368180169888
5511 513.85000812046
6012 509.88123506988
6513 550.450111274223
7014 486.502973541874
7515 507.946717254561
8016 479.758289815645
8517 507.661200828339
9018 522.465015280298
9519 540.011992967161
10020 471.585406979074
};
\addplot [very thin, mediumpurple175120210, mark=none, mark size=3, mark options={solid,draw=white}]
table {%
501 458.416346740367
1002 496.172653577621
1503 508.679267857361
2004 491.885980194264
2505 546.026528744775
3006 510.901618041394
3507 544.244043592324
4008 465.232934800124
4509 509.769523675966
5010 476.347200764676
5511 512.514428282075
6012 553.814727394825
6513 611.053868770518
7014 601.05426802792
7515 655.888692108491
8016 665.549907242252
8517 698.534876152941
9018 719.849954917543
9519 746.00046709962
10020 711.733377254072
};
\addplot [very thin, black24, mark=none, mark size=3, mark options={solid,draw=black}]
table {%
501 418.598110063161
1002 505.674403460741
1503 536.173726727826
2004 510.37658844955
2505 558.382848580176
3006 516.553447557878
3507 533.880289092339
4008 467.238965643437
4509 557.719063612944
5010 729.456609042422
5511 781.828175149398
6012 776.659975420274
6513 798.869696881686
7014 759.647588975815
7515 778.649473261713
8016 761.543873014903
8517 761.242703476188
9018 723.702946183277
9519 751.505767133987
10020 720.940263566256
};

\addplot [very thin, darkorange25514010, mark=none, mark size=3, mark options={solid,draw=white}]
table {%
501 -159.562421704216
1002 -25.0136465980048
1503 48.2401334907847
2004 -56.765840907568
2505 -6.74073785922733
3006 -5.01610297080996
3507 14.0516497760008
4008 72.9359707426569
4509 122.055148667975
5010 149.313882910914
5511 133.631526750188
6012 202.069098839993
6513 283.133297370966
7014 316.302864322458
7515 345.996564595836
8016 369.171925787835
8517 363.092865758038
9018 409.895096239139
9519 454.345565592855
10020 490.337250579424
};
\end{axis}
\end{tikzpicture}


==> figures/antenna_exp/is400.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black24}{RGB}{24,24,24}
\definecolor{crimson2555050}{RGB}{255,50,50}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}

\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=1.5cm},
    width=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    xlabel={Training steps},
    xticklabels={2k,4k,6k,8k,10k},
    xtick={2000, 4000, 6000, 8000, 10000},
    scaled x ticks=false,
    xmin=25.05, xmax=10495.95,
    xtick style={color=black},
    ytick style={color=black}
]
\nextgroupplot[
ylabel={Reward}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-171.883790289584)
--(axis cs:501,-210.219023018077)
--(axis cs:1002,-47.7397276067972)
--(axis cs:1503,78.591438856779)
--(axis cs:2004,84.0164039722796)
--(axis cs:2505,133.122237206627)
--(axis cs:3006,174.34523995486)
--(axis cs:3507,213.088445037205)
--(axis cs:4008,215.945822111297)
--(axis cs:4509,273.533848113489)
--(axis cs:5010,318.833811114631)
--(axis cs:5511,430.011345595296)
--(axis cs:6012,536.195046756669)
--(axis cs:6513,578.287786046486)
--(axis cs:7014,631.358805970805)
--(axis cs:7515,663.297929758486)
--(axis cs:8016,671.425500324827)
--(axis cs:8517,672.204708854537)
--(axis cs:9018,710.875257379033)
--(axis cs:9519,705.020624396068)
--(axis cs:10020,703.717072806844)
--(axis cs:10020,723.220240842325)
--(axis cs:10020,723.220240842325)
--(axis cs:9519,726.791497112798)
--(axis cs:9018,718.88979166817)
--(axis cs:8517,704.275034323656)
--(axis cs:8016,689.320051923347)
--(axis cs:7515,698.473061343464)
--(axis cs:7014,686.262379279572)
--(axis cs:6513,661.488706074811)
--(axis cs:6012,637.52977331294)
--(axis cs:5511,591.475658599977)
--(axis cs:5010,507.044185749644)
--(axis cs:4509,430.44994637597)
--(axis cs:4008,366.095624447664)
--(axis cs:3507,281.197279786689)
--(axis cs:3006,266.502569344156)
--(axis cs:2505,222.699017145813)
--(axis cs:2004,154.72663280297)
--(axis cs:1503,104.200406816826)
--(axis cs:1002,-6.77097510383537)
--(axis cs:501,-171.883790289584)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,-80.4005869540963)
--(axis cs:501,-200.693341897422)
--(axis cs:1002,20.6515971725681)
--(axis cs:1503,75.9332044211183)
--(axis cs:2004,47.6286328903145)
--(axis cs:2505,99.7000898529419)
--(axis cs:3006,174.099537948921)
--(axis cs:3507,241.045044726837)
--(axis cs:4008,212.102655842232)
--(axis cs:4509,209.56909260498)
--(axis cs:5010,236.870426873216)
--(axis cs:5511,319.403799311442)
--(axis cs:6012,427.562775035656)
--(axis cs:6513,601.412517273531)
--(axis cs:7014,707.564035459904)
--(axis cs:7515,706.460205248725)
--(axis cs:8016,688.967869295598)
--(axis cs:8517,717.30941836991)
--(axis cs:9018,702.406992605045)
--(axis cs:9519,697.155046933042)
--(axis cs:10020,693.075161298154)
--(axis cs:10020,751.067315573443)
--(axis cs:10020,751.067315573443)
--(axis cs:9519,757.534137586642)
--(axis cs:9018,763.292116703494)
--(axis cs:8517,765.380641659324)
--(axis cs:8016,754.560224627427)
--(axis cs:7515,767.811799717697)
--(axis cs:7014,748.812881369029)
--(axis cs:6513,749.949748720331)
--(axis cs:6012,742.024052404766)
--(axis cs:5511,739.097451586232)
--(axis cs:5010,725.29412083975)
--(axis cs:4509,698.658282390723)
--(axis cs:4008,630.278443883842)
--(axis cs:3507,529.297497610371)
--(axis cs:3006,356.293606654295)
--(axis cs:2505,229.688969167214)
--(axis cs:2004,145.956606372315)
--(axis cs:1503,154.125433953368)
--(axis cs:1002,93.4891919900793)
--(axis cs:501,-80.4005869540963)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,137.72147084877)
--(axis cs:501,117.633759606877)
--(axis cs:1002,124.866937104269)
--(axis cs:1503,87.970475230997)
--(axis cs:2004,72.692201459229)
--(axis cs:2505,171.83367518323)
--(axis cs:3006,72.1933115567899)
--(axis cs:3507,64.2570392503594)
--(axis cs:4008,179.764805093105)
--(axis cs:4509,278.318086064171)
--(axis cs:5010,326.524287870076)
--(axis cs:5511,409.710536004463)
--(axis cs:6012,445.399165922855)
--(axis cs:6513,505.707445640211)
--(axis cs:7014,569.943188472913)
--(axis cs:7515,605.036806515559)
--(axis cs:8016,659.954914438766)
--(axis cs:8517,682.501058020457)
--(axis cs:9018,681.696845393513)
--(axis cs:9519,707.186652940908)
--(axis cs:10020,702.271195549224)
--(axis cs:10020,736.545307998636)
--(axis cs:10020,736.545307998636)
--(axis cs:9519,737.37383444767)
--(axis cs:9018,721.562195152885)
--(axis cs:8517,719.114900563145)
--(axis cs:8016,705.43832444868)
--(axis cs:7515,711.573949821517)
--(axis cs:7014,684.548719215986)
--(axis cs:6513,657.931329284489)
--(axis cs:6012,630.174100134881)
--(axis cs:5511,583.68107408335)
--(axis cs:5010,488.103020983755)
--(axis cs:4509,387.19292154748)
--(axis cs:4008,265.559729059424)
--(axis cs:3507,138.915762718837)
--(axis cs:3006,180.510815684379)
--(axis cs:2505,207.236063403582)
--(axis cs:2004,125.839781046094)
--(axis cs:1503,117.558938218449)
--(axis cs:1002,153.648653532948)
--(axis cs:501,137.72147084877)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,104.400374306622)
--(axis cs:501,79.904405884917)
--(axis cs:1002,147.590747787231)
--(axis cs:1503,79.9788032300733)
--(axis cs:2004,133.767114702929)
--(axis cs:2505,-1.22983368454047)
--(axis cs:3006,439.797011404065)
--(axis cs:3507,665.116093664416)
--(axis cs:4008,729.375469243306)
--(axis cs:4509,714.390865915458)
--(axis cs:5010,717.949640252007)
--(axis cs:5511,729.660418915899)
--(axis cs:6012,717.277989237214)
--(axis cs:6513,700.099655929491)
--(axis cs:7014,696.224042027848)
--(axis cs:7515,684.891104307633)
--(axis cs:8016,670.811290516341)
--(axis cs:8517,663.663746863916)
--(axis cs:9018,672.11228119416)
--(axis cs:9519,663.185818159834)
--(axis cs:10020,665.766271902896)
--(axis cs:10020,730.944394507992)
--(axis cs:10020,730.944394507992)
--(axis cs:9519,735.64266539149)
--(axis cs:9018,744.697555979468)
--(axis cs:8517,749.292142861623)
--(axis cs:8016,748.629051085246)
--(axis cs:7515,765.288285344183)
--(axis cs:7014,764.481462232877)
--(axis cs:6513,773.755814865179)
--(axis cs:6012,754.361323669155)
--(axis cs:5511,767.013003808149)
--(axis cs:5010,760.944462656284)
--(axis cs:4509,757.583849377387)
--(axis cs:4008,745.205023908889)
--(axis cs:3507,715.038026682849)
--(axis cs:3006,556.996491278258)
--(axis cs:2505,85.1942474682417)
--(axis cs:2004,189.416794421271)
--(axis cs:1503,147.168685457242)
--(axis cs:1002,184.126187885362)
--(axis cs:501,104.400374306622)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,-89.9388010476509)
--(axis cs:501,-207.080079500447)
--(axis cs:1002,-57.4356124653034)
--(axis cs:1503,36.4530113533514)
--(axis cs:2004,-75.7229554739476)
--(axis cs:2505,-38.8427748086524)
--(axis cs:3006,-84.6011496058503)
--(axis cs:3507,-53.1005926037992)
--(axis cs:4008,13.4858092038973)
--(axis cs:4509,96.4892426522712)
--(axis cs:5010,100.573758181233)
--(axis cs:5511,74.5720638827487)
--(axis cs:6012,140.552226108802)
--(axis cs:6513,177.092317102939)
--(axis cs:7014,216.080732009489)
--(axis cs:7515,188.587494538728)
--(axis cs:8016,248.889181436125)
--(axis cs:8517,199.446831577597)
--(axis cs:9018,291.250480197156)
--(axis cs:9519,323.530097970546)
--(axis cs:10020,368.254772050117)
--(axis cs:10020,612.419729108731)
--(axis cs:10020,612.419729108731)
--(axis cs:9519,582.153904284888)
--(axis cs:9018,534.715709312325)
--(axis cs:8517,523.712381252941)
--(axis cs:8016,523.152147896934)
--(axis cs:7515,503.405634652944)
--(axis cs:7014,433.379568435569)
--(axis cs:6513,391.126394537125)
--(axis cs:6012,276.448021787099)
--(axis cs:5511,191.094447091617)
--(axis cs:5010,221.06681573708)
--(axis cs:4509,140.311135274238)
--(axis cs:4008,132.386132281416)
--(axis cs:3507,74.6818156214198)
--(axis cs:3006,59.5130630083348)
--(axis cs:2505,25.4009041778712)
--(axis cs:2004,-33.7914927282574)
--(axis cs:1503,58.9202206999408)
--(axis cs:1002,7.29902998119635)
--(axis cs:501,-89.9388010476509)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -191.052967453105
1002 -27.0574701868699
1503 89.5900917668159
2004 119.831683187557
2505 172.520345728836
3006 216.821033057867
3507 237.629198496225
4008 280.364011081027
4509 335.789300272607
5010 418.47969813988
5511 511.194764085466
6012 584.753868716337
6513 620.547976520019
7014 659.085579823857
7515 680.096747495888
8016 681.545602896863
8517 691.239080329035
9018 714.887346964601
9519 717.307354878922
10020 714.35921225383
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 -137.005816520943
1002 56.3549575154652
1503 112.798775450734
2004 101.836598669388
2505 160.353020664589
3006 266.321721102083
3507 426.960468654767
4008 480.002244392487
4509 513.50069176891
5010 544.870400493881
5511 588.648632815962
6012 630.799809260018
6513 690.557331231252
7014 726.035513703132
7515 740.060020606444
8016 728.797797775268
8517 741.430168271035
9018 732.84955465427
9519 725.448336374515
10020 720.347827581136
};
\addplot [very thin, black, dashed]
table {%
501 99.8815823281232
1002 137.843188644534
1503 139.771529895913
2004 61.0181239971153
2505 138.571968376417
3006 167.415107050415
3507 135.951698687393
4008 129.320043418167
4509 109.813480127898
5010 124.736240955073
5511 99.0148646011817
6012 97.7808410760918
6513 115.057798397213
7014 74.5253499882254
7515 114.653444982245
8016 181.943881464685
8517 153.124560334433
9018 93.1890126621621
9519 174.054568925363
10020 163.818004611533
};
\addplot [very thin, mediumseagreen15195115, mark=diamond*, mark size=1, mark options={solid,draw=white}]
table {%
501 126.955790962514
1002 139.257795318609
1503 103.157411314271
2004 99.2659912526616
2505 191.465536316176
3006 113.803622162593
3507 110.348610530887
4008 223.412824298763
4509 331.645395633895
5010 415.827619998654
5511 500.820672756281
6012 550.870001832479
6513 594.696384610386
7014 637.276654469507
7515 664.134922527852
8016 683.96058208479
8517 703.34859469555
9018 702.991371101117
9519 725.063360123175
10020 721.373559412241
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 92.1523900957697
1002 164.09391118561
1503 121.115930360978
2004 160.739651649442
2505 40.817777359993
3006 498.219145489087
3507 691.419579916945
4008 737.855367766927
4509 735.309463524104
5010 738.669688950463
5511 749.740188696712
6012 735.819656453184
6513 743.529229822562
7014 728.09412345666
7515 728.16061089586
8016 707.848138355296
8517 706.477944862769
9018 711.815273242841
9519 704.77657188705
10020 698.117290795893
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 -159.562421704216
1002 -25.0136465980048
1503 48.2401334907847
2004 -56.765840907568
2505 -6.74073785922733
3006 -5.01610297080996
3507 14.0516497760008
4008 72.9359707426569
4509 122.055148667975
5010 149.313882910914
5511 133.631526750188
6012 202.069098839993
6513 283.133297370966
7014 316.302864322458
7515 345.996564595836
8016 369.171925787835
8517 363.092865758038
9018 409.895096239139
9519 454.345565592855
10020 490.337250579424
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RSRP (dB)},
ymin=-105.602823576109, ymax=-101.187574041676,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-103.40168804507)
--(axis cs:501,-103.550290092757)
--(axis cs:1002,-103.387147692486)
--(axis cs:1503,-103.290907808502)
--(axis cs:2004,-103.349744246926)
--(axis cs:2505,-103.718311007468)
--(axis cs:3006,-103.685831445328)
--(axis cs:3507,-103.790723680994)
--(axis cs:4008,-103.967011426166)
--(axis cs:4509,-103.739606129812)
--(axis cs:5010,-103.343500610526)
--(axis cs:5511,-102.841341452218)
--(axis cs:6012,-102.347175103978)
--(axis cs:6513,-102.030187440465)
--(axis cs:7014,-101.913114436525)
--(axis cs:7515,-101.764854473427)
--(axis cs:8016,-101.680031528082)
--(axis cs:8517,-101.671763972736)
--(axis cs:9018,-101.541328777807)
--(axis cs:9519,-101.566543812115)
--(axis cs:10020,-101.55603608662)
--(axis cs:10020,-101.430738219572)
--(axis cs:10020,-101.430738219572)
--(axis cs:9519,-101.469149343487)
--(axis cs:9018,-101.483261072789)
--(axis cs:8517,-101.538027042257)
--(axis cs:8016,-101.529132448345)
--(axis cs:7515,-101.583608230624)
--(axis cs:7014,-101.654669539356)
--(axis cs:6513,-101.697662545959)
--(axis cs:6012,-101.850793165335)
--(axis cs:5511,-102.0310378341)
--(axis cs:5010,-102.393874803355)
--(axis cs:4509,-102.805142518542)
--(axis cs:4008,-103.187731256291)
--(axis cs:3507,-103.311195765858)
--(axis cs:3006,-103.410355674866)
--(axis cs:2505,-103.329201777894)
--(axis cs:2004,-103.173844072854)
--(axis cs:1503,-103.126650102175)
--(axis cs:1002,-103.184367905455)
--(axis cs:501,-103.40168804507)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,-103.408245486427)
--(axis cs:501,-103.600447016903)
--(axis cs:1002,-103.608196942216)
--(axis cs:1503,-104.333061408536)
--(axis cs:2004,-105.402130415453)
--(axis cs:2505,-105.102527368782)
--(axis cs:3006,-104.709321306731)
--(axis cs:3507,-104.377339439411)
--(axis cs:4008,-104.509523964586)
--(axis cs:4509,-104.565467226122)
--(axis cs:5010,-104.374253412161)
--(axis cs:5511,-104.234434501356)
--(axis cs:6012,-103.249059962786)
--(axis cs:6513,-102.25837527172)
--(axis cs:7014,-101.739318598847)
--(axis cs:7515,-101.565178171367)
--(axis cs:8016,-101.50066262855)
--(axis cs:8517,-101.662678942488)
--(axis cs:9018,-101.795651134672)
--(axis cs:9519,-101.713658581226)
--(axis cs:10020,-101.630866350941)
--(axis cs:10020,-101.480332647172)
--(axis cs:10020,-101.480332647172)
--(axis cs:9519,-101.507373816109)
--(axis cs:9018,-101.491554901054)
--(axis cs:8517,-101.446834523879)
--(axis cs:8016,-101.439579671443)
--(axis cs:7515,-101.447920137529)
--(axis cs:7014,-101.53038140881)
--(axis cs:6513,-101.519158272473)
--(axis cs:6012,-101.508031658243)
--(axis cs:5511,-101.514703564772)
--(axis cs:5010,-101.506919858628)
--(axis cs:4509,-101.67908178289)
--(axis cs:4008,-101.870176840396)
--(axis cs:3507,-102.278619242117)
--(axis cs:3006,-103.270128191151)
--(axis cs:2505,-104.056427996183)
--(axis cs:2004,-104.591534921895)
--(axis cs:1503,-103.94930440064)
--(axis cs:1002,-103.416029450218)
--(axis cs:501,-103.408245486427)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,-104.930459901564)
--(axis cs:501,-104.990902347999)
--(axis cs:1002,-104.942512188182)
--(axis cs:1503,-105.209834042147)
--(axis cs:2004,-105.196389398246)
--(axis cs:2505,-103.46098433083)
--(axis cs:3006,-103.354628896567)
--(axis cs:3507,-103.217447031575)
--(axis cs:4008,-103.154315559822)
--(axis cs:4509,-103.013012053975)
--(axis cs:5010,-102.9347660928)
--(axis cs:5511,-102.739709533798)
--(axis cs:6012,-102.59220459784)
--(axis cs:6513,-102.305210135867)
--(axis cs:7014,-102.008978540577)
--(axis cs:7515,-101.724491973875)
--(axis cs:8016,-101.582254406461)
--(axis cs:8517,-101.545105245786)
--(axis cs:9018,-101.442128041563)
--(axis cs:9519,-101.454322813223)
--(axis cs:10020,-101.440438815157)
--(axis cs:10020,-101.390025865371)
--(axis cs:10020,-101.390025865371)
--(axis cs:9519,-101.399655263287)
--(axis cs:9018,-101.388267202332)
--(axis cs:8517,-101.430276008789)
--(axis cs:8016,-101.432676901894)
--(axis cs:7515,-101.43669723164)
--(axis cs:7014,-101.509192115019)
--(axis cs:6513,-101.572455581441)
--(axis cs:6012,-101.724212438522)
--(axis cs:5511,-101.9129813132)
--(axis cs:5010,-102.271306490238)
--(axis cs:4509,-102.707939189847)
--(axis cs:4008,-102.956610711026)
--(axis cs:3507,-102.947537184204)
--(axis cs:3006,-102.981510288)
--(axis cs:2505,-103.251948903759)
--(axis cs:2004,-104.943553211642)
--(axis cs:1503,-104.995437533034)
--(axis cs:1002,-104.824188832583)
--(axis cs:501,-104.930459901564)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,-104.742968786738)
--(axis cs:501,-104.971375008148)
--(axis cs:1002,-104.78110854238)
--(axis cs:1503,-104.973080596035)
--(axis cs:2004,-105.016389001414)
--(axis cs:2505,-105.105581543172)
--(axis cs:3006,-103.068837721658)
--(axis cs:3507,-102.119729182428)
--(axis cs:4008,-101.811013126568)
--(axis cs:4509,-101.608813190334)
--(axis cs:5010,-101.662917715411)
--(axis cs:5511,-101.641449460888)
--(axis cs:6012,-101.699426396051)
--(axis cs:6513,-101.678868265041)
--(axis cs:7014,-101.741168687437)
--(axis cs:7515,-101.724470237283)
--(axis cs:8016,-101.810196982946)
--(axis cs:8517,-101.926459236582)
--(axis cs:9018,-101.883079119061)
--(axis cs:9519,-102.011449296586)
--(axis cs:10020,-102.001620989454)
--(axis cs:10020,-101.671826040314)
--(axis cs:10020,-101.671826040314)
--(axis cs:9519,-101.689854206466)
--(axis cs:9018,-101.638771012916)
--(axis cs:8517,-101.536354288983)
--(axis cs:8016,-101.597739017144)
--(axis cs:7515,-101.581318149778)
--(axis cs:7014,-101.574662877621)
--(axis cs:6513,-101.536370997422)
--(axis cs:6012,-101.563201483246)
--(axis cs:5511,-101.454655664798)
--(axis cs:5010,-101.514699858258)
--(axis cs:4509,-101.496401163782)
--(axis cs:4008,-101.524712203454)
--(axis cs:3507,-101.834686537228)
--(axis cs:3006,-102.569673480353)
--(axis cs:2505,-104.827960241047)
--(axis cs:2004,-104.796864163061)
--(axis cs:1503,-104.875095283803)
--(axis cs:1002,-104.648004787639)
--(axis cs:501,-104.742968786738)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,-103.451730829747)
--(axis cs:501,-103.73557258731)
--(axis cs:1002,-103.629093701591)
--(axis cs:1503,-104.000132391839)
--(axis cs:2004,-104.915341749506)
--(axis cs:2505,-104.755501423251)
--(axis cs:3006,-105.069052899405)
--(axis cs:3507,-104.794883990673)
--(axis cs:4008,-104.842104915715)
--(axis cs:4509,-104.612128303762)
--(axis cs:5010,-104.233970331681)
--(axis cs:5511,-104.694586227984)
--(axis cs:6012,-104.314256467769)
--(axis cs:6513,-104.245938403408)
--(axis cs:7014,-104.014334494908)
--(axis cs:7515,-104.13297030866)
--(axis cs:8016,-103.649978594169)
--(axis cs:8517,-104.16359831299)
--(axis cs:9018,-103.412100927952)
--(axis cs:9519,-103.170128437703)
--(axis cs:10020,-103.142214126849)
--(axis cs:10020,-101.942269401158)
--(axis cs:10020,-101.942269401158)
--(axis cs:9519,-102.032403396722)
--(axis cs:9018,-102.07011345878)
--(axis cs:8517,-102.087054066123)
--(axis cs:8016,-102.399196469277)
--(axis cs:7515,-102.673310782528)
--(axis cs:7014,-102.753085267837)
--(axis cs:6513,-102.974072550409)
--(axis cs:6012,-103.249393993664)
--(axis cs:5511,-103.746666235135)
--(axis cs:5010,-103.355682036784)
--(axis cs:4509,-104.19061549555)
--(axis cs:4008,-104.32060877464)
--(axis cs:3507,-104.232662564767)
--(axis cs:3006,-104.436777373702)
--(axis cs:2505,-104.524144060729)
--(axis cs:2004,-104.630178583195)
--(axis cs:1503,-103.739468441269)
--(axis cs:1002,-103.523198131915)
--(axis cs:501,-103.451730829747)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -103.476121826402
1002 -103.285757798971
1503 -103.206696149236
2004 -103.247460329397
2505 -103.523090662532
3006 -103.551762490695
3507 -103.609100256317
4008 -103.624322896773
4509 -103.358395065959
5010 -102.908047204529
5511 -102.479060791847
6012 -102.077036361094
6513 -101.861207738392
7014 -101.772866531733
7515 -101.67885285031
8016 -101.602412086765
8517 -101.604031935781
9018 -101.51231495232
9519 -101.518712404563
10020 -101.499124917028
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 -103.488131232647
1002 -103.505208879133
1503 -104.146084416764
2004 -104.996832668674
2505 -104.571063248174
3006 -103.989724748941
3507 -103.025802527649
4008 -102.790852109483
4509 -102.710747732408
5010 -102.570778893336
5511 -102.490702718658
6012 -102.128672053073
6513 -101.785176107413
7014 -101.634444398216
7515 -101.498510404773
8016 -101.469418755061
8517 -101.53281517141
9018 -101.627864555382
9519 -101.608879238121
10020 -101.555599499056
};
\addplot [very thin, black, dashed]
table {%
501 -104.897467153136
1002 -104.876529175824
1503 -104.911358296257
2004 -105.249980468832
2505 -104.916117471332
3006 -104.806063889345
3507 -104.946213391808
4008 -104.890281942954
4509 -104.928837023397
5010 -105.084350332682
5511 -104.861949069495
6012 -105.089572822765
6513 -105.052932782754
7014 -105.131252387981
7515 -104.984309276673
8016 -104.549868001194
8517 -104.839954677037
9018 -104.991117770479
9519 -104.803977272234
10020 -104.686827586784
};
\addplot [very thin, mediumseagreen15195115, mark=diamond*, mark size=1, mark options={solid,draw=white}]
table {%
501 -104.959416904723
1002 -104.881790305789
1503 -105.10263578759
2004 -105.075068962878
2505 -103.34825480926
3006 -103.172524467173
3507 -103.076696795026
4008 -103.055463135424
4509 -102.875665172414
5010 -102.609850546224
5511 -102.296682104034
6012 -102.103192345185
6513 -101.893803997122
7014 -101.721664526935
7515 -101.570845280681
8016 -101.503905196885
8517 -101.489313232313
9018 -101.414189434789
9519 -101.426989038255
10020 -101.414551094513
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 -104.846130543803
1002 -104.710940820253
1503 -104.924632975235
2004 -104.887652330059
2505 -104.975552821432
3006 -102.819255601006
3507 -101.96784051013
4008 -101.64515207778
4509 -101.555732011945
5010 -101.587407547356
5511 -101.547179132212
6012 -101.622049427423
6513 -101.605909093675
7014 -101.648113366855
7515 -101.652894193531
8016 -101.698005245712
8517 -101.714113595998
9018 -101.735741035904
9519 -101.817056111452
10020 -101.823101949727
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 -103.596832325389
1002 -103.576145916753
1503 -103.876189280898
2004 -104.765436619003
2505 -104.648720003982
3006 -104.694992805093
3507 -104.477353408622
4008 -104.600147268607
4509 -104.446844507454
5010 -103.861613114654
5511 -104.188501098362
6012 -103.825075062457
6513 -103.653839723266
7014 -103.34685800527
7515 -103.403140545594
8016 -103.038993344859
8517 -103.198397081277
9018 -102.76189120606
9519 -102.631145043115
10020 -102.542488324061
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SINR (dB)},
ymin=14.8028938010092, ymax=19.8635488228928,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,15.3581698805593)
--(axis cs:501,15.0329235747312)
--(axis cs:1002,16.3128738745712)
--(axis cs:1503,17.0351157513216)
--(axis cs:2004,17.399645073347)
--(axis cs:2505,17.767824362397)
--(axis cs:3006,17.9627721543349)
--(axis cs:3507,18.0749836896125)
--(axis cs:4008,18.1922358707193)
--(axis cs:4509,18.363173557685)
--(axis cs:5010,18.641430412137)
--(axis cs:5511,18.9588772045728)
--(axis cs:6012,19.2721499402583)
--(axis cs:6513,19.2788050843129)
--(axis cs:7014,19.2019021020477)
--(axis cs:7515,19.3020400661026)
--(axis cs:8016,19.2358692697129)
--(axis cs:8517,19.2764497846699)
--(axis cs:9018,19.2820981861543)
--(axis cs:9519,19.2665888853559)
--(axis cs:10020,19.2316523196985)
--(axis cs:10020,19.4991017448177)
--(axis cs:10020,19.4991017448177)
--(axis cs:9519,19.4385914500269)
--(axis cs:9018,19.4517533829799)
--(axis cs:8517,19.494116243095)
--(axis cs:8016,19.4760757199658)
--(axis cs:7515,19.501570557775)
--(axis cs:7014,19.4136492419097)
--(axis cs:6513,19.4570660028897)
--(axis cs:6012,19.4085774430894)
--(axis cs:5511,19.3128328889449)
--(axis cs:5010,19.1409186583184)
--(axis cs:4509,18.9139234879373)
--(axis cs:4008,18.678129772809)
--(axis cs:3507,18.438144710549)
--(axis cs:3006,18.2671015117351)
--(axis cs:2505,18.0846970401692)
--(axis cs:2004,17.7317589890554)
--(axis cs:1503,17.2416530568971)
--(axis cs:1002,16.587540594733)
--(axis cs:501,15.3581698805593)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,16.0614173874203)
--(axis cs:501,15.5284928810696)
--(axis cs:1002,17.0102789530997)
--(axis cs:1503,17.647715443941)
--(axis cs:2004,17.5031550691947)
--(axis cs:2505,17.8048762898736)
--(axis cs:3006,18.0572442399311)
--(axis cs:3507,18.081070969906)
--(axis cs:4008,17.9380313152415)
--(axis cs:4509,17.8918656134217)
--(axis cs:5010,17.9892326010585)
--(axis cs:5511,18.1288152454365)
--(axis cs:6012,18.7847212885599)
--(axis cs:6513,19.2745979034977)
--(axis cs:7014,19.3421835334119)
--(axis cs:7515,19.3491157476718)
--(axis cs:8016,19.2371840422717)
--(axis cs:8517,19.3059772056422)
--(axis cs:9018,19.2779439607984)
--(axis cs:9519,19.3713506407162)
--(axis cs:10020,19.2459838649864)
--(axis cs:10020,19.3541525295749)
--(axis cs:10020,19.3541525295749)
--(axis cs:9519,19.4561688254698)
--(axis cs:9018,19.3830474516281)
--(axis cs:8517,19.5005362499382)
--(axis cs:8016,19.3888788481826)
--(axis cs:7515,19.428470725604)
--(axis cs:7014,19.4742465781724)
--(axis cs:6513,19.4146423725436)
--(axis cs:6012,19.3753928663551)
--(axis cs:5511,19.3763826093459)
--(axis cs:5010,19.3523399103806)
--(axis cs:4509,19.4545169749329)
--(axis cs:4008,19.386072712585)
--(axis cs:3507,19.2350292203008)
--(axis cs:3006,18.767963049673)
--(axis cs:2505,18.213461989466)
--(axis cs:2004,17.882815561403)
--(axis cs:1503,17.9948690799246)
--(axis cs:1002,17.3756376962735)
--(axis cs:501,16.0614173874203)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,17.7887872658232)
--(axis cs:501,17.74442750521)
--(axis cs:1002,17.7421141803828)
--(axis cs:1503,17.6180164662857)
--(axis cs:2004,17.6242836299337)
--(axis cs:2505,17.6110041854011)
--(axis cs:3006,17.1532133403598)
--(axis cs:3507,17.2766366456234)
--(axis cs:4008,17.6984444353545)
--(axis cs:4509,18.228871081801)
--(axis cs:5010,18.4773525422613)
--(axis cs:5511,18.5753962451777)
--(axis cs:6012,18.7294783848653)
--(axis cs:6513,18.8382239863526)
--(axis cs:7014,19.0700483353985)
--(axis cs:7515,19.2158071760497)
--(axis cs:8016,19.2391245718811)
--(axis cs:8517,19.1740021644746)
--(axis cs:9018,19.2444026010084)
--(axis cs:9519,19.2602613154951)
--(axis cs:10020,19.1421103517617)
--(axis cs:10020,19.3104833124745)
--(axis cs:10020,19.3104833124745)
--(axis cs:9519,19.3132796367531)
--(axis cs:9018,19.3478299488795)
--(axis cs:8517,19.3160296183802)
--(axis cs:8016,19.3793090140611)
--(axis cs:7515,19.4073863246187)
--(axis cs:7014,19.334947116419)
--(axis cs:6513,19.2932236652324)
--(axis cs:6012,19.253192799391)
--(axis cs:5511,19.1867544568311)
--(axis cs:5010,19.0338229899881)
--(axis cs:4509,18.7096993723231)
--(axis cs:4008,18.1814416449043)
--(axis cs:3507,17.7954798608486)
--(axis cs:3006,17.6124738291792)
--(axis cs:2505,17.7746835039961)
--(axis cs:2004,17.7654264977169)
--(axis cs:1503,17.7623267678436)
--(axis cs:1002,17.7935076972164)
--(axis cs:501,17.7887872658232)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,17.8224797599608)
--(axis cs:501,17.6925698300123)
--(axis cs:1002,17.8144979627649)
--(axis cs:1503,17.7172071223266)
--(axis cs:2004,17.7594345575012)
--(axis cs:2505,16.4554270759603)
--(axis cs:3006,18.3919737726646)
--(axis cs:3507,19.2749472006463)
--(axis cs:4008,19.3128389675349)
--(axis cs:4509,19.2708167816725)
--(axis cs:5010,19.4008455978991)
--(axis cs:5511,19.3672190456453)
--(axis cs:6012,19.4348996825609)
--(axis cs:6513,19.4298833118648)
--(axis cs:7014,19.4238158478234)
--(axis cs:7515,19.4889034236243)
--(axis cs:8016,19.3574599660276)
--(axis cs:8517,19.3865749093474)
--(axis cs:9018,19.4383261596241)
--(axis cs:9519,19.4145830377215)
--(axis cs:10020,19.3026564462024)
--(axis cs:10020,19.6335190491708)
--(axis cs:10020,19.6335190491708)
--(axis cs:9519,19.5881665444922)
--(axis cs:9018,19.5875005189261)
--(axis cs:8517,19.5861986325953)
--(axis cs:8016,19.578635748882)
--(axis cs:7515,19.6258839753315)
--(axis cs:7014,19.4805977944334)
--(axis cs:6513,19.543224944051)
--(axis cs:6012,19.563464200204)
--(axis cs:5511,19.549921733741)
--(axis cs:5010,19.5526745375638)
--(axis cs:4509,19.5314162185952)
--(axis cs:4008,19.5044658294437)
--(axis cs:3507,19.5478162609727)
--(axis cs:3006,19.01044790939)
--(axis cs:2505,16.9275052275834)
--(axis cs:2004,17.8968285430896)
--(axis cs:1503,17.8000154532162)
--(axis cs:1002,17.9086992618399)
--(axis cs:501,17.8224797599608)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,16.0869739527466)
--(axis cs:501,15.497417030706)
--(axis cs:1002,16.7344273029149)
--(axis cs:1503,17.3587993752954)
--(axis cs:2004,17.0850704475096)
--(axis cs:2505,17.2094891217776)
--(axis cs:3006,16.9181597074214)
--(axis cs:3507,17.2878930440734)
--(axis cs:4008,17.5852448480671)
--(axis cs:4509,17.8042343878019)
--(axis cs:5010,17.5878343740331)
--(axis cs:5511,17.8021328691778)
--(axis cs:6012,17.8191526643836)
--(axis cs:6513,17.9337750972886)
--(axis cs:7014,18.0734288351736)
--(axis cs:7515,18.208495253451)
--(axis cs:8016,18.1130525360548)
--(axis cs:8517,18.1694752668647)
--(axis cs:9018,18.2393531771954)
--(axis cs:9519,18.2856540613221)
--(axis cs:10020,18.2594105184525)
--(axis cs:10020,18.7459458512674)
--(axis cs:10020,18.7459458512674)
--(axis cs:9519,18.8389240137578)
--(axis cs:9018,18.5390289530277)
--(axis cs:8517,18.5424079629717)
--(axis cs:8016,18.7470673358791)
--(axis cs:7515,18.77624335269)
--(axis cs:7014,18.5845991249105)
--(axis cs:6513,18.3923230963844)
--(axis cs:6012,18.1862499649306)
--(axis cs:5511,18.4099071274235)
--(axis cs:5010,18.2024000512862)
--(axis cs:4509,18.0453629644099)
--(axis cs:4008,17.8789151781487)
--(axis cs:3507,17.7861484365961)
--(axis cs:3006,17.6794371683394)
--(axis cs:2505,17.4792440877388)
--(axis cs:2004,17.3845258630536)
--(axis cs:1503,17.4673883738982)
--(axis cs:1002,16.9504796824819)
--(axis cs:501,16.0869739527466)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 15.2140896158341
1002 16.4502072346521
1503 17.1371271908391
2004 17.5713469706216
2505 17.9269655515133
3006 18.1146906454613
3507 18.2126098550611
4008 18.4059478504966
4509 18.5987535937493
5010 18.8911745352277
5511 19.1355053794385
6012 19.3403642300314
6513 19.3734660871043
7014 19.3183516532253
7515 19.402318709493
8016 19.3509560767921
8517 19.3721092031775
9018 19.3543236466731
9519 19.3431715779226
10020 19.361097093377
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 15.8079961941853
1002 17.1885060984885
1503 17.8255256832744
2004 17.6987801283585
2505 18.0075873219027
3006 18.4101653270776
3507 18.7887468124587
4008 18.8519870791438
4509 18.9148131333403
5010 18.8772878383982
5511 18.9515722757723
6012 19.1637171350114
6513 19.3488316368841
7014 19.4083371965059
7515 19.3887824044641
8016 19.3163763128056
8517 19.4148393671252
9018 19.3283192155682
9519 19.4131144513054
10020 19.299286192306
};
\addplot [very thin, black, dashed]
table {%
501 17.8381094838835
1002 17.8146312590144
1503 17.8074862071572
2004 17.6495574669523
2505 17.8104363608046
3006 17.840669598275
3507 17.7441104845545
4008 17.8536760780489
4509 17.7767984513813
5010 17.7135389461643
5511 17.840401275205
6012 17.6905887461701
6513 17.7287856910054
7014 17.7193750905893
7515 17.7838585623368
8016 18.0427134507846
8517 17.8397798569116
9018 17.7491355332584
9519 17.9098837195525
10020 17.9370930493951
};
\addplot [very thin, mediumseagreen15195115, mark=diamond*, mark size=1, mark options={solid,draw=white}]
table {%
501 17.7676180706532
1002 17.7704304268802
1503 17.69017352558
2004 17.6918823426428
2505 17.6990191506243
3006 17.3287348154335
3507 17.5654679058274
4008 17.9585829472898
4509 18.4692852270621
5010 18.7597648093653
5511 18.8850084480257
6012 18.998577749242
6513 19.080115721306
7014 19.219377858552
7515 19.3192583547669
8016 19.313875937642
8517 19.2450158914274
9018 19.296116274944
9519 19.2875542895903
10020 19.224574040047
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 17.7635466499338
1002 17.8627074990799
1503 17.7625022217885
2004 17.8231590204068
2505 16.6828614953966
3006 18.697942106054
3507 19.3874946168369
4008 19.4086523984893
4509 19.405294658982
5010 19.4835667488803
5511 19.4674930399486
6012 19.4965532153875
6513 19.482369547992
7014 19.453818073886
7515 19.5550272743397
8016 19.474672649363
8517 19.4861054361695
9018 19.5122326768296
9519 19.4953655041716
10020 19.4840543858175
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 15.7595435051523
1002 16.8316027314367
1503 17.4184896210603
2004 17.2149769536912
2505 17.3213697482506
3006 17.3378514216387
3507 17.536863024131
4008 17.7440753071056
4509 17.9355253177
5010 17.9157797054382
5511 18.1060199983006
6012 18.0109516677971
6513 18.1593453947561
7014 18.3373657746125
7515 18.4852585703114
8016 18.3922670652057
8517 18.3130033669469
9018 18.3742965524624
9519 18.5844892882227
10020 18.50267818486
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput (Mbps)},
ymin=52.0493413169389, ymax=69.9092456437515,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,53.9138938778251)
--(axis cs:501,52.8611551499759)
--(axis cs:1002,57.3178875567)
--(axis cs:1503,59.9028088622617)
--(axis cs:2004,61.1907569762499)
--(axis cs:2505,62.4517712402253)
--(axis cs:3006,63.1090814955381)
--(axis cs:3507,63.4860658694396)
--(axis cs:4008,63.8414447599338)
--(axis cs:4509,64.4831631433124)
--(axis cs:5010,65.4583512313689)
--(axis cs:5511,66.6098153755197)
--(axis cs:6012,67.7953944092549)
--(axis cs:6513,67.8209618022564)
--(axis cs:7014,67.6382073834722)
--(axis cs:7515,68.0196357615026)
--(axis cs:8016,67.7491457923141)
--(axis cs:8517,67.9565619743522)
--(axis cs:9018,67.9903697684008)
--(axis cs:9519,67.9512276869761)
--(axis cs:10020,67.8346495663669)
--(axis cs:10020,68.6927329389269)
--(axis cs:10020,68.6927329389269)
--(axis cs:9519,68.5090594242443)
--(axis cs:9018,68.5361059768259)
--(axis cs:8517,68.6667036783377)
--(axis cs:8016,68.5964691394924)
--(axis cs:7515,68.6685310892722)
--(axis cs:7014,68.3562293945887)
--(axis cs:6513,68.4917568145125)
--(axis cs:6012,68.3664019722591)
--(axis cs:5511,67.8956979886143)
--(axis cs:5010,67.3652933317505)
--(axis cs:4509,66.5085237167667)
--(axis cs:4008,65.601608955085)
--(axis cs:3507,64.7200979137595)
--(axis cs:3006,64.1961354458559)
--(axis cs:2505,63.5613884583955)
--(axis cs:2004,62.368506678506)
--(axis cs:1503,60.6828727615467)
--(axis cs:1002,58.3256574234862)
--(axis cs:501,53.9138938778251)
--cycle;

\path [draw=crimson2555050, fill=crimson2555050, opacity=0.2]
(axis cs:501,56.3770673880719)
--(axis cs:501,54.5135854645817)
--(axis cs:1002,59.7645300465925)
--(axis cs:1503,61.9969848164324)
--(axis cs:2004,61.5272025767286)
--(axis cs:2505,62.487496314367)
--(axis cs:3006,63.259235903893)
--(axis cs:3507,63.5725993397034)
--(axis cs:4008,63.0635624321736)
--(axis cs:4509,63.0110299067534)
--(axis cs:5010,63.2899426579529)
--(axis cs:5511,63.7187048119009)
--(axis cs:6012,66.0687738118242)
--(axis cs:6513,67.8655754445203)
--(axis cs:7014,68.1626275731012)
--(axis cs:7515,68.1933000228575)
--(axis cs:8016,67.8624747378444)
--(axis cs:8517,68.0724230080636)
--(axis cs:9018,67.9684759742464)
--(axis cs:9519,68.290957994609)
--(axis cs:10020,67.8409568755463)
--(axis cs:10020,68.2082326222033)
--(axis cs:10020,68.2082326222033)
--(axis cs:9519,68.5287553964773)
--(axis cs:9018,68.2944509801516)
--(axis cs:8517,68.7104267268213)
--(axis cs:8016,68.3234229988941)
--(axis cs:7515,68.4631626194898)
--(axis cs:7014,68.5928612639853)
--(axis cs:6513,68.4347506314083)
--(axis cs:6012,68.2578844390599)
--(axis cs:5511,68.2587325593479)
--(axis cs:5010,68.1246562197269)
--(axis cs:4509,68.4854190602245)
--(axis cs:4008,68.212563072554)
--(axis cs:3507,67.570205420031)
--(axis cs:3006,65.9321010064679)
--(axis cs:2505,63.9194318214168)
--(axis cs:2004,62.7792160353393)
--(axis cs:1503,63.2018716184723)
--(axis cs:1002,61.1059530819876)
--(axis cs:501,56.3770673880719)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,62.4269753526774)
--(axis cs:501,62.2795544763355)
--(axis cs:1002,62.2440523722532)
--(axis cs:1503,61.8830188886023)
--(axis cs:2004,61.8253274882514)
--(axis cs:2505,62.0373519706912)
--(axis cs:3006,60.3153814657904)
--(axis cs:3507,60.9462333987653)
--(axis cs:4008,62.1719099684643)
--(axis cs:4509,64.1074266578004)
--(axis cs:5010,64.9751578761708)
--(axis cs:5511,65.341171774746)
--(axis cs:6012,65.9604992978565)
--(axis cs:6513,66.4161267228971)
--(axis cs:7014,67.1773699135443)
--(axis cs:7515,67.6729404986156)
--(axis cs:8016,67.7976195104228)
--(axis cs:8517,67.5874107163517)
--(axis cs:9018,67.8814479132405)
--(axis cs:9519,67.9520751097428)
--(axis cs:10020,67.5258326970494)
--(axis cs:10020,68.1109966775702)
--(axis cs:10020,68.1109966775702)
--(axis cs:9519,68.1076617893745)
--(axis cs:9018,68.2375810902486)
--(axis cs:8517,68.0820371927661)
--(axis cs:8016,68.2872162234931)
--(axis cs:7515,68.3903053908517)
--(axis cs:7014,68.1551775903563)
--(axis cs:6513,67.9849502264518)
--(axis cs:6012,67.8168577433396)
--(axis cs:5511,67.5791610089073)
--(axis cs:5010,66.9547484160932)
--(axis cs:4509,65.7649732300476)
--(axis cs:4008,63.9025162169508)
--(axis cs:3507,62.6124918931503)
--(axis cs:3006,62.001890477859)
--(axis cs:2505,62.5348837183789)
--(axis cs:2004,62.3377656434754)
--(axis cs:1503,62.3549166570633)
--(axis cs:1002,62.4515155503272)
--(axis cs:501,62.4269753526774)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,62.5420701305891)
--(axis cs:501,62.090208498844)
--(axis cs:1002,62.5160791653036)
--(axis cs:1503,62.2056244615542)
--(axis cs:2004,62.3381143754028)
--(axis cs:2505,57.7282934746429)
--(axis cs:3006,64.6547175309817)
--(axis cs:3507,67.7966938804006)
--(axis cs:4008,68.0544546367285)
--(axis cs:4509,67.9054312148642)
--(axis cs:5010,68.3846985508569)
--(axis cs:5511,68.30455188081)
--(axis cs:6012,68.452862077472)
--(axis cs:6513,68.4468012472277)
--(axis cs:7014,68.4319703075857)
--(axis cs:7515,68.5966155758969)
--(axis cs:8016,68.1733708611067)
--(axis cs:8517,68.2572755105155)
--(axis cs:9018,68.4201018983455)
--(axis cs:9519,68.3258049170019)
--(axis cs:10020,67.9458024927171)
--(axis cs:10020,69.073649530133)
--(axis cs:10020,69.073649530133)
--(axis cs:9519,68.8999743128404)
--(axis cs:9018,68.9580025244496)
--(axis cs:8517,68.9389636942192)
--(axis cs:8016,68.9147672920198)
--(axis cs:7515,69.0974318107146)
--(axis cs:7014,68.6123695083763)
--(axis cs:6513,68.8215268236023)
--(axis cs:6012,68.8803467906214)
--(axis cs:5511,68.8651623176138)
--(axis cs:5010,68.8498515137736)
--(axis cs:4509,68.8655828941089)
--(axis cs:4008,68.6413964528877)
--(axis cs:3507,68.6807723637333)
--(axis cs:3006,66.8016938948129)
--(axis cs:2505,59.3945853605838)
--(axis cs:2004,62.7598176755582)
--(axis cs:1503,62.4883006922525)
--(axis cs:1002,62.8793734215631)
--(axis cs:501,62.5420701305891)
--cycle;

\path [draw=black24, fill=black24, opacity=0.2]
(axis cs:501,56.4614941574465)
--(axis cs:501,54.339259553507)
--(axis cs:1002,58.7882989162235)
--(axis cs:1503,60.9872473750285)
--(axis cs:2004,59.9820699363286)
--(axis cs:2505,60.5173229777615)
--(axis cs:3006,59.4784068716309)
--(axis cs:3507,60.6777841994001)
--(axis cs:4008,61.7995340306041)
--(axis cs:4509,62.4923385238629)
--(axis cs:5010,61.7744124811089)
--(axis cs:5511,62.5136751712844)
--(axis cs:6012,62.611767941518)
--(axis cs:6513,63.0399268416638)
--(axis cs:7014,63.4794661630064)
--(axis cs:7515,63.9297992033691)
--(axis cs:8016,63.7261356305032)
--(axis cs:8517,63.7975395898942)
--(axis cs:9018,64.1755611109044)
--(axis cs:9519,64.2646344562209)
--(axis cs:10020,64.0572926358102)
--(axis cs:10020,66.0674522829481)
--(axis cs:10020,66.0674522829481)
--(axis cs:9519,66.3283696318107)
--(axis cs:9018,65.2070876845949)
--(axis cs:8517,65.3009472587443)
--(axis cs:8016,65.9789635936435)
--(axis cs:7515,66.1771529752956)
--(axis cs:7014,65.4012479876098)
--(axis cs:6513,64.6046949571403)
--(axis cs:6012,63.915588323134)
--(axis cs:5511,64.5843325920929)
--(axis cs:5010,63.9468726214926)
--(axis cs:4509,63.4106817960622)
--(axis cs:4008,62.837775193288)
--(axis cs:3507,62.4655576810063)
--(axis cs:3006,62.0168125723932)
--(axis cs:2505,61.4248032093533)
--(axis cs:2004,61.015061509656)
--(axis cs:1503,61.3518839800387)
--(axis cs:1002,59.5875254315978)
--(axis cs:501,56.4614941574465)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 53.3973941514841
1002 57.8196556183926
1503 60.264181227715
2004 61.8005708980735
2505 63.0066936900818
3006 63.6409355709474
3507 63.971618178958
4008 64.6290573961538
4509 65.3333398625263
5010 66.3771878827626
5511 67.283183097993
6012 68.0495306582115
6513 68.2001917710199
7014 68.0507137771581
7515 68.3428769104349
8016 68.1794535182757
8517 68.2660834969128
9018 68.2257726887244
9519 68.1930975101319
10020 68.2501784266231
};
\addplot [very thin, crimson2555050, mark=square*, mark size=1, mark options={solid,draw=white}]
table {%
501 55.4852765318505
1002 60.4046401906494
1503 62.6093401433356
2004 62.1538521511663
2505 63.2006194122708
3006 64.6524346696349
3507 66.0745478579792
4008 66.3373754573362
4509 66.5626565774635
5010 66.4629601582163
5511 66.7078693225041
6012 67.4773662704836
6513 68.1703974715062
7014 68.3755252398753
7515 68.3288622564237
8016 68.0954174949387
8517 68.4250086881097
9018 68.114665836567
9519 68.4070498570072
10020 68.0245947488748
};
\addplot [very thin, black, dashed]
table {%
501 62.5957037044116
1002 62.5476227566895
1503 62.497844252954
2004 61.9125064785517
2505 62.5013315113612
3006 62.5985757399519
3507 62.2612836883448
4008 62.5978461313477
4509 62.3854429301486
5010 62.1837198074637
5511 62.6605945861072
6012 62.0611973157446
6513 62.1815137253625
7014 62.2137330617298
7515 62.3831576792364
8016 63.2339200358924
8517 62.639024017623
9018 62.3131952521355
9519 62.8831901974304
10020 62.8978764667693
};
\addplot [very thin, mediumseagreen15195115, mark=diamond*, mark size=1, mark options={solid,draw=white}]
table {%
501 62.3563434472179
1002 62.3589719107436
1503 62.1296893394678
2004 62.0756388595214
2505 62.3021790121375
3006 60.9534883197409
3507 61.7931507450892
4008 63.1431002233956
4509 64.9407252253384
5010 65.9845444138593
5511 66.4601663918266
6012 66.8917106260767
6513 67.2168993018409
7014 67.7168161217348
7515 68.0812751190809
8016 68.058526472891
8517 67.8445612398197
9018 68.0603924094109
9519 68.033692727858
10020 67.8119130092055
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 62.3341833796705
1002 62.6924643398463
1503 62.3518651173572
2004 62.544245169923
2505 58.5157848267575
3006 65.7282057128973
3507 68.193251409781
4008 68.3474814842495
4509 68.3752670093477
5010 68.6421590256758
5511 68.6018891654679
6012 68.6703174562504
6513 68.62647200595
7014 68.520548376672
7515 68.8531662810254
8016 68.5668623276842
8517 68.6068495104005
9018 68.6932894991806
9519 68.616165302708
10020 68.5762300677755
};
\addplot [very thin, black24, mark=triangle*, mark size=1, mark options={solid,rotate=90,draw=white}]
table {%
501 55.339354756135
1002 59.1416252949069
1503 61.2005404854831
2004 60.486629837843
2505 60.8783821666126
3006 60.889171256313
3507 61.5836874006544
4008 62.3532215862562
4509 62.9736479825622
5010 62.9236121550989
5511 63.5849322588377
6012 63.2658236785364
6513 63.8180519340753
7014 64.4403570753081
7515 64.951349783605
8016 64.6791628318546
8517 64.387947088436
9018 64.6743827330467
9519 65.3788117007808
10020 65.1121948263386
};
\end{groupplot}
\end{tikzpicture}


==> figures/antenna_exp/is400_burnin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-277.787133106197, ymax=836.511354246528,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-157.379543627044)
--(axis cs:501,-227.137201862891)
--(axis cs:1002,-62.2668550608584)
--(axis cs:1503,26.0515661473248)
--(axis cs:2004,95.7938835778164)
--(axis cs:2505,183.963411549925)
--(axis cs:3006,177.52714302167)
--(axis cs:3507,188.831130690699)
--(axis cs:4008,223.601283122161)
--(axis cs:4509,276.989101717507)
--(axis cs:5010,304.943044654897)
--(axis cs:5511,304.637642559931)
--(axis cs:6012,399.133214744709)
--(axis cs:6513,434.303076006844)
--(axis cs:7014,449.510105068834)
--(axis cs:7515,535.172317022683)
--(axis cs:8016,561.785436017097)
--(axis cs:8517,591.756418938633)
--(axis cs:9018,608.838067953048)
--(axis cs:9519,613.840374348681)
--(axis cs:10020,654.301107784624)
--(axis cs:10020,723.466003134782)
--(axis cs:10020,723.466003134782)
--(axis cs:9519,713.383729918964)
--(axis cs:9018,718.683637440109)
--(axis cs:8517,702.669986961534)
--(axis cs:8016,703.846647206731)
--(axis cs:7515,676.116677064161)
--(axis cs:7014,656.655441163923)
--(axis cs:6513,650.44190498169)
--(axis cs:6012,625.535162214019)
--(axis cs:5511,531.248158245559)
--(axis cs:5010,507.895010879313)
--(axis cs:4509,438.739825895475)
--(axis cs:4008,367.858496065914)
--(axis cs:3507,333.818815906566)
--(axis cs:3006,266.534019282419)
--(axis cs:2505,232.803648081216)
--(axis cs:2004,151.011056333063)
--(axis cs:1503,91.8012918370544)
--(axis cs:1002,-36.9008807315841)
--(axis cs:501,-157.379543627044)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:501,170.867162021141)
--(axis cs:501,122.854637269974)
--(axis cs:1002,-51.9247696756721)
--(axis cs:1503,6.13042211896562)
--(axis cs:2004,115.404181257439)
--(axis cs:2505,219.202013787177)
--(axis cs:3006,491.860647340142)
--(axis cs:3507,630.365740119681)
--(axis cs:4008,695.252826047862)
--(axis cs:4509,705.482808628)
--(axis cs:5010,744.538049375827)
--(axis cs:5511,743.014207892244)
--(axis cs:6012,746.735735254067)
--(axis cs:6513,750.093647553828)
--(axis cs:7014,753.51590786454)
--(axis cs:7515,741.643038341649)
--(axis cs:8016,750.275183371269)
--(axis cs:8517,732.654810369741)
--(axis cs:9018,723.098605193958)
--(axis cs:9519,685.964091298954)
--(axis cs:10020,698.930325058285)
--(axis cs:10020,749.353083372423)
--(axis cs:10020,749.353083372423)
--(axis cs:9519,736.7783207458)
--(axis cs:9018,735.922245192722)
--(axis cs:8517,757.599422269661)
--(axis cs:8016,778.862140303713)
--(axis cs:7515,774.826446198638)
--(axis cs:7014,783.953722415174)
--(axis cs:6513,785.861423003222)
--(axis cs:6012,765.721343164227)
--(axis cs:5511,756.193065921176)
--(axis cs:5010,759.634228346)
--(axis cs:4509,756.42174468735)
--(axis cs:4008,737.463713097679)
--(axis cs:3507,667.47121271668)
--(axis cs:3006,600.045406787354)
--(axis cs:2505,340.846236574078)
--(axis cs:2004,187.274957083898)
--(axis cs:1503,94.9822092463426)
--(axis cs:1002,10.2941799341917)
--(axis cs:501,170.867162021141)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,150.76713158496)
--(axis cs:501,118.963890951317)
--(axis cs:1002,113.606505784714)
--(axis cs:1503,90.2422323915736)
--(axis cs:2004,104.659557993334)
--(axis cs:2505,95.6174414789229)
--(axis cs:3006,97.2382304425247)
--(axis cs:3507,119.526234209463)
--(axis cs:4008,138.163677965934)
--(axis cs:4509,89.0012450492673)
--(axis cs:5010,131.81836403522)
--(axis cs:5511,569.891134530455)
--(axis cs:6012,674.95799135147)
--(axis cs:6513,705.312891572903)
--(axis cs:7014,671.645275955528)
--(axis cs:7515,648.003126290411)
--(axis cs:8016,682.211601822392)
--(axis cs:8517,687.863386990798)
--(axis cs:9018,677.485968129976)
--(axis cs:9519,446.071814082497)
--(axis cs:10020,23.5418636796106)
--(axis cs:10020,751.249160783521)
--(axis cs:10020,751.249160783521)
--(axis cs:9519,741.751788752107)
--(axis cs:9018,738.685582848065)
--(axis cs:8517,745.673665131354)
--(axis cs:8016,728.705936998823)
--(axis cs:7515,744.711694904767)
--(axis cs:7014,738.988048965763)
--(axis cs:6513,748.716028981421)
--(axis cs:6012,740.083693810664)
--(axis cs:5511,692.688403046807)
--(axis cs:5010,328.92439237216)
--(axis cs:4509,134.402129164146)
--(axis cs:4008,164.480921223379)
--(axis cs:3507,153.867035161677)
--(axis cs:3006,135.008943151312)
--(axis cs:2505,171.389700691171)
--(axis cs:2004,119.800631305709)
--(axis cs:1503,121.573462814188)
--(axis cs:1002,142.508989654447)
--(axis cs:501,150.76713158496)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,147.638809742819)
--(axis cs:501,114.074458568868)
--(axis cs:1002,96.1085111392516)
--(axis cs:1503,106.471069957739)
--(axis cs:2004,114.620283545183)
--(axis cs:2505,96.6383291828047)
--(axis cs:3006,25.6762323709497)
--(axis cs:3507,418.225044988851)
--(axis cs:4008,646.742933915175)
--(axis cs:4509,707.424365218061)
--(axis cs:5010,731.939819893907)
--(axis cs:5511,730.801669796925)
--(axis cs:6012,739.053178570175)
--(axis cs:6513,717.139218948382)
--(axis cs:7014,715.053676599455)
--(axis cs:7515,676.470415782717)
--(axis cs:8016,695.809538160437)
--(axis cs:8517,687.668300858769)
--(axis cs:9018,705.447500606295)
--(axis cs:9519,694.141455773516)
--(axis cs:10020,683.71128165425)
--(axis cs:10020,717.725866064859)
--(axis cs:10020,717.725866064859)
--(axis cs:9519,726.080641107955)
--(axis cs:9018,729.639006195672)
--(axis cs:8517,743.717504937966)
--(axis cs:8016,745.405732449024)
--(axis cs:7515,750.55923111632)
--(axis cs:7014,759.802584351786)
--(axis cs:6513,758.549308667617)
--(axis cs:6012,774.345552325196)
--(axis cs:5511,754.641510829566)
--(axis cs:5010,758.652588265827)
--(axis cs:4509,740.972765135598)
--(axis cs:4008,700.644315850724)
--(axis cs:3507,573.943325560473)
--(axis cs:3006,87.5245853732182)
--(axis cs:2505,144.400382129506)
--(axis cs:2004,180.519912284947)
--(axis cs:1503,148.293361779443)
--(axis cs:1002,157.8654029791)
--(axis cs:501,147.638809742819)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
501 -195.662069279757
1002 -51.0984394002289
1503 57.6301156676124
2004 118.777739932687
2505 209.162094854276
3006 215.730628237805
3507 245.201010775294
4008 282.901782477708
4509 340.918061863091
5010 389.794637134893
5511 415.65939459957
6012 513.926324879974
6513 555.961780467883
7014 572.565540548101
7515 621.459342048307
8016 650.367302114997
8517 659.314687623552
9018 675.179451175665
9519 670.999913479651
10020 693.56479777694
};
\addplot [very thin, black, dashed, forget plot]
table {%
501 99.8815823281232
1002 137.843188644534
1503 139.771529895913
2004 61.0181239971153
2505 138.571968376417
3006 167.415107050415
3507 135.951698687393
4008 129.320043418167
4509 109.813480127898
5010 124.736240955073
5511 99.0148646011817
6012 97.7808410760918
6513 115.057798397213
7014 74.5253499882254
7515 114.653444982245
8016 181.943881464685
8517 153.124560334433
9018 93.1890126621621
9519 174.054568925363
10020 163.818004611533
};
\addplot [very thin, gold25021045, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, forget plot]
table {%
501 142.611722493905
1002 -23.1088824330461
1503 48.3684136982987
2004 151.919744823469
2505 263.870020195729
3006 554.546879810699
3507 648.918476418181
4008 715.958885650663
4509 731.327409070831
5010 750.972585672484
5511 749.220079161744
6012 756.224272554517
6513 770.206546159965
7014 768.9965124944
7515 758.453096517504
8016 763.845719763782
8517 745.315272477977
9018 729.510107131563
9519 712.510203734706
10020 728.065996048544
};
\addplot [very thin, mediumseagreen15195115, mark=x, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
501 134.846117979027
1002 128.267671979078
1503 105.147092690281
2004 112.230094649522
2505 125.618426510957
3006 116.832740803555
3507 140.035096626065
4008 148.671654122582
4509 113.119711260155
5010 230.37137820369
5511 642.420210708079
6012 714.051099101897
6513 729.007872428065
7014 708.590797429354
7515 706.37780818612
8016 708.140927016909
8517 716.763286282264
9018 713.16513569845
9519 634.91295865723
10020 501.694730088966
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
501 134.918690703738
1002 126.936451246592
1503 129.36470279604
2004 144.475037716496
2505 118.108659418531
3006 55.8139573424171
3507 500.586195728478
4008 671.299486119867
4509 724.442706557607
5010 745.801063875463
5511 744.839250289613
6012 758.987216426292
6513 737.019468049039
7014 738.472562098893
7515 716.798037275534
8016 720.585513876355
8517 708.782416125835
9018 717.397121499911
9519 710.598330634329
10020 700.402714133447
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RSRP (dB)},
ymin=-105.442558372901, ymax=-101.205844483392,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-103.297906572447)
--(axis cs:501,-103.696308734577)
--(axis cs:1002,-103.44528793779)
--(axis cs:1503,-103.370560656186)
--(axis cs:2004,-103.329106521891)
--(axis cs:2505,-103.560720840119)
--(axis cs:3006,-103.658471009912)
--(axis cs:3507,-103.939888166435)
--(axis cs:4008,-103.896704746795)
--(axis cs:4509,-103.87650547507)
--(axis cs:5010,-103.566880415301)
--(axis cs:5511,-103.489901827862)
--(axis cs:6012,-102.943824713983)
--(axis cs:6513,-102.754715615335)
--(axis cs:7014,-102.88509138557)
--(axis cs:7515,-102.327731067256)
--(axis cs:8016,-102.09550350141)
--(axis cs:8517,-101.877373398047)
--(axis cs:9018,-101.8356642848)
--(axis cs:9519,-101.658102887731)
--(axis cs:10020,-101.581533519553)
--(axis cs:10020,-101.464920844082)
--(axis cs:10020,-101.464920844082)
--(axis cs:9519,-101.475697259714)
--(axis cs:9018,-101.478900189977)
--(axis cs:8517,-101.508779970975)
--(axis cs:8016,-101.562005243857)
--(axis cs:7515,-101.615268663353)
--(axis cs:7014,-101.662422212842)
--(axis cs:6513,-101.737283469136)
--(axis cs:6012,-101.902072267118)
--(axis cs:5511,-102.131144155665)
--(axis cs:5010,-102.386717310922)
--(axis cs:4509,-102.744881380269)
--(axis cs:4008,-103.119881110798)
--(axis cs:3507,-103.12976847528)
--(axis cs:3006,-103.323772529056)
--(axis cs:2505,-103.347973499498)
--(axis cs:2004,-103.135268156822)
--(axis cs:1503,-103.142023905255)
--(axis cs:1002,-103.227948420216)
--(axis cs:501,-103.297906572447)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:501,-104.612652225025)
--(axis cs:501,-104.813435441117)
--(axis cs:1002,-103.360646700454)
--(axis cs:1503,-103.677224525762)
--(axis cs:2004,-104.185958764677)
--(axis cs:2505,-103.922928998773)
--(axis cs:3006,-102.713928743675)
--(axis cs:3507,-102.149744023597)
--(axis cs:4008,-101.890684514759)
--(axis cs:4509,-101.714706753947)
--(axis cs:5010,-101.61241241024)
--(axis cs:5511,-101.535271877814)
--(axis cs:6012,-101.593007451685)
--(axis cs:6513,-101.566304042564)
--(axis cs:7014,-101.557949515181)
--(axis cs:7515,-101.612879193766)
--(axis cs:8016,-101.589899065574)
--(axis cs:8517,-101.590565497253)
--(axis cs:9018,-101.630289621439)
--(axis cs:9519,-101.690881990557)
--(axis cs:10020,-101.865333259945)
--(axis cs:10020,-101.59717054889)
--(axis cs:10020,-101.59717054889)
--(axis cs:9519,-101.552235921855)
--(axis cs:9018,-101.499698818092)
--(axis cs:8517,-101.398422387461)
--(axis cs:8016,-101.451728187961)
--(axis cs:7515,-101.48376915376)
--(axis cs:7014,-101.444513866988)
--(axis cs:6513,-101.463307370351)
--(axis cs:6012,-101.512158310561)
--(axis cs:5511,-101.402610766491)
--(axis cs:5010,-101.505446755516)
--(axis cs:4509,-101.529298577753)
--(axis cs:4008,-101.709448703028)
--(axis cs:3507,-101.848716392165)
--(axis cs:3006,-102.121983772752)
--(axis cs:2505,-103.183964801326)
--(axis cs:2004,-103.679822074143)
--(axis cs:1503,-103.27298160812)
--(axis cs:1002,-103.109973920709)
--(axis cs:501,-104.612652225025)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,-104.678869248434)
--(axis cs:501,-104.805295666104)
--(axis cs:1002,-104.869611578635)
--(axis cs:1503,-105.063564163819)
--(axis cs:2004,-105.055481916539)
--(axis cs:2505,-105.12674623914)
--(axis cs:3006,-105.121278022594)
--(axis cs:3507,-105.087654317165)
--(axis cs:4008,-104.907674683387)
--(axis cs:4509,-105.081511178192)
--(axis cs:5010,-104.069380573711)
--(axis cs:5511,-102.535671659211)
--(axis cs:6012,-101.760548987183)
--(axis cs:6513,-101.873206272779)
--(axis cs:7014,-101.849846372131)
--(axis cs:7515,-102.023917291654)
--(axis cs:8016,-101.846743544535)
--(axis cs:8517,-101.953416368139)
--(axis cs:9018,-101.826392187306)
--(axis cs:9519,-103.15414738167)
--(axis cs:10020,-105.157912178245)
--(axis cs:10020,-101.598151812666)
--(axis cs:10020,-101.598151812666)
--(axis cs:9519,-101.6242276485)
--(axis cs:9018,-101.5989834574)
--(axis cs:8517,-101.620713335402)
--(axis cs:8016,-101.646731778747)
--(axis cs:7515,-101.586306172277)
--(axis cs:7014,-101.519594472907)
--(axis cs:6513,-101.577456949157)
--(axis cs:6012,-101.546696414271)
--(axis cs:5511,-101.828486943201)
--(axis cs:5010,-103.352325792423)
--(axis cs:4509,-104.970900858195)
--(axis cs:4008,-104.765529334337)
--(axis cs:3507,-104.885680644071)
--(axis cs:3006,-104.993146337151)
--(axis cs:2505,-104.866201094906)
--(axis cs:2004,-104.912283454318)
--(axis cs:1503,-104.913959097637)
--(axis cs:1002,-104.635995697856)
--(axis cs:501,-104.678869248434)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,-104.670777651466)
--(axis cs:501,-104.934117292313)
--(axis cs:1002,-104.892914947487)
--(axis cs:1503,-105.020186056138)
--(axis cs:2004,-105.001017103643)
--(axis cs:2505,-105.140427934906)
--(axis cs:3006,-104.627410185262)
--(axis cs:3507,-103.119044560417)
--(axis cs:4008,-102.123966159303)
--(axis cs:4509,-101.771330248493)
--(axis cs:5010,-101.639326809781)
--(axis cs:5511,-101.585203921265)
--(axis cs:6012,-101.62399458439)
--(axis cs:6513,-101.676534468544)
--(axis cs:7014,-101.727451755845)
--(axis cs:7515,-101.838699951498)
--(axis cs:8016,-101.74558814067)
--(axis cs:8517,-101.94690444968)
--(axis cs:9018,-101.786789585049)
--(axis cs:9519,-101.94220181594)
--(axis cs:10020,-101.919144312409)
--(axis cs:10020,-101.786728501891)
--(axis cs:10020,-101.786728501891)
--(axis cs:9519,-101.782770156911)
--(axis cs:9018,-101.645912459592)
--(axis cs:8517,-101.595750312474)
--(axis cs:8016,-101.583716987362)
--(axis cs:7515,-101.60804491177)
--(axis cs:7014,-101.571054786176)
--(axis cs:6513,-101.51827534521)
--(axis cs:6012,-101.502856003341)
--(axis cs:5511,-101.454932277714)
--(axis cs:5010,-101.484064774298)
--(axis cs:4509,-101.553523329438)
--(axis cs:4008,-101.816266736256)
--(axis cs:3507,-102.58146264343)
--(axis cs:3006,-104.420521964696)
--(axis cs:2505,-104.957909582938)
--(axis cs:2004,-104.863619754795)
--(axis cs:1503,-104.810434517363)
--(axis cs:1002,-104.73643943262)
--(axis cs:501,-104.670777651466)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
501 -103.514884518279
1002 -103.338459748782
1503 -103.274126599029
2004 -103.234564474364
2505 -103.454347169809
3006 -103.508110526584
3507 -103.574071848241
4008 -103.593972164331
4509 -103.417542477478
5010 -103.054322803746
5511 -102.865229501159
6012 -102.41031051987
6513 -102.213417537375
7014 -102.12335734456
7515 -101.895848834932
8016 -101.778144583418
8517 -101.667238977901
9018 -101.619032997652
9519 -101.551689331064
10020 -101.515374731973
};
\addplot [very thin, black, dashed]
table {%
501 -104.897467153136
1002 -104.876529175824
1503 -104.911358296257
2004 -105.249980468832
2505 -104.916117471332
3006 -104.806063889345
3507 -104.946213391808
4008 -104.890281942954
4509 -104.928837023397
5010 -105.084350332682
5511 -104.861949069495
6012 -105.089572822765
6513 -105.052932782754
7014 -105.131252387981
7515 -104.984309276673
8016 -104.549868001194
8517 -104.839954677037
9018 -104.991117770479
9519 -104.803977272234
10020 -104.686827586784
};
\addplot [very thin, gold25021045, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
501 -104.715724368631
1002 -103.216278593837
1503 -103.458361286685
2004 -103.93289041941
2505 -103.584774868172
3006 -102.390044921452
3507 -102.002720960621
4008 -101.800053922292
4509 -101.62200266585
5010 -101.551428888332
5511 -101.473726051455
6012 -101.546542330939
6513 -101.514805706457
7014 -101.493484415936
7515 -101.547666103023
8016 -101.522554181135
8517 -101.50111751621
9018 -101.563354163242
9519 -101.628912776465
10020 -101.72689964395
};
\addplot [very thin, mediumseagreen15195115, mark=x, mark size=3, mark options={solid,draw=white}]
table {%
501 -104.745211568172
1002 -104.75274682339
1503 -104.979692594245
2004 -104.983865320178
2505 -105.025056891726
3006 -105.055887862289
3507 -104.993486312612
4008 -104.839004884324
4509 -105.026537747437
5010 -103.735050629355
5511 -102.087750724487
6012 -101.651088599292
6513 -101.717529145755
7014 -101.677655792234
7515 -101.801525898405
8016 -101.753166692183
8517 -101.762584895575
9018 -101.691298537855
9519 -102.195281712572
10020 -102.830660364982
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=3, mark options={solid,draw=white}]
table {%
501 -104.766021809401
1002 -104.812532561655
1503 -104.927097557569
2004 -104.934219042903
2505 -105.045414249876
3006 -104.524027252735
3507 -102.830861483354
4008 -102.012067049379
4509 -101.662426788966
5010 -101.55210937714
5511 -101.522029595755
6012 -101.558094813794
6513 -101.588186534583
7014 -101.649768619787
7515 -101.710449342542
8016 -101.672982081691
8517 -101.772681921307
9018 -101.717511616242
9519 -101.85495081376
10020 -101.85651613379
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SINR (dB)},
ymin=14.8523098594367, ymax=19.8857547080756,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,15.2885618352955)
--(axis cs:501,15.0811028071021)
--(axis cs:1002,16.2154647751232)
--(axis cs:1503,16.8996529380373)
--(axis cs:2004,17.3974065749418)
--(axis cs:2505,17.860211493852)
--(axis cs:3006,17.9990935572137)
--(axis cs:3507,18.0303853354202)
--(axis cs:4008,18.1844026809471)
--(axis cs:4509,18.3508233682256)
--(axis cs:5010,18.4823778509034)
--(axis cs:5511,18.5205290740678)
--(axis cs:6012,18.8307976079048)
--(axis cs:6513,18.9026885774038)
--(axis cs:7014,18.8979861096194)
--(axis cs:7515,19.1310556107949)
--(axis cs:8016,19.1823480615044)
--(axis cs:8517,19.2188872108283)
--(axis cs:9018,19.275851751889)
--(axis cs:9519,19.183327988314)
--(axis cs:10020,19.2729318350545)
--(axis cs:10020,19.4424368231272)
--(axis cs:10020,19.4424368231272)
--(axis cs:9519,19.4094153348009)
--(axis cs:9018,19.4241072729981)
--(axis cs:8517,19.4802864147829)
--(axis cs:8016,19.4352846273207)
--(axis cs:7515,19.4960276721344)
--(axis cs:7014,19.400966637013)
--(axis cs:6513,19.4096604329038)
--(axis cs:6012,19.3190654899337)
--(axis cs:5511,19.1723208372581)
--(axis cs:5010,19.0849128706395)
--(axis cs:4509,18.9958039274898)
--(axis cs:4008,18.7466384646933)
--(axis cs:3507,18.5860491917868)
--(axis cs:3006,18.3332856018538)
--(axis cs:2505,18.1055152683726)
--(axis cs:2004,17.7149002381996)
--(axis cs:1503,17.2123204414854)
--(axis cs:1002,16.3884025271953)
--(axis cs:501,15.2885618352955)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:501,17.9047170596248)
--(axis cs:501,17.8131360999903)
--(axis cs:1002,16.2261370298521)
--(axis cs:1503,17.0599552387644)
--(axis cs:2004,17.7545515461192)
--(axis cs:2505,18.0133394886323)
--(axis cs:3006,19.0311286508696)
--(axis cs:3507,19.3202154348113)
--(axis cs:4008,19.3565868911541)
--(axis cs:4509,19.3552330759614)
--(axis cs:5010,19.3465751994667)
--(axis cs:5511,19.2462087699758)
--(axis cs:6012,19.3541606289516)
--(axis cs:6513,19.3831888109219)
--(axis cs:7014,19.3240807667013)
--(axis cs:7515,19.4100013514626)
--(axis cs:8016,19.3131138914612)
--(axis cs:8517,19.2156586858882)
--(axis cs:9018,19.3381871970513)
--(axis cs:9519,19.3595205665958)
--(axis cs:10020,19.4171353333089)
--(axis cs:10020,19.5067214744803)
--(axis cs:10020,19.5067214744803)
--(axis cs:9519,19.5251589326596)
--(axis cs:9018,19.4491564214081)
--(axis cs:8517,19.5137622485134)
--(axis cs:8016,19.4271602731227)
--(axis cs:7515,19.5336032225224)
--(axis cs:7014,19.4903874172584)
--(axis cs:6513,19.4797215486429)
--(axis cs:6012,19.4817401584699)
--(axis cs:5511,19.4687636620408)
--(axis cs:5010,19.5152140846158)
--(axis cs:4509,19.4817757324963)
--(axis cs:4008,19.5082843439151)
--(axis cs:3507,19.5210425504914)
--(axis cs:3006,19.3369056268919)
--(axis cs:2505,18.5721025357175)
--(axis cs:2004,17.8739371371542)
--(axis cs:1503,17.499040898699)
--(axis cs:1002,16.5855053286773)
--(axis cs:501,17.9047170596248)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,17.87483831478)
--(axis cs:501,17.7998925495302)
--(axis cs:1002,17.7345617826697)
--(axis cs:1503,17.6838898512129)
--(axis cs:2004,17.715792465587)
--(axis cs:2505,17.585842342294)
--(axis cs:3006,17.6556193327272)
--(axis cs:3507,17.7514418172022)
--(axis cs:4008,17.7680213801835)
--(axis cs:4509,17.6308792699672)
--(axis cs:5010,16.8665661499329)
--(axis cs:5511,18.7662283803732)
--(axis cs:6012,19.143997651216)
--(axis cs:6513,19.3116674526825)
--(axis cs:7014,19.2384167758574)
--(axis cs:7515,19.2562841244473)
--(axis cs:8016,19.3268841939693)
--(axis cs:8517,19.3560731186131)
--(axis cs:9018,19.4495231682819)
--(axis cs:9519,18.7290008949904)
--(axis cs:10020,17.3739616148994)
--(axis cs:10020,19.4641070271185)
--(axis cs:10020,19.4641070271185)
--(axis cs:9519,19.5108453500082)
--(axis cs:9018,19.5278318913324)
--(axis cs:8517,19.57606057473)
--(axis cs:8016,19.526228266448)
--(axis cs:7515,19.4947238654262)
--(axis cs:7014,19.4031160657481)
--(axis cs:6513,19.5674264292202)
--(axis cs:6012,19.4367788390729)
--(axis cs:5511,19.3645242626392)
--(axis cs:5010,17.783801541404)
--(axis cs:4509,17.7195586085708)
--(axis cs:4008,17.883569773657)
--(axis cs:3507,17.8696564658684)
--(axis cs:3006,17.7746713410104)
--(axis cs:2505,17.8228138416788)
--(axis cs:2004,17.8190433190066)
--(axis cs:1503,17.7848567235337)
--(axis cs:1002,17.9095881692261)
--(axis cs:501,17.87483831478)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,17.9089801713494)
--(axis cs:501,17.737453753991)
--(axis cs:1002,17.7084865403926)
--(axis cs:1503,17.7194053472625)
--(axis cs:2004,17.7907150963627)
--(axis cs:2505,17.6208352948964)
--(axis cs:3006,16.92570455197)
--(axis cs:3507,18.3243739845359)
--(axis cs:4008,19.321977611705)
--(axis cs:4509,19.3501680929063)
--(axis cs:5010,19.2936344471211)
--(axis cs:5511,19.3582595605222)
--(axis cs:6012,19.4559222554018)
--(axis cs:6513,19.5506105279321)
--(axis cs:7014,19.4472109666075)
--(axis cs:7515,19.4658421748072)
--(axis cs:8016,19.4424887292786)
--(axis cs:8517,19.4917312558091)
--(axis cs:9018,19.4261335035953)
--(axis cs:9519,19.4443177038533)
--(axis cs:10020,19.4783672769322)
--(axis cs:10020,19.5638936772626)
--(axis cs:10020,19.5638936772626)
--(axis cs:9519,19.6569617604102)
--(axis cs:9018,19.596026286041)
--(axis cs:8517,19.6246266471709)
--(axis cs:8016,19.583467869167)
--(axis cs:7515,19.588441426353)
--(axis cs:7014,19.5836485557134)
--(axis cs:6513,19.6251025442027)
--(axis cs:6012,19.5186510885791)
--(axis cs:5511,19.5519474522484)
--(axis cs:5010,19.4955308344508)
--(axis cs:4509,19.4277028274997)
--(axis cs:4008,19.3984939553667)
--(axis cs:3507,19.0899375915917)
--(axis cs:3006,17.1585939848089)
--(axis cs:2505,17.708752568831)
--(axis cs:2004,17.9154809305772)
--(axis cs:1503,17.8340746411485)
--(axis cs:1002,17.8504650569358)
--(axis cs:501,17.9089801713494)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
501 15.2022204862449
1002 16.3022328623509
1503 17.0460624602989
2004 17.54943044885
2505 17.9788059612504
3006 18.1438327775817
3507 18.2493910536134
4008 18.413651795492
4509 18.6133732497257
5010 18.7835895506634
5511 18.8462181819927
6012 19.0990731678018
6513 19.1970826127692
7014 19.1497596793812
7515 19.3222850106291
8016 19.3131257487262
8517 19.341411939954
9018 19.3508342722151
9519 19.3081150517505
10020 19.3590730371589
};
\addplot [very thin, black, dashed]
table {%
501 17.8381094838835
1002 17.8146312590144
1503 17.8074862071572
2004 17.6495574669523
2505 17.8104363608046
3006 17.840669598275
3507 17.7441104845545
4008 17.8536760780489
4509 17.7767984513813
5010 17.7135389461643
5511 17.840401275205
6012 17.6905887461701
6513 17.7287856910054
7014 17.7193750905893
7515 17.7838585623368
8016 18.0427134507846
8517 17.8397798569116
9018 17.7491355332584
9519 17.9098837195525
10020 17.9370930493951
};
\addplot [very thin, gold25021045, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
501 17.8553800762951
1002 16.3984580500956
1503 17.2851367053115
2004 17.8049401396091
2505 18.243188484864
3006 19.1842744526588
3507 19.412400446107
4008 19.4233554767654
4509 19.4185044042288
5010 19.4119539934242
5511 19.3620418558162
6012 19.4105615797126
6513 19.4330055473838
7014 19.3879524229101
7515 19.4753490764426
8016 19.3730048250612
8517 19.3766986134204
9018 19.3913392666791
9519 19.4397234691842
10020 19.4619284038946
};
\addplot [very thin, mediumseagreen15195115, mark=x, mark size=3, mark options={solid,draw=white}]
table {%
501 17.8308981391043
1002 17.8252577880385
1503 17.7371965944622
2004 17.7697724314844
2505 17.6828685906977
3006 17.7075871617178
3507 17.8122998351358
4008 17.8203938533737
4509 17.6767461743371
5010 17.3652029877655
5511 19.071055006555
6012 19.2853643657838
6513 19.4270325142943
7014 19.3265741252129
7515 19.3862458040182
8016 19.4334882094776
8517 19.467277755493
9018 19.489584085359
9519 19.228454665408
10020 18.7349468877729
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=3, mark options={solid,draw=white}]
table {%
501 17.8315898286503
1002 17.7821958512856
1503 17.7814704959822
2004 17.8544782982598
2505 17.663526187626
3006 17.0361439215853
3507 18.7452690742429
4008 19.3582500056661
4509 19.3875028375119
5010 19.4070544181468
5511 19.4664447969157
6012 19.486959506753
6513 19.5803424245919
7014 19.515951326645
7515 19.523196596126
8016 19.505807326458
8517 19.5488114723371
9018 19.5076573616895
9519 19.5481073524455
10020 19.5187380951154
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput (Mbps)},
ymin=52104214.7721086, ymax=69898542.5167647,
ytick style={color=black},
ytick={52000000,54000000,56000000,58000000,60000000,62000000,64000000,66000000,68000000,70000000},
yticklabels={5.2,5.4,5.6,5.8,6.0,6.2,6.4,6.6,6.8,7.0}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,53722752.323079)
--(axis cs:501,52913047.8514111)
--(axis cs:1002,56939976.7240972)
--(axis cs:1503,59413022.185146)
--(axis cs:2004,61149872.8577534)
--(axis cs:2505,62810801.2927586)
--(axis cs:3006,63238505.0136862)
--(axis cs:3507,63321046.2207776)
--(axis cs:4008,63865002.0550598)
--(axis cs:4509,64375487.8357164)
--(axis cs:5010,64863748.2065785)
--(axis cs:5511,65052087.5409577)
--(axis cs:6012,66162860.6010435)
--(axis cs:6513,66382096.387201)
--(axis cs:7014,66234231.5919935)
--(axis cs:7515,67303642.5768892)
--(axis cs:8016,67485095.669226)
--(axis cs:8517,67724475.410915)
--(axis cs:9018,67883087.0879057)
--(axis cs:9519,67601799.8150454)
--(axis cs:10020,67928830.6563005)
--(axis cs:10020,68546129.054406)
--(axis cs:10020,68546129.054406)
--(axis cs:9519,68405945.5055119)
--(axis cs:9018,68470840.1736506)
--(axis cs:8517,68618604.2523514)
--(axis cs:8016,68449883.8212847)
--(axis cs:7515,68652471.7161109)
--(axis cs:7014,68356251.0210635)
--(axis cs:6513,68362163.6499505)
--(axis cs:6012,68057132.4811641)
--(axis cs:5511,67474426.1489143)
--(axis cs:5010,67253059.1990828)
--(axis cs:4509,66663514.9778974)
--(axis cs:4008,65855491.3372405)
--(axis cs:3507,65300946.0905419)
--(axis cs:3006,64379889.9972417)
--(axis cs:2505,63660093.8287609)
--(axis cs:2004,62345656.496526)
--(axis cs:1503,60528030.9589949)
--(axis cs:1002,57593727.1152571)
--(axis cs:501,53722752.323079)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:501,62830843.8982276)
--(axis cs:501,62501043.1851505)
--(axis cs:1002,57048406.8701655)
--(axis cs:1503,59997716.0690198)
--(axis cs:2004,62375432.8437117)
--(axis cs:2505,63227792.302354)
--(axis cs:3006,66892137.0179222)
--(axis cs:3507,67948694.0024193)
--(axis cs:4008,68107453.3475243)
--(axis cs:4509,68175569.7926079)
--(axis cs:5010,68158931.7720572)
--(axis cs:5511,67863842.3135551)
--(axis cs:6012,68199961.9498304)
--(axis cs:6513,68346072.7551182)
--(axis cs:7014,68130192.7241338)
--(axis cs:7515,68434508.413933)
--(axis cs:8016,68110104.1667552)
--(axis cs:8517,67761841.1805092)
--(axis cs:9018,68173155.0806013)
--(axis cs:9519,68206396.543348)
--(axis cs:10020,68379096.0948465)
--(axis cs:10020,68681782.5341198)
--(axis cs:10020,68681782.5341198)
--(axis cs:9519,68772645.4601725)
--(axis cs:9018,68502944.3588083)
--(axis cs:8517,68742103.4170644)
--(axis cs:8016,68454848.0108259)
--(axis cs:7515,68830305.3511134)
--(axis cs:7014,68654847.5380137)
--(axis cs:6513,68635304.5227919)
--(axis cs:6012,68661840.8330505)
--(axis cs:5511,68607805.7645083)
--(axis cs:5010,68708626.5346861)
--(axis cs:4509,68622149.4071353)
--(axis cs:4008,68639251.0370711)
--(axis cs:3507,68701236.3275747)
--(axis cs:3006,67997437.481366)
--(axis cs:2505,65286805.8025418)
--(axis cs:2004,62854845.4234949)
--(axis cs:1503,61531466.6541034)
--(axis cs:1002,58245475.9692568)
--(axis cs:501,62830843.8982276)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,62730851.9745898)
--(axis cs:501,62465877.1524695)
--(axis cs:1002,62262627.0456834)
--(axis cs:1503,62066466.7026582)
--(axis cs:2004,62224566.9131832)
--(axis cs:2505,61793169.6275878)
--(axis cs:3006,61942091.6567905)
--(axis cs:3507,62291554.3994629)
--(axis cs:4008,62398352.5044944)
--(axis cs:4509,61906724.1961428)
--(axis cs:5010,59439960.523879)
--(axis cs:5511,66045127.2037797)
--(axis cs:6012,67473252.6064457)
--(axis cs:6513,68008766.679518)
--(axis cs:7014,67804799.063216)
--(axis cs:7515,67750116.6717878)
--(axis cs:8016,68100247.0745317)
--(axis cs:8517,68169223.8369677)
--(axis cs:9018,68497897.5250478)
--(axis cs:9519,65926910.3273285)
--(axis cs:10020,61233194.6363929)
--(axis cs:10020,68531744.0343132)
--(axis cs:10020,68531744.0343132)
--(axis cs:9519,68737455.4210139)
--(axis cs:9018,68749847.5427703)
--(axis cs:8517,68908768.7295458)
--(axis cs:8016,68689323.0065079)
--(axis cs:7515,68626426.654969)
--(axis cs:7014,68351627.3266969)
--(axis cs:6513,68830137.0772978)
--(axis cs:6012,68437235.0557176)
--(axis cs:5511,68115189.9560119)
--(axis cs:5010,62553107.4919828)
--(axis cs:4509,62221761.4217464)
--(axis cs:4008,62754549.5285676)
--(axis cs:3507,62684544.7692097)
--(axis cs:3006,62320809.9101102)
--(axis cs:2505,62506416.8829544)
--(axis cs:2004,62552311.858782)
--(axis cs:1503,62401268.4590634)
--(axis cs:1002,62857089.7093285)
--(axis cs:501,62730851.9745898)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,62834454.0087491)
--(axis cs:501,62255902.6212159)
--(axis cs:1002,62161463.3857465)
--(axis cs:1503,62168724.9901659)
--(axis cs:2004,62453802.6014251)
--(axis cs:2505,61903783.9172219)
--(axis cs:3006,59460346.9759855)
--(axis cs:3507,64311772.8757219)
--(axis cs:4008,67945964.0367302)
--(axis cs:4509,68152109.4631718)
--(axis cs:5010,68031180.1706843)
--(axis cs:5511,68266014.0520112)
--(axis cs:6012,68550010.3609923)
--(axis cs:6513,68879295.7679879)
--(axis cs:7014,68426593.0275079)
--(axis cs:7515,68565393.3598917)
--(axis cs:8016,68483020.4275825)
--(axis cs:8517,68641524.9233351)
--(axis cs:9018,68424757.1746056)
--(axis cs:9519,68411649.503641)
--(axis cs:10020,68537820.0631064)
--(axis cs:10020,68833020.2168957)
--(axis cs:10020,68833020.2168957)
--(axis cs:9519,69089709.4374622)
--(axis cs:9018,69014574.9663106)
--(axis cs:8517,69021220.0491606)
--(axis cs:8016,68927428.3500879)
--(axis cs:7515,69010967.2025768)
--(axis cs:7014,68967818.6354034)
--(axis cs:6513,69079308.0808003)
--(axis cs:6012,68765499.4812643)
--(axis cs:5511,68878229.4340412)
--(axis cs:5010,68656000.8262323)
--(axis cs:4509,68439637.783652)
--(axis cs:4008,68265092.1818385)
--(axis cs:3507,67138816.2096198)
--(axis cs:3006,60248869.3035065)
--(axis cs:2505,62202810.65796)
--(axis cs:2004,62881249.3951252)
--(axis cs:1503,62551332.9271324)
--(axis cs:1002,62642304.8787582)
--(axis cs:501,62834454.0087491)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
501 53357146.5389772
1002 57291963.5919922
1503 59941223.4147121
2004 61723850.6438452
2505 63220773.282624
3006 63741768.4101882
3507 64100304.366663
4008 64654239.9030902
4509 65356926.7162192
5010 66001567.5133294
5511 66263256.844936
6012 67156561.1774938
6513 67551062.4856025
7014 67425873.3196944
7515 68032453.2886218
8016 68020452.3007216
8517 68155296.508954
9018 68194984.8695528
9519 68058344.2844192
10020 68232041.0277869
};
\addplot [very thin, black, dashed]
table {%
501 62595703.7044116
1002 62547622.7566895
1503 62497844.252954
2004 61912506.4785517
2505 62501331.5113612
3006 62598575.7399519
3507 62261283.6883448
4008 62597846.1313476
4509 62385442.9301486
5010 62183719.8074637
5511 62660594.5861072
6012 62061197.3157445
6513 62181513.7253625
7014 62213733.0617298
7515 62383157.6792364
8016 63233920.0358924
8517 62639024.017623
9018 62313195.2521355
9519 62883190.1974303
10020 62897876.4667693
};
\addplot [very thin, gold25021045, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
501 62655558.4254224
1002 57646941.4197112
1503 60775807.9259323
2004 62575282.0896571
2505 64098968.853731
3006 67422568.6262678
3507 68294308.546065
4008 68346835.1531107
4509 68389777.8634152
5010 68379077.1490465
5511 68248623.0445561
6012 68407394.2335377
6513 68487533.035531
7014 68331112.4145271
7515 68626797.89543
8016 68283229.4024954
8517 68283913.2424767
9018 68330879.2959027
9519 68485046.1644418
10020 68516291.1356937
};
\addplot [very thin, mediumseagreen15195115, mark=x, mark size=3, mark options={solid,draw=white}]
table {%
501 62580393.8960922
1002 62566414.2118093
1503 62253251.5016769
2004 62388535.3573098
2505 62121339.9481099
3006 62107909.3069727
3507 62494148.3783739
4008 62564554.3721072
4509 62067993.8102019
5010 61067492.4950422
5511 67145896.1596405
6012 67930793.3660679
6513 68394630.6740667
7014 68086628.4709224
7515 68266308.7929391
8016 68414423.8243722
8517 68524693.1024317
9018 68626350.6771387
9519 67702469.8259088
10020 66004577.3180241
};
\addplot [very thin, mediumpurple175120210, mark=pentagon*, mark size=3, mark options={solid,draw=white}]
table {%
501 62580897.7533253
1002 62424607.0168136
1503 62378110.3921044
2004 62667735.1354278
2505 62044834.4945549
3006 59814862.1119995
3507 65918560.5090386
4008 68097691.50445
4509 68265406.3219301
5010 68377975.3076587
5511 68598631.3688118
6012 68650231.9020075
6513 68965282.7910679
7014 68726844.2372842
7515 68758352.7671003
8016 68691553.9691525
8517 68815481.6694684
9018 68698846.2815674
9519 68779192.9343951
10020 68679798.5996825
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0,
  align=center
]{Model-based RPL-SAC in the antenna environment. \\Expert trained with intersite-distance 400};
\end{tikzpicture}


==> figures/antenna_exp/reward_burnin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue0130240}{RGB}{0,130,240}
\definecolor{gold25021045}{RGB}{250,210,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple175120210}{RGB}{175,120,210}
\definecolor{mediumseagreen15195115}{RGB}{15,195,115}

\begin{groupplot}[
    group style={group size=2 by 1},
    width=0.56\columnwidth,
    height=5cm,
    xticklabels={2k,4k,6k,8k,10k},
    xtick={2000, 4000, 6000, 8000, 10000},
    scaled x ticks=false,
    ]
\nextgroupplot[
legend cell align={left},
legend entries={SAC, Baseline, MBRPL cbi=0, MBRPL cbi=2k, MBRPL cbi=4k},
legend columns=1,
legend style={
  at={(0.2,0)},
  anchor=south west,
  draw=none,
  % font=\tiny,
  fill=none,
},
tick align=outside,
tick pos=left,
xlabel={Training steps},
ylabel={Reward},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-261.909495267842, ymax=853.882415909422,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-171.886911888133)
--(axis cs:501,-210.219023018077)
--(axis cs:1002,-47.7397276067972)
--(axis cs:1503,78.5954607615711)
--(axis cs:2004,81.3796071557158)
--(axis cs:2505,131.849424792951)
--(axis cs:3006,173.434182722344)
--(axis cs:3507,213.086548950157)
--(axis cs:4008,210.274013771043)
--(axis cs:4509,273.446727773711)
--(axis cs:5010,327.777704706689)
--(axis cs:5511,423.656463874424)
--(axis cs:6012,532.50553534293)
--(axis cs:6513,579.797686234675)
--(axis cs:7014,631.908780368142)
--(axis cs:7515,661.73132006342)
--(axis cs:8016,672.240937458173)
--(axis cs:8517,674.899777857877)
--(axis cs:9018,710.884902261032)
--(axis cs:9519,704.436038882458)
--(axis cs:10020,703.717072806844)
--(axis cs:10020,722.864487926613)
--(axis cs:10020,722.864487926613)
--(axis cs:9519,725.830056661437)
--(axis cs:9018,719.129066184115)
--(axis cs:8517,705.217327274324)
--(axis cs:8016,689.315908421468)
--(axis cs:7515,698.451288513247)
--(axis cs:7014,686.262379279572)
--(axis cs:6513,661.297553792029)
--(axis cs:6012,635.585153129636)
--(axis cs:5511,591.475658599977)
--(axis cs:5010,517.048864719018)
--(axis cs:4509,430.539300570614)
--(axis cs:4008,363.704362022739)
--(axis cs:3507,280.862764508645)
--(axis cs:3006,259.746588592116)
--(axis cs:2505,213.992316958448)
--(axis cs:2004,154.72663280297)
--(axis cs:1503,103.065608984076)
--(axis cs:1002,-6.37521276694263)
--(axis cs:501,-171.886911888133)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:501,421.995660717113)
--(axis cs:501,415.183649788939)
--(axis cs:1002,114.415708027309)
--(axis cs:1503,131.100070872132)
--(axis cs:2004,226.732899979935)
--(axis cs:2505,313.483559426413)
--(axis cs:3006,404.736329882986)
--(axis cs:3507,572.839303878119)
--(axis cs:4008,613.424910408007)
--(axis cs:4509,692.267242633492)
--(axis cs:5010,737.840825675649)
--(axis cs:5511,759.621925814612)
--(axis cs:6012,743.79601322638)
--(axis cs:6513,786.107210661849)
--(axis cs:7014,712.903399777228)
--(axis cs:7515,758.677446716963)
--(axis cs:8016,731.710856475884)
--(axis cs:8517,741.052418382467)
--(axis cs:9018,750.696722139488)
--(axis cs:9519,760.99766949623)
--(axis cs:10020,734.134360531157)
--(axis cs:10020,764.135656300065)
--(axis cs:10020,764.135656300065)
--(axis cs:9519,795.245994060313)
--(axis cs:9018,780.742694229026)
--(axis cs:8517,777.787770928019)
--(axis cs:8016,765.255641696878)
--(axis cs:7515,772.331821582211)
--(axis cs:7014,752.401618329993)
--(axis cs:6513,794.9114367467)
--(axis cs:6012,763.976221442836)
--(axis cs:5511,767.213941632972)
--(axis cs:5010,764.279233146156)
--(axis cs:4509,721.528357889989)
--(axis cs:4008,671.533416393882)
--(axis cs:3507,622.044306325333)
--(axis cs:3006,467.509818501923)
--(axis cs:2505,356.888807572209)
--(axis cs:2004,242.726031890273)
--(axis cs:1503,158.309822336734)
--(axis cs:1002,142.568726761598)
--(axis cs:501,421.995660717113)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,422.012573908578)
--(axis cs:501,415.183646309668)
--(axis cs:1002,502.491928260409)
--(axis cs:1503,532.710163204491)
--(axis cs:2004,507.210481867506)
--(axis cs:2505,555.259646341514)
--(axis cs:3006,351.381884585386)
--(axis cs:3507,450.134229138563)
--(axis cs:4008,623.534219464747)
--(axis cs:4509,734.625484558602)
--(axis cs:5010,408.332010709951)
--(axis cs:5511,752.491750683017)
--(axis cs:6012,755.336167931086)
--(axis cs:6513,768.696279188934)
--(axis cs:7014,709.285721269362)
--(axis cs:7515,739.761715736576)
--(axis cs:8016,713.986722892731)
--(axis cs:8517,737.336672507722)
--(axis cs:9018,737.654434397767)
--(axis cs:9519,749.802930121805)
--(axis cs:10020,706.92437727319)
--(axis cs:10020,759.849405429812)
--(axis cs:10020,759.849405429812)
--(axis cs:9519,784.278745371245)
--(axis cs:9018,772.385922760081)
--(axis cs:8517,775.057261107702)
--(axis cs:8016,754.723445302801)
--(axis cs:7515,770.892518554398)
--(axis cs:7014,761.152736070963)
--(axis cs:6513,797.851933394845)
--(axis cs:6012,776.24066530726)
--(axis cs:5511,774.684364271226)
--(axis cs:5010,782.568114336788)
--(axis cs:4509,757.169620315796)
--(axis cs:4008,730.844870737652)
--(axis cs:3507,568.716749931131)
--(axis cs:3006,409.736845610368)
--(axis cs:2505,561.301093261212)
--(axis cs:2004,513.542696588306)
--(axis cs:1503,539.474706200766)
--(axis cs:1002,509.046934137824)
--(axis cs:501,422.012573908578)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,422.029489962747)
--(axis cs:501,414.803210842402)
--(axis cs:1002,502.4919263417)
--(axis cs:1503,532.872751090668)
--(axis cs:2004,507.21048217698)
--(axis cs:2505,555.033318105689)
--(axis cs:3006,513.509485401319)
--(axis cs:3507,530.40093612637)
--(axis cs:4008,463.323007067244)
--(axis cs:4509,478.795817955971)
--(axis cs:5010,561.410362271406)
--(axis cs:5511,739.194980218941)
--(axis cs:6012,756.702300474745)
--(axis cs:6513,797.206604614465)
--(axis cs:7014,760.612199004697)
--(axis cs:7515,773.691404552825)
--(axis cs:8016,758.320807228093)
--(axis cs:8517,756.25070868648)
--(axis cs:9018,700.739519599081)
--(axis cs:9519,738.634626849489)
--(axis cs:10020,679.618749651053)
--(axis cs:10020,761.428174275595)
--(axis cs:10020,761.428174275595)
--(axis cs:9519,784.613414563021)
--(axis cs:9018,778.719953688365)
--(axis cs:8517,777.89443092609)
--(axis cs:8016,766.816921972499)
--(axis cs:7515,781.574039558471)
--(axis cs:7014,771.071291111766)
--(axis cs:6513,803.164601765001)
--(axis cs:6012,782.745320238787)
--(axis cs:5511,784.014327329011)
--(axis cs:5010,637.576240062613)
--(axis cs:4509,486.184967057036)
--(axis cs:4008,471.154928212918)
--(axis cs:3507,537.359369311314)
--(axis cs:3006,519.562035252442)
--(axis cs:2505,561.301095725026)
--(axis cs:2004,513.542699043111)
--(axis cs:1503,539.474702196723)
--(axis cs:1002,509.046935634039)
--(axis cs:501,422.029489962747)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -191.052967453105
1002 -27.0574701868699
1503 89.5900917668159
2004 119.831683187557
2505 172.520345728836
3006 216.821033057867
3507 237.629198496225
4008 280.364011081027
4509 335.789300272607
5010 418.47969813988
5511 511.194764085466
6012 584.753868716337
6513 620.547976520019
7014 659.085579823857
7515 680.096747495888
8016 681.545602896863
8517 691.239080329035
9018 714.887346964601
9519 717.307354878922
10020 714.35921225383
};
\addplot [very thin, black, dashed]
table {%
501 460.234347125126
1002 498.279326249425
1503 510.74450751339
2004 494.102919808753
2505 548.100085792894
3006 512.793668736946
3507 546.091049885513
4008 467.287365503637
4509 519.597520536135
5010 506.368180169888
5511 513.85000812046
6012 509.88123506988
6513 550.450111274223
7014 486.502973541874
7515 507.946717254561
8016 479.758289815645
8517 507.661200828339
9018 522.465015280298
9519 540.011992967161
10020 471.585406979074
};
\addplot [very thin, gold25021045, mark=triangle*, mark size=1, mark options={solid,rotate=180,draw=white}]
table {%
501 418.598112298066
1002 127.433844003826
1503 143.108712364219
2004 234.729465935104
2505 334.987566088344
3006 430.773056245203
3507 592.495428637759
4008 644.184912404073
4509 706.24515278368
5010 752.444060456672
5511 763.344181667819
6012 753.886117334608
6513 790.993993988355
7014 737.819417561165
7515 765.610589798436
8016 750.12599121049
8517 761.453833437983
9018 765.719708184257
9519 778.961320257155
10020 748.661454512474
};
\addplot [very thin, mediumseagreen15195115, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 418.598110109123
1002 505.674403823418
1503 536.173727903462
2004 510.376589227906
2505 558.382848021816
3006 380.559365097877
3507 508.626990646496
4008 677.885516080709
4509 745.910405529796
5010 655.188161508577
5511 763.484651560607
6012 768.090385049082
6513 785.048766653587
7014 736.924467085558
7515 754.519048759712
8016 734.059095647536
8517 755.657856873261
9018 751.775098471022
9519 765.731306912624
10020 733.493264603433
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 418.598112822089
1002 505.67440396075
1503 536.173726643695
2004 510.376590610045
2505 558.382851005889
3006 516.553447405492
3507 533.880152718842
4008 467.238967640081
4509 482.660662739367
5010 599.49330116701
5511 766.340724520641
6012 771.561133559737
6513 800.185603189733
7014 765.435855063002
7515 777.564407284177
8016 762.568864600296
8517 769.226879015644
9018 751.175251975242
9519 765.054747182842
10020 729.986878993872
};
\nextgroupplot[
xlabel={Training steps},
xmin=25.05, xmax=10495.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-276.562329185526, ymax=837.11480718428,
ytick style={color=black}
]
\path [draw=dodgerblue0130240, fill=dodgerblue0130240, opacity=0.2]
(axis cs:501,-162.398911429896)
--(axis cs:501,-225.940641168717)
--(axis cs:1002,-62.3458112055594)
--(axis cs:1503,24.7804629885551)
--(axis cs:2004,95.7938835778164)
--(axis cs:2505,185.520541627336)
--(axis cs:3006,176.785359145683)
--(axis cs:3507,184.062712086421)
--(axis cs:4008,222.91810919955)
--(axis cs:4509,276.989101717507)
--(axis cs:5010,301.404304790093)
--(axis cs:5511,300.07063095358)
--(axis cs:6012,377.340372001911)
--(axis cs:6513,434.303076006844)
--(axis cs:7014,445.799534852602)
--(axis cs:7515,532.282262493322)
--(axis cs:8016,560.395719207899)
--(axis cs:8517,590.914369789213)
--(axis cs:9018,608.838067953048)
--(axis cs:9519,613.840374348681)
--(axis cs:10020,652.892675637943)
--(axis cs:10020,722.092781791767)
--(axis cs:10020,722.092781791767)
--(axis cs:9519,713.383729918964)
--(axis cs:9018,718.673118372683)
--(axis cs:8517,702.93822262228)
--(axis cs:8016,710.06678231108)
--(axis cs:7515,677.07649767855)
--(axis cs:7014,656.655441163923)
--(axis cs:6513,656.150552176839)
--(axis cs:6012,615.502721478275)
--(axis cs:5511,531.385137603969)
--(axis cs:5010,493.327583622679)
--(axis cs:4509,439.205258765522)
--(axis cs:4008,369.128912751457)
--(axis cs:3507,331.22392993333)
--(axis cs:3006,266.534019282419)
--(axis cs:2505,231.182878931398)
--(axis cs:2004,151.011056333063)
--(axis cs:1503,91.070346176979)
--(axis cs:1002,-36.8955328046097)
--(axis cs:501,-162.398911429896)
--cycle;

\path [draw=gold25021045, fill=gold25021045, opacity=0.2]
(axis cs:501,169.4045166125)
--(axis cs:501,123.256059231779)
--(axis cs:1002,-51.0699854485448)
--(axis cs:1503,0.536130273495914)
--(axis cs:2004,116.048701671916)
--(axis cs:2505,219.202013787177)
--(axis cs:3006,496.882611340434)
--(axis cs:3507,630.365740119681)
--(axis cs:4008,694.434089007541)
--(axis cs:4509,703.991321503869)
--(axis cs:5010,744.538049375827)
--(axis cs:5511,743.280984687613)
--(axis cs:6012,746.669674463702)
--(axis cs:6513,750.093647553828)
--(axis cs:7014,753.62519394823)
--(axis cs:7515,741.643038341649)
--(axis cs:8016,749.644738892856)
--(axis cs:8517,732.220160944236)
--(axis cs:9018,723.098605193958)
--(axis cs:9519,684.487712842851)
--(axis cs:10020,701.142988818662)
--(axis cs:10020,749.222545327547)
--(axis cs:10020,749.222545327547)
--(axis cs:9519,735.585671064071)
--(axis cs:9018,735.921609069169)
--(axis cs:8517,756.951932864637)
--(axis cs:8016,777.119262478273)
--(axis cs:7515,775.26315469336)
--(axis cs:7014,784.477117124261)
--(axis cs:6513,786.49311916747)
--(axis cs:6012,765.718174234189)
--(axis cs:5511,755.185908780331)
--(axis cs:5010,759.62772999178)
--(axis cs:4509,756.42174468735)
--(axis cs:4008,737.482349737663)
--(axis cs:3507,665.758391041527)
--(axis cs:3006,597.473243758017)
--(axis cs:2505,335.922890039621)
--(axis cs:2004,187.274957083898)
--(axis cs:1503,94.9879207057829)
--(axis cs:1002,9.4393957070644)
--(axis cs:501,169.4045166125)
--cycle;

\path [draw=mediumseagreen15195115, fill=mediumseagreen15195115, opacity=0.2]
(axis cs:501,148.011506047233)
--(axis cs:501,113.535302606774)
--(axis cs:1002,96.0074995140846)
--(axis cs:1503,108.964126768163)
--(axis cs:2004,114.493468305196)
--(axis cs:2505,96.6383291828047)
--(axis cs:3006,22.3905692886105)
--(axis cs:3507,418.225044988851)
--(axis cs:4008,646.304685604787)
--(axis cs:4509,707.424365218061)
--(axis cs:5010,732.824020986557)
--(axis cs:5511,730.816525261881)
--(axis cs:6012,740.026491930709)
--(axis cs:6513,715.935858535295)
--(axis cs:7014,714.447892260209)
--(axis cs:7515,682.384127749784)
--(axis cs:8016,695.809538160437)
--(axis cs:8517,686.932140501358)
--(axis cs:9018,704.999445099573)
--(axis cs:9519,692.036676888988)
--(axis cs:10020,683.700287384823)
--(axis cs:10020,718.2071443714)
--(axis cs:10020,718.2071443714)
--(axis cs:9519,727.767797540704)
--(axis cs:9018,729.346541401571)
--(axis cs:8517,739.959746386013)
--(axis cs:8016,746.356875817383)
--(axis cs:7515,751.036328368685)
--(axis cs:7014,759.802584351786)
--(axis cs:6513,758.103077562784)
--(axis cs:6012,773.805255558093)
--(axis cs:5511,755.152015556939)
--(axis cs:5010,759.951884615587)
--(axis cs:4509,740.972765135598)
--(axis cs:4008,700.644315850724)
--(axis cs:3507,557.765359746214)
--(axis cs:3006,89.8233979710695)
--(axis cs:2505,143.508071837254)
--(axis cs:2004,177.881512503515)
--(axis cs:1503,148.293361779443)
--(axis cs:1002,157.8654029791)
--(axis cs:501,148.011506047233)
--cycle;

\path [draw=mediumpurple175120210, fill=mediumpurple175120210, opacity=0.2]
(axis cs:501,150.728345006736)
--(axis cs:501,118.963890951317)
--(axis cs:1002,113.606505784714)
--(axis cs:1503,90.2422323915736)
--(axis cs:2004,104.659557993334)
--(axis cs:2505,96.3285612650961)
--(axis cs:3006,97.2382304425247)
--(axis cs:3507,120.240446205887)
--(axis cs:4008,138.163677965934)
--(axis cs:4509,90.6086662598608)
--(axis cs:5010,131.81836403522)
--(axis cs:5511,569.954046877794)
--(axis cs:6012,674.95799135147)
--(axis cs:6513,705.292256447955)
--(axis cs:7014,670.180016625396)
--(axis cs:7515,655.081393103346)
--(axis cs:8016,680.609933153806)
--(axis cs:8517,688.33331995727)
--(axis cs:9018,677.502441755708)
--(axis cs:9519,446.071814082497)
--(axis cs:10020,23.4918242257543)
--(axis cs:10020,750.06783147641)
--(axis cs:10020,750.06783147641)
--(axis cs:9519,740.519900829719)
--(axis cs:9018,739.344527877335)
--(axis cs:8517,745.66318557373)
--(axis cs:8016,728.454420384166)
--(axis cs:7515,744.991020938847)
--(axis cs:7014,738.988048965763)
--(axis cs:6513,748.11314979607)
--(axis cs:6012,740.092093329246)
--(axis cs:5511,694.488243730508)
--(axis cs:5010,328.92439237216)
--(axis cs:4509,133.948798078109)
--(axis cs:4008,164.480921223379)
--(axis cs:3507,154.202764395063)
--(axis cs:3006,135.06088601516)
--(axis cs:2505,172.837521634648)
--(axis cs:2004,119.800631305709)
--(axis cs:1503,121.920405971223)
--(axis cs:1002,143.092745181316)
--(axis cs:501,150.728345006736)
--cycle;

\addplot [very thin, dodgerblue0130240, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
501 -195.662069279757
1002 -51.0984394002289
1503 57.6301156676124
2004 118.777739932687
2505 209.162094854276
3006 215.730628237805
3507 245.201010775294
4008 282.901782477708
4509 340.918061863091
5010 389.794637134893
5511 415.65939459957
6012 513.926324879974
6513 555.961780467883
7014 572.565540548101
7515 621.459342048307
8016 650.367302114997
8517 659.314687623552
9018 675.179451175665
9519 670.999913479651
10020 693.56479777694
};
\addplot [very thin, black, dashed]
table {%
501 99.8815823281232
1002 137.843188644534
1503 139.771529895913
2004 61.0181239971153
2505 138.571968376417
3006 167.415107050415
3507 135.951698687393
4008 129.320043418167
4509 109.813480127898
5010 124.736240955073
5511 99.0148646011817
6012 97.7808410760918
6513 115.057798397213
7014 74.5253499882254
7515 114.653444982245
8016 181.943881464685
8517 153.124560334433
9018 93.1890126621621
9519 174.054568925363
10020 163.818004611533
};
\addplot [very thin, gold25021045, mark=triangle*, mark size=1, mark options={solid,rotate=180,draw=white}]
table {%
501 142.611722493905
1002 -23.1088824330461
1503 48.3684136982987
2004 151.919744823469
2505 263.870020195729
3006 554.546879810699
3507 648.918476418181
4008 715.958885650663
4509 731.327409070831
5010 750.972585672484
5511 749.220079161744
6012 756.224272554517
6513 770.206546159965
7014 768.9965124944
7515 758.453096517504
8016 763.845719763782
8517 745.315272477977
9018 729.510107131563
9519 712.510203734706
10020 728.065996048544
};
\addplot [very thin, mediumseagreen15195115, mark=pentagon*, mark size=1, mark options={solid,draw=white}]
table {%
501 134.918690703738
1002 126.936451246592
1503 129.36470279604
2004 144.475037716496
2505 118.108659418531
3006 55.8139573424171
3507 500.586195728478
4008 671.299486119867
4509 724.442706557607
5010 745.801063875463
5511 744.839250289613
6012 758.987216426292
6513 737.019468049039
7014 738.472562098893
7515 716.798037275534
8016 720.585513876355
8517 708.782416125835
9018 717.397121499911
9519 710.598330634329
10020 700.402714133447
};
\addplot [very thin, mediumpurple175120210, mark=x, mark size=1, mark options={solid,draw=white}]
table {%
501 134.846117979027
1002 128.267671979078
1503 105.147092690281
2004 112.230094649522
2505 125.618426510957
3006 116.832740803555
3507 140.035096626065
4008 148.671654122582
4509 113.119711260155
5010 230.37137820369
5511 642.420210708079
6012 714.051099101897
6513 729.007872428065
7014 708.590797429354
7515 706.37780818612
8016 708.140927016909
8517 716.763286282264
9018 713.16513569845
9519 634.91295865723
10020 501.694730088966
};
\end{groupplot}
\end{tikzpicture}


==> figures/mujoco_exp/ant_baselines_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.45\columnwidth,
legend entries = {SAC, MBRPL, SRPL, MBPO, Baseline},
legend cell align={left},
legend columns=1,
legend style={
  at={(1, 1)},
  anchor=north west,
  draw=none,
},
tick align=outside,
tick pos=left,
title={AntTruncatedObs},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-14.2, xmax=320.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-1038.32741199088, ymax=7580.13726551135,
ytick style={color=black},
yticklabels={0,2k,4k,6k},
ytick={0,2000,4000,6000},
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:1,962.17841897597)
--(axis cs:1,905.994180319271)
--(axis cs:2,791.791540277259)
--(axis cs:3,577.534528646159)
--(axis cs:4,374.293868198156)
--(axis cs:5,184.907255100639)
--(axis cs:6,549.256093329778)
--(axis cs:7,511.04700842645)
--(axis cs:8,669.599285714991)
--(axis cs:9,683.737598780987)
--(axis cs:10,505.784841963072)
--(axis cs:11,643.549043256477)
--(axis cs:12,692.003306932334)
--(axis cs:13,737.952761283514)
--(axis cs:14,337.76686568829)
--(axis cs:15,666.011125478062)
--(axis cs:16,648.746228242905)
--(axis cs:17,635.56236336441)
--(axis cs:18,639.851332398471)
--(axis cs:19,543.188273813104)
--(axis cs:20,711.596256845302)
--(axis cs:21,338.386793476462)
--(axis cs:22,758.704692519257)
--(axis cs:23,616.473077070374)
--(axis cs:24,664.868905594146)
--(axis cs:25,331.95089224918)
--(axis cs:26,670.317922374816)
--(axis cs:27,313.329178453064)
--(axis cs:28,773.312879253663)
--(axis cs:29,745.689553917721)
--(axis cs:30,352.019842462285)
--(axis cs:31,685.290348750372)
--(axis cs:32,687.331055115992)
--(axis cs:33,697.195051468249)
--(axis cs:34,718.800263780124)
--(axis cs:35,698.43580338873)
--(axis cs:36,687.994875994376)
--(axis cs:37,757.943683168964)
--(axis cs:38,350.464700339615)
--(axis cs:39,802.652886544506)
--(axis cs:40,703.056881143021)
--(axis cs:41,778.919279725075)
--(axis cs:42,433.321548214423)
--(axis cs:43,696.337028193543)
--(axis cs:44,714.700013208523)
--(axis cs:45,300.973683599789)
--(axis cs:46,398.358136636683)
--(axis cs:47,633.894386240614)
--(axis cs:48,585.050661535798)
--(axis cs:49,742.91208304217)
--(axis cs:50,786.738653836086)
--(axis cs:51,747.067114075247)
--(axis cs:52,474.135015946685)
--(axis cs:53,330.696965108454)
--(axis cs:54,757.50830939259)
--(axis cs:55,595.813192637341)
--(axis cs:56,682.355790873857)
--(axis cs:57,384.529961818136)
--(axis cs:58,605.467562971717)
--(axis cs:59,730.114840161776)
--(axis cs:60,703.985353473597)
--(axis cs:61,255.883652237041)
--(axis cs:62,822.078383467595)
--(axis cs:63,789.325568817488)
--(axis cs:64,763.86913703275)
--(axis cs:65,680.041029998379)
--(axis cs:66,714.256479851802)
--(axis cs:67,332.749867383822)
--(axis cs:68,811.246703072011)
--(axis cs:69,584.900720966577)
--(axis cs:70,809.032436303849)
--(axis cs:71,805.470022639836)
--(axis cs:72,836.720790919043)
--(axis cs:73,760.49386563728)
--(axis cs:74,345.848801078652)
--(axis cs:75,638.293757955573)
--(axis cs:76,354.382300760932)
--(axis cs:77,808.805040813459)
--(axis cs:78,805.860596568413)
--(axis cs:79,518.031849924325)
--(axis cs:80,869.402439505756)
--(axis cs:81,868.949969705604)
--(axis cs:82,757.379262242527)
--(axis cs:83,754.020801172106)
--(axis cs:84,835.36814460266)
--(axis cs:85,867.53163788542)
--(axis cs:86,785.856856847244)
--(axis cs:87,391.905092214838)
--(axis cs:88,948.578999538048)
--(axis cs:89,771.416186908968)
--(axis cs:90,766.404746082117)
--(axis cs:91,797.994341724743)
--(axis cs:92,927.893477692342)
--(axis cs:93,570.733748353552)
--(axis cs:94,810.448502420678)
--(axis cs:95,410.512226393424)
--(axis cs:96,474.603068108446)
--(axis cs:97,743.476610744889)
--(axis cs:98,329.360661070649)
--(axis cs:99,718.600494913852)
--(axis cs:100,432.674995119186)
--(axis cs:101,421.512229140414)
--(axis cs:102,800.968374698258)
--(axis cs:103,908.391046462475)
--(axis cs:104,796.321476433273)
--(axis cs:105,777.851237497733)
--(axis cs:106,760.243524014127)
--(axis cs:107,841.048814365452)
--(axis cs:108,809.570646068256)
--(axis cs:109,838.195856580764)
--(axis cs:110,304.706154444392)
--(axis cs:111,853.48745414483)
--(axis cs:112,800.241828101837)
--(axis cs:113,701.303173498867)
--(axis cs:114,545.132573566237)
--(axis cs:115,391.627109646585)
--(axis cs:116,957.811260489743)
--(axis cs:117,703.709990034014)
--(axis cs:118,553.513738925194)
--(axis cs:119,460.494225795658)
--(axis cs:120,926.663337441147)
--(axis cs:121,863.92681927453)
--(axis cs:122,832.676755314913)
--(axis cs:123,584.78848965265)
--(axis cs:124,890.183039940834)
--(axis cs:125,316.969534918663)
--(axis cs:126,858.13624145201)
--(axis cs:127,289.633652071405)
--(axis cs:128,837.813403962496)
--(axis cs:129,404.337409010519)
--(axis cs:130,960.396765794622)
--(axis cs:131,948.753989985632)
--(axis cs:132,938.481823857527)
--(axis cs:133,456.017462252126)
--(axis cs:134,433.003907879838)
--(axis cs:135,604.301791213523)
--(axis cs:136,946.893448756129)
--(axis cs:137,265.655924696451)
--(axis cs:138,487.131706421117)
--(axis cs:139,1048.97851232397)
--(axis cs:140,386.08520395546)
--(axis cs:141,303.241559415772)
--(axis cs:142,755.300649365968)
--(axis cs:143,363.541188359575)
--(axis cs:144,519.88633596846)
--(axis cs:145,607.068504295794)
--(axis cs:146,300.229410691013)
--(axis cs:147,476.412932472304)
--(axis cs:148,831.877303687282)
--(axis cs:149,246.949097565007)
--(axis cs:150,973.460665640597)
--(axis cs:151,925.535876882156)
--(axis cs:152,921.651959222309)
--(axis cs:153,620.792023381701)
--(axis cs:154,231.140893086274)
--(axis cs:155,559.820409434659)
--(axis cs:156,637.936598931768)
--(axis cs:157,941.497523781145)
--(axis cs:158,548.086722379211)
--(axis cs:159,367.409177811747)
--(axis cs:160,906.398276511672)
--(axis cs:161,1034.32709702073)
--(axis cs:162,530.680935190493)
--(axis cs:163,1041.25067176059)
--(axis cs:164,544.18300168231)
--(axis cs:165,1089.85611334257)
--(axis cs:166,834.50937826198)
--(axis cs:167,431.857876730743)
--(axis cs:168,331.340767747312)
--(axis cs:169,942.491376824697)
--(axis cs:170,1141.21542973665)
--(axis cs:171,874.126960476113)
--(axis cs:172,980.345159558511)
--(axis cs:173,911.759946652132)
--(axis cs:174,280.04858943351)
--(axis cs:175,453.542431175452)
--(axis cs:176,782.486441209531)
--(axis cs:177,485.413909718257)
--(axis cs:178,967.416240112205)
--(axis cs:179,913.434710307582)
--(axis cs:180,951.85286002762)
--(axis cs:181,530.806981482866)
--(axis cs:182,310.817212394679)
--(axis cs:183,493.892906050524)
--(axis cs:184,972.549343101773)
--(axis cs:185,403.838259927932)
--(axis cs:186,543.114827461476)
--(axis cs:187,958.148820751412)
--(axis cs:188,440.860706609432)
--(axis cs:189,519.95584868397)
--(axis cs:190,826.31447277705)
--(axis cs:191,611.192920538165)
--(axis cs:192,482.022111786304)
--(axis cs:193,181.671315962378)
--(axis cs:194,479.829869629173)
--(axis cs:195,1075.63165307031)
--(axis cs:196,994.062303742909)
--(axis cs:197,300.688902195508)
--(axis cs:198,212.562547358019)
--(axis cs:199,414.646475188732)
--(axis cs:200,389.794071800124)
--(axis cs:201,608.905636539292)
--(axis cs:202,492.407633454707)
--(axis cs:203,729.400172522802)
--(axis cs:204,451.096472519837)
--(axis cs:205,543.356795929374)
--(axis cs:206,520.00517435361)
--(axis cs:207,967.701633802301)
--(axis cs:208,1039.60064970045)
--(axis cs:209,906.197026809883)
--(axis cs:210,581.160137632739)
--(axis cs:211,441.736660788114)
--(axis cs:212,372.582435414747)
--(axis cs:213,641.410304966859)
--(axis cs:214,573.302281656882)
--(axis cs:215,688.319822651066)
--(axis cs:216,498.180304744291)
--(axis cs:217,853.433430153669)
--(axis cs:218,615.929883028754)
--(axis cs:219,959.361428316883)
--(axis cs:220,352.073582085872)
--(axis cs:221,528.363916790036)
--(axis cs:222,754.734370833478)
--(axis cs:223,387.579383635702)
--(axis cs:224,655.674066007314)
--(axis cs:225,521.777537102546)
--(axis cs:226,916.533137617596)
--(axis cs:227,337.868577380815)
--(axis cs:228,575.493176958745)
--(axis cs:229,232.053965353888)
--(axis cs:230,354.942143005452)
--(axis cs:231,903.538245206086)
--(axis cs:232,922.751320471081)
--(axis cs:233,1203.20178967506)
--(axis cs:234,606.193201313708)
--(axis cs:235,431.756683501089)
--(axis cs:236,446.459039722009)
--(axis cs:237,1449.65049834805)
--(axis cs:238,978.460849349385)
--(axis cs:239,370.034808035555)
--(axis cs:240,970.991919118801)
--(axis cs:241,413.458979672016)
--(axis cs:242,456.358606664916)
--(axis cs:243,1411.81710975014)
--(axis cs:244,804.908330982269)
--(axis cs:245,787.841566303064)
--(axis cs:246,700.771180774884)
--(axis cs:247,622.473166441745)
--(axis cs:248,716.193347438079)
--(axis cs:249,715.417784999642)
--(axis cs:250,510.763612352623)
--(axis cs:251,976.538253091228)
--(axis cs:252,1081.74311125643)
--(axis cs:253,510.261409395887)
--(axis cs:254,1546.45839029363)
--(axis cs:255,514.619394434819)
--(axis cs:256,1839.37531159022)
--(axis cs:257,624.346708306055)
--(axis cs:258,554.737460020325)
--(axis cs:259,1326.61018583706)
--(axis cs:260,1745.75783953596)
--(axis cs:261,1107.07230231128)
--(axis cs:262,977.484791058721)
--(axis cs:263,704.645909626562)
--(axis cs:264,1026.38813514632)
--(axis cs:265,672.765785941656)
--(axis cs:266,704.567232179819)
--(axis cs:267,992.973544045481)
--(axis cs:268,918.506709476475)
--(axis cs:269,1227.59549315515)
--(axis cs:270,807.863989604264)
--(axis cs:271,456.31486109546)
--(axis cs:272,467.859354450434)
--(axis cs:273,466.566934323351)
--(axis cs:274,1219.90871469458)
--(axis cs:275,622.513062107082)
--(axis cs:276,1157.18616133423)
--(axis cs:277,1250.33750653265)
--(axis cs:278,883.420498797095)
--(axis cs:279,1060.34090759731)
--(axis cs:280,987.327483856036)
--(axis cs:281,919.767159020964)
--(axis cs:282,1112.73461543844)
--(axis cs:283,966.523114762159)
--(axis cs:284,1461.76473489403)
--(axis cs:285,1308.28108421575)
--(axis cs:286,1089.42462888032)
--(axis cs:287,1200.44435179282)
--(axis cs:288,1045.15065032)
--(axis cs:289,1018.44127811672)
--(axis cs:290,953.197515055199)
--(axis cs:291,684.005875891818)
--(axis cs:292,1382.38412440911)
--(axis cs:293,1748.19848043206)
--(axis cs:294,1163.27323494456)
--(axis cs:295,943.599384003366)
--(axis cs:296,1515.77291129195)
--(axis cs:297,718.4659414238)
--(axis cs:298,1413.40451856153)
--(axis cs:299,981.100910029243)
--(axis cs:300,1238.12277575564)
--(axis cs:301,1169.08582946953)
--(axis cs:302,601.643895363165)
--(axis cs:303,1019.20172140055)
--(axis cs:304,664.876021133666)
--(axis cs:305,1381.82821865013)
--(axis cs:305,2655.66253715996)
--(axis cs:305,2655.66253715996)
--(axis cs:304,2189.88488065179)
--(axis cs:303,2344.86986349678)
--(axis cs:302,2417.78626475962)
--(axis cs:301,2525.59102131628)
--(axis cs:300,1908.82503586245)
--(axis cs:299,1892.71197170557)
--(axis cs:298,2721.97407678274)
--(axis cs:297,2297.65622642478)
--(axis cs:296,2800.03444007029)
--(axis cs:295,2148.83233521984)
--(axis cs:294,2293.8982511669)
--(axis cs:293,2641.79539916854)
--(axis cs:292,2652.69262540453)
--(axis cs:291,1811.41529622246)
--(axis cs:290,2272.60659589417)
--(axis cs:289,2638.04984054222)
--(axis cs:288,2693.91501341417)
--(axis cs:287,2545.07693079033)
--(axis cs:286,2489.38681340228)
--(axis cs:285,2535.3638031037)
--(axis cs:284,2386.24720308525)
--(axis cs:283,2042.21023494937)
--(axis cs:282,2285.31157545079)
--(axis cs:281,2285.87140711774)
--(axis cs:280,2242.4712158344)
--(axis cs:279,1956.84272062501)
--(axis cs:278,1935.18470095299)
--(axis cs:277,2215.12973722426)
--(axis cs:276,2570.98311467532)
--(axis cs:275,2441.18707004772)
--(axis cs:274,1698.56181495348)
--(axis cs:273,1764.32802217773)
--(axis cs:272,2058.09754925894)
--(axis cs:271,1978.27309284309)
--(axis cs:270,1406.13279662381)
--(axis cs:269,2613.51984312843)
--(axis cs:268,2339.57652996726)
--(axis cs:267,1468.80876334264)
--(axis cs:266,1694.21230186245)
--(axis cs:265,2390.98566622676)
--(axis cs:264,1537.02379707182)
--(axis cs:263,1386.67522335209)
--(axis cs:262,2169.32734664522)
--(axis cs:261,2075.71551199584)
--(axis cs:260,2609.27928469301)
--(axis cs:259,2269.60950122078)
--(axis cs:258,1821.39874614386)
--(axis cs:257,1983.37983945408)
--(axis cs:256,2269.66706387585)
--(axis cs:255,1178.83483922075)
--(axis cs:254,2407.80172237092)
--(axis cs:253,1655.17797366495)
--(axis cs:252,2040.61447127923)
--(axis cs:251,1972.46485055109)
--(axis cs:250,1757.74370373885)
--(axis cs:249,2215.49719360203)
--(axis cs:248,2147.6314825982)
--(axis cs:247,1953.77983834435)
--(axis cs:246,1950.55462708045)
--(axis cs:245,2072.08669977512)
--(axis cs:244,2297.66784061942)
--(axis cs:243,2206.30633862897)
--(axis cs:242,1481.63508044741)
--(axis cs:241,1521.51424785218)
--(axis cs:240,1527.86313331791)
--(axis cs:239,1014.79565752243)
--(axis cs:238,1610.32934232562)
--(axis cs:237,2303.77253575939)
--(axis cs:236,1641.15798622291)
--(axis cs:235,1219.45805389579)
--(axis cs:234,1544.1551933834)
--(axis cs:233,1788.77828356444)
--(axis cs:232,1359.76572120833)
--(axis cs:231,2046.24323334478)
--(axis cs:230,1601.36497184325)
--(axis cs:229,1172.5204283887)
--(axis cs:228,1868.7161736309)
--(axis cs:227,1226.53998712125)
--(axis cs:226,1048.78397402084)
--(axis cs:225,1191.40776318311)
--(axis cs:224,1366.14955319762)
--(axis cs:223,907.544976962541)
--(axis cs:222,1606.4921827071)
--(axis cs:221,1279.09504490404)
--(axis cs:220,1185.67123311524)
--(axis cs:219,1604.34291535966)
--(axis cs:218,1339.82601389116)
--(axis cs:217,1424.00918947666)
--(axis cs:216,1673.5021148001)
--(axis cs:215,1945.01427115731)
--(axis cs:214,998.408458453464)
--(axis cs:213,1596.61757541323)
--(axis cs:212,1698.67728529402)
--(axis cs:211,1190.36088221889)
--(axis cs:210,996.691212133537)
--(axis cs:209,1323.72785827898)
--(axis cs:208,1378.04432752243)
--(axis cs:207,1317.64590881005)
--(axis cs:206,1316.89693691523)
--(axis cs:205,1327.48643372004)
--(axis cs:204,967.30664310008)
--(axis cs:203,1092.21224890313)
--(axis cs:202,1333.79798398615)
--(axis cs:201,1282.01904804057)
--(axis cs:200,1635.33160894603)
--(axis cs:199,1302.87465446694)
--(axis cs:198,1097.41999542436)
--(axis cs:197,1284.50917096094)
--(axis cs:196,1494.58854021649)
--(axis cs:195,1542.31908145623)
--(axis cs:194,1055.47471088068)
--(axis cs:193,1282.02660359748)
--(axis cs:192,812.520635610242)
--(axis cs:191,1034.85711001644)
--(axis cs:190,1740.00329717805)
--(axis cs:189,1344.64421082279)
--(axis cs:188,1050.98206003889)
--(axis cs:187,1787.43768613878)
--(axis cs:186,1437.58734352589)
--(axis cs:185,1369.15925803977)
--(axis cs:184,1758.66865307738)
--(axis cs:183,1233.54092020454)
--(axis cs:182,1274.48285087268)
--(axis cs:181,1165.32461570684)
--(axis cs:180,1672.78626534174)
--(axis cs:179,1201.84208819211)
--(axis cs:178,1638.78302546718)
--(axis cs:177,1116.58355877889)
--(axis cs:176,1682.42573152165)
--(axis cs:175,1451.28564006656)
--(axis cs:174,980.222966068384)
--(axis cs:173,1085.82586889016)
--(axis cs:172,1185.29620873438)
--(axis cs:171,1430.52758845978)
--(axis cs:170,1541.96786865365)
--(axis cs:169,1451.55137045708)
--(axis cs:168,1028.57626970336)
--(axis cs:167,1442.94422052548)
--(axis cs:166,1404.94104822587)
--(axis cs:165,1477.53315487202)
--(axis cs:164,1558.77913666464)
--(axis cs:163,1368.06843769178)
--(axis cs:162,1221.01343307159)
--(axis cs:161,1677.96075896958)
--(axis cs:160,1326.2502772218)
--(axis cs:159,1201.01412615714)
--(axis cs:158,1120.62996286607)
--(axis cs:157,1187.77908967)
--(axis cs:156,1073.64287133475)
--(axis cs:155,1320.86388026867)
--(axis cs:154,778.927840655497)
--(axis cs:153,986.95564374299)
--(axis cs:152,1267.41440933202)
--(axis cs:151,1321.97009912958)
--(axis cs:150,1177.50838879068)
--(axis cs:149,742.093673311321)
--(axis cs:148,1273.20641936883)
--(axis cs:147,1247.53504679609)
--(axis cs:146,868.155613234667)
--(axis cs:145,1007.3764947985)
--(axis cs:144,1022.63311229167)
--(axis cs:143,1248.15085446874)
--(axis cs:142,1259.02367498166)
--(axis cs:141,1324.10966488359)
--(axis cs:140,974.679809361292)
--(axis cs:139,1428.55332839904)
--(axis cs:138,1205.17877093846)
--(axis cs:137,931.845972042576)
--(axis cs:136,1074.87178433028)
--(axis cs:135,1199.3369811323)
--(axis cs:134,1208.36739373359)
--(axis cs:133,841.857496122914)
--(axis cs:132,1145.36267282674)
--(axis cs:131,1157.26231681212)
--(axis cs:130,1201.13243189699)
--(axis cs:129,935.746008084003)
--(axis cs:128,1108.49193985838)
--(axis cs:127,910.849954283341)
--(axis cs:126,1296.8146984654)
--(axis cs:125,802.078741930212)
--(axis cs:124,1187.26277147023)
--(axis cs:123,1106.71656312819)
--(axis cs:122,1097.97814211498)
--(axis cs:121,1063.68505728044)
--(axis cs:120,1247.66600041521)
--(axis cs:119,1075.05532047514)
--(axis cs:118,1298.3929931678)
--(axis cs:117,1231.20007394048)
--(axis cs:116,1207.34118850787)
--(axis cs:115,933.14510452765)
--(axis cs:114,1291.77817145507)
--(axis cs:113,1240.20155308627)
--(axis cs:112,1109.40257774986)
--(axis cs:111,1129.05655473769)
--(axis cs:110,1075.71397503032)
--(axis cs:109,1245.37650136496)
--(axis cs:108,1125.85535346168)
--(axis cs:107,1102.86497862592)
--(axis cs:106,948.387957058845)
--(axis cs:105,902.551263923924)
--(axis cs:104,1102.12253463496)
--(axis cs:103,955.746382515544)
--(axis cs:102,1007.82935531977)
--(axis cs:101,1002.86967748791)
--(axis cs:100,919.728921682249)
--(axis cs:99,1032.11592904755)
--(axis cs:98,878.405360852606)
--(axis cs:97,908.594131203235)
--(axis cs:96,936.467395494466)
--(axis cs:95,928.856553863304)
--(axis cs:94,1023.56096574724)
--(axis cs:93,912.25504343411)
--(axis cs:92,1223.51766490951)
--(axis cs:91,1028.47110572605)
--(axis cs:90,843.255167180129)
--(axis cs:89,1094.80346644753)
--(axis cs:88,1008.56894521668)
--(axis cs:87,900.921677000841)
--(axis cs:86,909.461367325164)
--(axis cs:85,1054.61450473184)
--(axis cs:84,1009.93734054264)
--(axis cs:83,902.707622357069)
--(axis cs:82,1061.94683190388)
--(axis cs:81,1071.55707985798)
--(axis cs:80,954.259327121435)
--(axis cs:79,907.34375013293)
--(axis cs:78,1039.74651894277)
--(axis cs:77,970.726550604044)
--(axis cs:76,893.284044022676)
--(axis cs:75,905.839621901823)
--(axis cs:74,873.473963842691)
--(axis cs:73,934.085069557256)
--(axis cs:72,870.36952790107)
--(axis cs:71,899.515349959352)
--(axis cs:70,1002.82832142466)
--(axis cs:69,903.366855678512)
--(axis cs:68,920.730272130186)
--(axis cs:67,887.853651468014)
--(axis cs:66,878.770480681238)
--(axis cs:65,976.624136082195)
--(axis cs:64,968.405310006548)
--(axis cs:63,837.564980115814)
--(axis cs:62,959.148407352525)
--(axis cs:61,843.581120484296)
--(axis cs:60,985.55286041691)
--(axis cs:59,937.949432146783)
--(axis cs:58,915.765996967328)
--(axis cs:57,920.094660255669)
--(axis cs:56,908.443489652316)
--(axis cs:55,898.152104992433)
--(axis cs:54,866.763346335795)
--(axis cs:53,851.463510794961)
--(axis cs:52,912.352706986644)
--(axis cs:51,885.468401998073)
--(axis cs:50,921.793429048274)
--(axis cs:49,871.831687631092)
--(axis cs:48,886.55704752824)
--(axis cs:47,828.423259488435)
--(axis cs:46,838.896981375504)
--(axis cs:45,887.126295377047)
--(axis cs:44,922.490092158549)
--(axis cs:43,882.843640580314)
--(axis cs:42,876.176209309963)
--(axis cs:41,876.138889711817)
--(axis cs:40,864.524960395903)
--(axis cs:39,902.534833788523)
--(axis cs:38,884.685671505549)
--(axis cs:37,907.297266023607)
--(axis cs:36,890.181124050205)
--(axis cs:35,932.390900054291)
--(axis cs:34,886.520939958718)
--(axis cs:33,891.733867608443)
--(axis cs:32,922.701181362162)
--(axis cs:31,865.495816159239)
--(axis cs:30,873.835633598294)
--(axis cs:29,848.433165915152)
--(axis cs:28,871.671988923414)
--(axis cs:27,874.79673522654)
--(axis cs:26,832.627049821025)
--(axis cs:25,802.967088523838)
--(axis cs:24,843.266482307752)
--(axis cs:23,795.92661993072)
--(axis cs:22,896.136033283103)
--(axis cs:21,916.954243018382)
--(axis cs:20,897.896966487862)
--(axis cs:19,882.012274695902)
--(axis cs:18,901.614463247459)
--(axis cs:17,853.288319988139)
--(axis cs:16,845.184197450916)
--(axis cs:15,838.116126618542)
--(axis cs:14,812.75387960204)
--(axis cs:13,859.872194822787)
--(axis cs:12,825.790511998583)
--(axis cs:11,776.817144620364)
--(axis cs:10,737.488928894617)
--(axis cs:9,831.235498732928)
--(axis cs:8,800.868541057493)
--(axis cs:7,721.700070041445)
--(axis cs:6,748.018137389122)
--(axis cs:5,625.018733404295)
--(axis cs:4,759.178722714923)
--(axis cs:3,790.746690865817)
--(axis cs:2,886.19680454948)
--(axis cs:1,962.17841897597)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,2555.89589893349)
--(axis cs:1,2358.2911368003)
--(axis cs:2,2419.2942994501)
--(axis cs:3,2403.18906033921)
--(axis cs:4,2377.64474480193)
--(axis cs:5,2415.52358338118)
--(axis cs:6,2475.37690178102)
--(axis cs:7,2405.97024187663)
--(axis cs:8,2428.34715611646)
--(axis cs:9,2401.2960378636)
--(axis cs:10,2486.69570501208)
--(axis cs:11,-642.64379449043)
--(axis cs:12,-646.579017558965)
--(axis cs:13,-282.95571819228)
--(axis cs:14,49.5218191590617)
--(axis cs:15,196.063785847438)
--(axis cs:16,149.401282591182)
--(axis cs:17,1328.70125440792)
--(axis cs:18,106.244483168023)
--(axis cs:19,187.13955546643)
--(axis cs:20,1505.15098522878)
--(axis cs:21,913.357290023263)
--(axis cs:22,1665.72842298526)
--(axis cs:23,99.0848533373343)
--(axis cs:24,-160.371283414881)
--(axis cs:25,2505.73128807847)
--(axis cs:26,1745.82397008202)
--(axis cs:27,6.03779298014905)
--(axis cs:28,6.99824229241919)
--(axis cs:29,325.845930674433)
--(axis cs:30,1009.79378283011)
--(axis cs:31,88.8289895743998)
--(axis cs:32,825.41907583911)
--(axis cs:33,270.885053448865)
--(axis cs:34,2762.4757338743)
--(axis cs:35,3520.04228803302)
--(axis cs:36,2181.48710316472)
--(axis cs:37,4048.19766026965)
--(axis cs:38,2832.94281946083)
--(axis cs:39,3776.13298439348)
--(axis cs:40,4230.75001231319)
--(axis cs:41,2116.42751973073)
--(axis cs:42,4239.96272828844)
--(axis cs:43,4204.45047889985)
--(axis cs:44,4340.26112306504)
--(axis cs:45,3930.46066548451)
--(axis cs:46,4361.70121287624)
--(axis cs:47,841.092055006335)
--(axis cs:48,920.768923836743)
--(axis cs:49,4511.88398420532)
--(axis cs:50,2003.03955470897)
--(axis cs:51,965.671411363793)
--(axis cs:52,3962.30022140618)
--(axis cs:53,4554.0979873883)
--(axis cs:54,4670.63851454555)
--(axis cs:55,4602.03857502211)
--(axis cs:56,549.349010610664)
--(axis cs:57,945.025211875855)
--(axis cs:58,4651.50194091738)
--(axis cs:59,1759.01493302751)
--(axis cs:60,2968.63410806096)
--(axis cs:61,1145.10553301195)
--(axis cs:62,3597.48821576216)
--(axis cs:63,725.834611889554)
--(axis cs:64,4752.80628490478)
--(axis cs:65,4447.84253791174)
--(axis cs:66,2667.51202816383)
--(axis cs:67,4771.91547152863)
--(axis cs:68,4819.10555462984)
--(axis cs:69,1734.37767438548)
--(axis cs:70,3248.30389236063)
--(axis cs:71,1009.48073527523)
--(axis cs:72,5092.0938339452)
--(axis cs:73,231.048206654448)
--(axis cs:74,4847.18041346829)
--(axis cs:75,601.339859837254)
--(axis cs:76,1059.26023691341)
--(axis cs:77,5195.3646324833)
--(axis cs:78,904.750206619654)
--(axis cs:79,131.638739581995)
--(axis cs:80,1141.70950906816)
--(axis cs:81,5154.18295118114)
--(axis cs:82,3483.4802006613)
--(axis cs:83,832.692533141176)
--(axis cs:84,880.550993798326)
--(axis cs:85,606.607864423007)
--(axis cs:86,3841.5905651817)
--(axis cs:87,5062.02352301629)
--(axis cs:88,4203.4253436003)
--(axis cs:89,1258.68875021686)
--(axis cs:90,5273.69039587662)
--(axis cs:91,5075.72191353354)
--(axis cs:92,5475.9176503511)
--(axis cs:93,998.607623947129)
--(axis cs:94,5260.23975688763)
--(axis cs:95,1010.7892350527)
--(axis cs:96,4836.97882071599)
--(axis cs:97,2398.26957675244)
--(axis cs:98,5380.61030702441)
--(axis cs:99,1839.50572494663)
--(axis cs:100,2575.21214446984)
--(axis cs:101,5500.77541001539)
--(axis cs:102,3270.11499981371)
--(axis cs:103,1162.65890880663)
--(axis cs:104,5733.69845784105)
--(axis cs:105,5375.24650122024)
--(axis cs:106,5796.65865728259)
--(axis cs:107,4154.50210565223)
--(axis cs:108,5365.76293186462)
--(axis cs:109,5644.78902758556)
--(axis cs:110,1925.73305611503)
--(axis cs:111,2533.79591644044)
--(axis cs:112,6007.53984454636)
--(axis cs:113,4670.9077334429)
--(axis cs:114,5702.85451294102)
--(axis cs:115,5682.00559903922)
--(axis cs:116,2321.18905675629)
--(axis cs:117,1893.81169207549)
--(axis cs:118,5945.14747618791)
--(axis cs:119,5335.37146430184)
--(axis cs:120,5516.72927733892)
--(axis cs:121,6021.48892314823)
--(axis cs:122,5556.50860650421)
--(axis cs:123,4209.80618859092)
--(axis cs:124,2898.98857410302)
--(axis cs:125,456.628698795384)
--(axis cs:126,6027.33558945747)
--(axis cs:127,1779.64787187156)
--(axis cs:128,5871.31103278494)
--(axis cs:129,5570.60499520197)
--(axis cs:130,5881.725873257)
--(axis cs:131,5438.76509376616)
--(axis cs:132,5853.43190790987)
--(axis cs:133,5710.56835311339)
--(axis cs:134,3744.72235158222)
--(axis cs:135,6133.05571551221)
--(axis cs:136,1484.08937602281)
--(axis cs:137,6300.8975866489)
--(axis cs:138,6287.57542111754)
--(axis cs:139,6188.73369895986)
--(axis cs:140,6307.75763517768)
--(axis cs:141,6275.00230553508)
--(axis cs:142,5774.87576039051)
--(axis cs:143,6276.74817039333)
--(axis cs:144,5945.69293978469)
--(axis cs:145,6243.8860012704)
--(axis cs:146,6275.80235324535)
--(axis cs:147,6067.87186702966)
--(axis cs:148,6282.402999518)
--(axis cs:149,6144.36714150009)
--(axis cs:150,6363.32276823421)
--(axis cs:151,6357.4922620666)
--(axis cs:152,3511.85145059369)
--(axis cs:153,6154.59285618287)
--(axis cs:154,6012.53262093895)
--(axis cs:155,6355.02995934838)
--(axis cs:156,6503.41102952621)
--(axis cs:157,6335.06389374844)
--(axis cs:158,6433.38884277948)
--(axis cs:159,6246.57875667385)
--(axis cs:160,6132.88877140402)
--(axis cs:161,6227.07210325758)
--(axis cs:162,6282.67412196095)
--(axis cs:163,6111.03053304612)
--(axis cs:164,6500.26020217233)
--(axis cs:165,5952.96809851978)
--(axis cs:166,6466.75673233678)
--(axis cs:167,6213.77052190502)
--(axis cs:168,6298.64886589797)
--(axis cs:169,6378.42156694488)
--(axis cs:170,6185.23498425665)
--(axis cs:171,6459.79262415577)
--(axis cs:172,6210.17788913194)
--(axis cs:173,6516.02948395424)
--(axis cs:174,6332.10343092766)
--(axis cs:175,6478.89977600966)
--(axis cs:176,6064.64685014147)
--(axis cs:177,6452.21760578254)
--(axis cs:178,6477.51796949997)
--(axis cs:179,6461.27027980388)
--(axis cs:180,6743.84441466124)
--(axis cs:181,6661.73708598104)
--(axis cs:182,6472.02273343463)
--(axis cs:183,6399.16421350485)
--(axis cs:184,6284.08810539706)
--(axis cs:185,3902.9082914382)
--(axis cs:186,6646.51245871426)
--(axis cs:187,6544.14418631469)
--(axis cs:188,6524.74282043049)
--(axis cs:189,6414.84780391986)
--(axis cs:190,6604.80687622901)
--(axis cs:191,6579.20251457478)
--(axis cs:192,6650.85817996749)
--(axis cs:193,6689.76121556504)
--(axis cs:194,6620.31440567405)
--(axis cs:195,6389.95621497586)
--(axis cs:196,6525.42260424182)
--(axis cs:197,6256.25297686302)
--(axis cs:198,6813.75157370925)
--(axis cs:199,6785.49421483866)
--(axis cs:200,6546.57814538202)
--(axis cs:201,6683.00656032218)
--(axis cs:202,6588.82653297643)
--(axis cs:203,4709.64897697786)
--(axis cs:204,6337.81845036614)
--(axis cs:205,6829.92211898158)
--(axis cs:206,6729.9449778788)
--(axis cs:207,6692.6339459295)
--(axis cs:208,6492.71972131217)
--(axis cs:209,6388.89014645611)
--(axis cs:210,6541.23132985962)
--(axis cs:211,6574.17900842201)
--(axis cs:212,6678.61837826676)
--(axis cs:213,6832.59097458247)
--(axis cs:214,6646.8786077785)
--(axis cs:215,6692.35029048244)
--(axis cs:216,6802.68690090843)
--(axis cs:217,6818.37764219879)
--(axis cs:218,6785.78085160236)
--(axis cs:219,6728.02893178922)
--(axis cs:220,6724.39164411432)
--(axis cs:221,6851.40477304009)
--(axis cs:222,6688.83897566992)
--(axis cs:223,6771.57317761895)
--(axis cs:224,6841.0281050827)
--(axis cs:225,6585.90740668944)
--(axis cs:226,6812.6883741706)
--(axis cs:227,6781.09258258139)
--(axis cs:228,6809.79106451913)
--(axis cs:229,6839.26281193648)
--(axis cs:230,6829.87466200556)
--(axis cs:231,6728.54372133057)
--(axis cs:232,6943.8220123268)
--(axis cs:233,6858.32204417016)
--(axis cs:234,6781.48660112032)
--(axis cs:235,6800.94794326586)
--(axis cs:236,6646.57716434784)
--(axis cs:237,6853.22098323993)
--(axis cs:238,6825.79245373046)
--(axis cs:239,6854.62700019122)
--(axis cs:240,6771.97480869542)
--(axis cs:241,6593.98553750355)
--(axis cs:242,6735.86415778713)
--(axis cs:243,6798.45111137072)
--(axis cs:244,6800.94086271646)
--(axis cs:245,6885.82305831727)
--(axis cs:246,6784.53442154359)
--(axis cs:247,6811.47316080384)
--(axis cs:248,6907.21465342593)
--(axis cs:249,6864.94186928408)
--(axis cs:250,6581.90298300722)
--(axis cs:251,6860.5666445831)
--(axis cs:252,6932.03365482753)
--(axis cs:253,6880.59689102585)
--(axis cs:254,6843.52167818012)
--(axis cs:255,6748.23200704227)
--(axis cs:256,6982.88151457397)
--(axis cs:257,6761.92048353165)
--(axis cs:258,6954.43511352872)
--(axis cs:259,6833.38011750776)
--(axis cs:260,6923.92323289532)
--(axis cs:261,6855.41934686658)
--(axis cs:262,6913.40126649222)
--(axis cs:263,6917.9616021231)
--(axis cs:264,6838.32176244549)
--(axis cs:265,6901.80786651049)
--(axis cs:266,6833.62582292267)
--(axis cs:267,6824.18209052406)
--(axis cs:268,6863.91153912764)
--(axis cs:269,6849.35727130534)
--(axis cs:270,6916.80370327834)
--(axis cs:271,6933.94701328982)
--(axis cs:272,6891.82360177517)
--(axis cs:273,6896.55437684407)
--(axis cs:274,6855.9952407247)
--(axis cs:275,6914.32380970381)
--(axis cs:276,6757.86333724181)
--(axis cs:277,6693.44526539176)
--(axis cs:278,6899.33548356728)
--(axis cs:279,6929.58771756746)
--(axis cs:280,6867.03360372869)
--(axis cs:281,6987.67802820148)
--(axis cs:282,6886.08142276895)
--(axis cs:283,6855.47086402068)
--(axis cs:284,6874.72638074021)
--(axis cs:285,6827.48197746479)
--(axis cs:286,6816.75638735242)
--(axis cs:287,7029.6847358936)
--(axis cs:288,7033.43062326859)
--(axis cs:289,6927.50786275654)
--(axis cs:290,7008.43490741675)
--(axis cs:291,6845.52770314501)
--(axis cs:292,6966.99962283536)
--(axis cs:293,6976.96000262312)
--(axis cs:294,6975.79032865252)
--(axis cs:295,6975.13887860647)
--(axis cs:296,6846.84102079967)
--(axis cs:297,6924.41225356552)
--(axis cs:298,7109.44316814564)
--(axis cs:299,7152.99227363038)
--(axis cs:300,6956.77523554324)
--(axis cs:301,6940.3029902472)
--(axis cs:302,7007.92276412577)
--(axis cs:303,7028.48394168)
--(axis cs:304,6971.38055618073)
--(axis cs:305,6962.72057062134)
--(axis cs:305,7012.68266439701)
--(axis cs:305,7012.68266439701)
--(axis cs:304,6991.99332833295)
--(axis cs:303,7159.48590360016)
--(axis cs:302,7009.13058888097)
--(axis cs:301,7079.83075308549)
--(axis cs:300,7014.42547663325)
--(axis cs:299,7160.18285655812)
--(axis cs:298,7142.0837284055)
--(axis cs:297,6981.57287739746)
--(axis cs:296,6945.15440612797)
--(axis cs:295,6993.91031073357)
--(axis cs:294,7016.2519634765)
--(axis cs:293,7071.33187213862)
--(axis cs:292,7098.43474669176)
--(axis cs:291,6852.07281953274)
--(axis cs:290,7026.52675851628)
--(axis cs:289,6970.08156149047)
--(axis cs:288,7060.43185232768)
--(axis cs:287,7075.94714758218)
--(axis cs:286,6991.7329716171)
--(axis cs:285,6956.26599242847)
--(axis cs:284,6989.45676847707)
--(axis cs:283,6965.15089698033)
--(axis cs:282,6960.02471065437)
--(axis cs:281,7040.34862210345)
--(axis cs:280,7086.07184072811)
--(axis cs:279,6983.09586216715)
--(axis cs:278,6989.3254830926)
--(axis cs:277,6984.96797401655)
--(axis cs:276,6945.68502781672)
--(axis cs:275,6915.528766975)
--(axis cs:274,7188.38887107943)
--(axis cs:273,6981.55008364424)
--(axis cs:272,7031.35750638287)
--(axis cs:271,6973.69303465649)
--(axis cs:270,7135.27138554054)
--(axis cs:269,7154.60118675057)
--(axis cs:268,6901.12802453789)
--(axis cs:267,6827.4696208011)
--(axis cs:266,6854.83407782219)
--(axis cs:265,6902.22122588586)
--(axis cs:264,6930.85173393694)
--(axis cs:263,7108.04806446511)
--(axis cs:262,6987.01993470501)
--(axis cs:261,6930.27520354037)
--(axis cs:260,7009.23110819288)
--(axis cs:259,6865.20035660341)
--(axis cs:258,7022.16989026442)
--(axis cs:257,6916.53958642397)
--(axis cs:256,7024.75198064658)
--(axis cs:255,6842.82869111276)
--(axis cs:254,7021.87085898661)
--(axis cs:253,6953.19003221725)
--(axis cs:252,6933.18922630563)
--(axis cs:251,6896.91253015035)
--(axis cs:250,6991.81760634076)
--(axis cs:249,6921.69061943861)
--(axis cs:248,7046.80823768314)
--(axis cs:247,6828.11527690541)
--(axis cs:246,6881.78616750745)
--(axis cs:245,6929.63495858407)
--(axis cs:244,6896.17949920622)
--(axis cs:243,6812.19091742338)
--(axis cs:242,6777.12582158578)
--(axis cs:241,6606.06266639385)
--(axis cs:240,6868.49168395088)
--(axis cs:239,6880.53859967095)
--(axis cs:238,6935.51436301346)
--(axis cs:237,7018.71680396403)
--(axis cs:236,6861.1531613324)
--(axis cs:235,6817.4174554529)
--(axis cs:234,7052.12112795858)
--(axis cs:233,6924.64428764746)
--(axis cs:232,7051.96489240955)
--(axis cs:231,6792.99372974855)
--(axis cs:230,7000.94606866252)
--(axis cs:229,6975.38014058155)
--(axis cs:228,7100.81203464601)
--(axis cs:227,6858.71754127668)
--(axis cs:226,7161.16758420454)
--(axis cs:225,6807.34936502976)
--(axis cs:224,6884.51156005747)
--(axis cs:223,6929.21658784279)
--(axis cs:222,6815.78663971699)
--(axis cs:221,6953.25883455827)
--(axis cs:220,6835.49226256832)
--(axis cs:219,6825.46732057187)
--(axis cs:218,6818.50711381824)
--(axis cs:217,6938.60064532109)
--(axis cs:216,7005.07822102929)
--(axis cs:215,6814.61965953814)
--(axis cs:214,6791.31373701487)
--(axis cs:213,6890.2157849603)
--(axis cs:212,6732.76076081632)
--(axis cs:211,6865.10466708397)
--(axis cs:210,6557.00075401283)
--(axis cs:209,6932.41420677784)
--(axis cs:208,6853.18867259381)
--(axis cs:207,6998.94809090243)
--(axis cs:206,6786.83816624279)
--(axis cs:205,6851.87384920222)
--(axis cs:204,6807.89478183978)
--(axis cs:203,6957.69817875852)
--(axis cs:202,6900.75507725032)
--(axis cs:201,6781.446985816)
--(axis cs:200,6793.84575745177)
--(axis cs:199,6889.9159783317)
--(axis cs:198,6922.47464576831)
--(axis cs:197,6614.35953800019)
--(axis cs:196,6842.82483047491)
--(axis cs:195,6671.84202097134)
--(axis cs:194,6702.5701002057)
--(axis cs:193,6718.34273460569)
--(axis cs:192,6753.42131711331)
--(axis cs:191,6806.86865136703)
--(axis cs:190,6939.31889949323)
--(axis cs:189,6814.66919138824)
--(axis cs:188,6747.56387656334)
--(axis cs:187,6860.22890040834)
--(axis cs:186,6686.14102284202)
--(axis cs:185,6766.20535111389)
--(axis cs:184,6651.58939563503)
--(axis cs:183,6802.15832548816)
--(axis cs:182,6689.76057389296)
--(axis cs:181,6952.02314386426)
--(axis cs:180,6847.65246051994)
--(axis cs:179,6852.85467885223)
--(axis cs:178,6787.61535719872)
--(axis cs:177,6726.50279603558)
--(axis cs:176,6516.43191506921)
--(axis cs:175,6699.06517719671)
--(axis cs:174,6759.18303685069)
--(axis cs:173,6746.9090632985)
--(axis cs:172,6525.46984415526)
--(axis cs:171,6680.02655782088)
--(axis cs:170,6542.60731097959)
--(axis cs:169,6546.11115587117)
--(axis cs:168,6550.53157088289)
--(axis cs:167,6574.84192800565)
--(axis cs:166,6550.69923764969)
--(axis cs:165,6695.8963912819)
--(axis cs:164,6828.56024715837)
--(axis cs:163,6733.30121708297)
--(axis cs:162,6753.50654742467)
--(axis cs:161,6441.45848136232)
--(axis cs:160,6688.18063527876)
--(axis cs:159,6459.85006026232)
--(axis cs:158,6653.29586012702)
--(axis cs:157,6538.4689920076)
--(axis cs:156,6648.33188668821)
--(axis cs:155,6625.74485164464)
--(axis cs:154,6115.76065466318)
--(axis cs:153,6368.32964534855)
--(axis cs:152,6397.20118253685)
--(axis cs:151,6487.87770389862)
--(axis cs:150,6452.58690137948)
--(axis cs:149,6274.06437913218)
--(axis cs:148,6457.36851257729)
--(axis cs:147,6327.26814081171)
--(axis cs:146,6426.14346217284)
--(axis cs:145,6548.30167511384)
--(axis cs:144,6313.82323809723)
--(axis cs:143,6411.59467794882)
--(axis cs:142,6294.09900394581)
--(axis cs:141,6341.75735694024)
--(axis cs:140,6308.94839005479)
--(axis cs:139,6250.87990376359)
--(axis cs:138,6418.00382882983)
--(axis cs:137,6525.20470643291)
--(axis cs:136,6055.58613518499)
--(axis cs:135,6245.70971394565)
--(axis cs:134,6251.78851864072)
--(axis cs:133,6513.61443552708)
--(axis cs:132,6334.48662223329)
--(axis cs:131,5993.87384214616)
--(axis cs:130,6043.84413457913)
--(axis cs:129,6216.03511150591)
--(axis cs:128,6091.4110651269)
--(axis cs:127,6074.37438029725)
--(axis cs:126,6493.33812836045)
--(axis cs:125,6059.1589738017)
--(axis cs:124,6056.36221585755)
--(axis cs:123,6188.47165712298)
--(axis cs:122,6262.19688929585)
--(axis cs:121,6300.96753472065)
--(axis cs:120,6207.17095651944)
--(axis cs:119,5803.02953963764)
--(axis cs:118,6131.87016756962)
--(axis cs:117,6056.32488111109)
--(axis cs:116,5831.0772909974)
--(axis cs:115,6121.86040894957)
--(axis cs:114,5953.13762305159)
--(axis cs:113,6299.71165434066)
--(axis cs:112,6020.67176044866)
--(axis cs:111,6091.24845295493)
--(axis cs:110,6015.43184081956)
--(axis cs:109,5727.46233722536)
--(axis cs:108,5905.43569667978)
--(axis cs:107,5748.41723096603)
--(axis cs:106,5807.85440029141)
--(axis cs:105,5945.86016538995)
--(axis cs:104,5983.40399779622)
--(axis cs:103,5719.18967082635)
--(axis cs:102,5832.29756560147)
--(axis cs:101,5510.00110914249)
--(axis cs:100,5752.75432729179)
--(axis cs:99,2670.47806072577)
--(axis cs:98,5824.09694074277)
--(axis cs:97,5804.84455909215)
--(axis cs:96,5614.67309334906)
--(axis cs:95,5598.08521293235)
--(axis cs:94,5461.69761395368)
--(axis cs:93,5740.26256659476)
--(axis cs:92,5584.22594259865)
--(axis cs:91,5275.51524928631)
--(axis cs:90,5612.40033621765)
--(axis cs:89,1691.92506480975)
--(axis cs:88,5282.82902349923)
--(axis cs:87,5326.31827671935)
--(axis cs:86,5393.89732034835)
--(axis cs:85,5243.17185038723)
--(axis cs:84,5367.84014594004)
--(axis cs:83,5693.81308276557)
--(axis cs:82,5303.20965922743)
--(axis cs:81,5200.2192191103)
--(axis cs:80,5488.96830240954)
--(axis cs:79,5464.36757734159)
--(axis cs:78,5415.0214379553)
--(axis cs:77,5863.98019702553)
--(axis cs:76,5705.18710215458)
--(axis cs:75,2410.27937669638)
--(axis cs:74,5413.9423039212)
--(axis cs:73,5178.91125134182)
--(axis cs:72,5474.15629448523)
--(axis cs:71,5336.61912650577)
--(axis cs:70,5060.64304702128)
--(axis cs:69,5089.7203080049)
--(axis cs:68,4956.44459344241)
--(axis cs:67,5105.14369690703)
--(axis cs:66,5088.02963131743)
--(axis cs:65,5122.10475937594)
--(axis cs:64,5064.0863493353)
--(axis cs:63,1134.9707424693)
--(axis cs:62,5158.20944533765)
--(axis cs:61,1613.7778638008)
--(axis cs:60,4689.35731553742)
--(axis cs:59,5334.12558730366)
--(axis cs:58,5134.92023261479)
--(axis cs:57,2655.56274769469)
--(axis cs:56,4879.77588808107)
--(axis cs:55,4893.3567979934)
--(axis cs:54,5041.84153405403)
--(axis cs:53,4691.03281411529)
--(axis cs:52,4807.35217362498)
--(axis cs:51,4098.24352835935)
--(axis cs:50,4475.07252297652)
--(axis cs:49,4872.92899096836)
--(axis cs:48,4355.19951803741)
--(axis cs:47,4805.12566550333)
--(axis cs:46,4862.77837871988)
--(axis cs:45,4606.24242476641)
--(axis cs:44,4370.27382093627)
--(axis cs:43,4348.9299908514)
--(axis cs:42,4450.8411199302)
--(axis cs:41,4522.02613435766)
--(axis cs:40,4297.19662302723)
--(axis cs:39,4464.60468472967)
--(axis cs:38,4130.57127729307)
--(axis cs:37,4225.67847316659)
--(axis cs:36,3171.23324271509)
--(axis cs:35,3881.49460974961)
--(axis cs:34,3836.64041213315)
--(axis cs:33,3392.27987978353)
--(axis cs:32,3129.51924124593)
--(axis cs:31,3053.70868939222)
--(axis cs:30,2943.9499187099)
--(axis cs:29,1686.38306222157)
--(axis cs:28,930.67424196556)
--(axis cs:27,1021.98300971176)
--(axis cs:26,1779.83721372606)
--(axis cs:25,2856.05740932267)
--(axis cs:24,2446.9186821558)
--(axis cs:23,3143.66041043169)
--(axis cs:22,1894.26270832452)
--(axis cs:21,1233.71439113557)
--(axis cs:20,1851.08296824017)
--(axis cs:19,891.4930353115)
--(axis cs:18,908.041840984204)
--(axis cs:17,1500.52259965267)
--(axis cs:16,512.654425627507)
--(axis cs:15,321.402915918082)
--(axis cs:14,111.026295185926)
--(axis cs:13,88.1526129369099)
--(axis cs:12,-499.612720869938)
--(axis cs:11,14.1490953040434)
--(axis cs:10,2567.55407960952)
--(axis cs:9,2493.86633470834)
--(axis cs:8,2441.47279006317)
--(axis cs:7,2462.48375620249)
--(axis cs:6,2483.95198247056)
--(axis cs:5,2420.00425352758)
--(axis cs:4,2470.03229007063)
--(axis cs:3,2533.59137587985)
--(axis cs:2,2546.77367300704)
--(axis cs:1,2555.89589893349)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.2]
(axis cs:1,2558.43458837701)
--(axis cs:1,2498.54144643844)
--(axis cs:2,2441.73337735313)
--(axis cs:3,2396.57774479732)
--(axis cs:4,2396.6076190194)
--(axis cs:5,2440.52414563533)
--(axis cs:6,2430.99583509795)
--(axis cs:7,2433.04725884426)
--(axis cs:8,2392.08203627064)
--(axis cs:9,2424.06989193525)
--(axis cs:10,2568.34513428039)
--(axis cs:11,46.4202665696819)
--(axis cs:12,291.91416380472)
--(axis cs:13,76.4680799923569)
--(axis cs:14,318.553719419158)
--(axis cs:15,166.082429970436)
--(axis cs:16,130.785035839764)
--(axis cs:17,118.641748565751)
--(axis cs:18,459.710014704045)
--(axis cs:19,161.017766691289)
--(axis cs:20,334.520877812092)
--(axis cs:21,384.298038404346)
--(axis cs:22,109.794055057661)
--(axis cs:23,83.7626814879158)
--(axis cs:24,326.293086392094)
--(axis cs:25,94.9230819601094)
--(axis cs:26,215.690532542787)
--(axis cs:27,42.9337044525933)
--(axis cs:28,89.3250676799349)
--(axis cs:29,72.6897221352042)
--(axis cs:30,50.4618131648961)
--(axis cs:31,162.174230245452)
--(axis cs:32,340.934150178417)
--(axis cs:33,108.737462830112)
--(axis cs:34,219.929867417628)
--(axis cs:35,329.477780483523)
--(axis cs:36,300.99460487797)
--(axis cs:37,251.434363844409)
--(axis cs:38,122.863115666884)
--(axis cs:39,235.184606251685)
--(axis cs:40,601.335287066623)
--(axis cs:41,58.4256471514462)
--(axis cs:42,210.901262543251)
--(axis cs:43,410.732536811029)
--(axis cs:44,454.506972397744)
--(axis cs:45,820.910944416519)
--(axis cs:46,1148.29312320907)
--(axis cs:47,854.237074916349)
--(axis cs:48,460.963233463596)
--(axis cs:49,1172.81027101292)
--(axis cs:50,178.644317027319)
--(axis cs:51,1673.89624873844)
--(axis cs:52,423.842465444283)
--(axis cs:53,452.052767935838)
--(axis cs:54,927.22905345639)
--(axis cs:55,1033.84814824152)
--(axis cs:56,495.581956888938)
--(axis cs:57,507.358709504315)
--(axis cs:58,829.628608183057)
--(axis cs:59,130.646175477881)
--(axis cs:60,1014.81300742598)
--(axis cs:61,135.772806482858)
--(axis cs:62,327.616477962859)
--(axis cs:63,456.177930685872)
--(axis cs:64,240.329643883224)
--(axis cs:65,303.483266212294)
--(axis cs:66,763.635382153662)
--(axis cs:67,104.730926699767)
--(axis cs:68,579.956819473973)
--(axis cs:69,1217.57487381653)
--(axis cs:70,1619.01283290254)
--(axis cs:71,461.084653512916)
--(axis cs:72,862.997153206066)
--(axis cs:73,290.57726219885)
--(axis cs:74,137.272637835639)
--(axis cs:75,287.765958382172)
--(axis cs:76,666.939762128152)
--(axis cs:77,895.027159625641)
--(axis cs:78,463.695155776468)
--(axis cs:79,422.178516645357)
--(axis cs:80,645.018948103113)
--(axis cs:81,353.419911163371)
--(axis cs:82,797.578126170372)
--(axis cs:83,287.686058560555)
--(axis cs:84,688.842066372843)
--(axis cs:85,930.35949157326)
--(axis cs:86,647.268506917836)
--(axis cs:87,315.515032047783)
--(axis cs:88,814.654616048009)
--(axis cs:89,107.48175761833)
--(axis cs:90,198.567079934117)
--(axis cs:91,242.837397053137)
--(axis cs:92,1437.36654165205)
--(axis cs:93,614.364919586017)
--(axis cs:94,684.164728169947)
--(axis cs:95,483.576383769303)
--(axis cs:96,906.962400785689)
--(axis cs:97,399.183069970091)
--(axis cs:98,739.66774960831)
--(axis cs:99,859.254650378678)
--(axis cs:100,647.401907992722)
--(axis cs:101,769.236937138329)
--(axis cs:102,1174.3221248465)
--(axis cs:103,1364.08539886892)
--(axis cs:104,926.193839470495)
--(axis cs:105,1222.35247465098)
--(axis cs:106,53.2794963667602)
--(axis cs:107,542.32442997685)
--(axis cs:108,762.381105978692)
--(axis cs:109,936.208027798477)
--(axis cs:110,1243.74226460065)
--(axis cs:111,372.717699848728)
--(axis cs:112,1605.67666628183)
--(axis cs:113,1057.81604113307)
--(axis cs:114,2336.83221947762)
--(axis cs:115,262.234116505124)
--(axis cs:116,641.88918790986)
--(axis cs:117,1389.18988354757)
--(axis cs:118,2544.22616746508)
--(axis cs:119,407.604920756508)
--(axis cs:120,743.532729889355)
--(axis cs:121,792.390648725622)
--(axis cs:122,285.811806758688)
--(axis cs:123,538.711068130519)
--(axis cs:124,493.937294120159)
--(axis cs:125,443.59007636872)
--(axis cs:126,344.441567430994)
--(axis cs:127,1562.01146586541)
--(axis cs:128,1349.92346947635)
--(axis cs:129,277.228611605645)
--(axis cs:130,231.397423067225)
--(axis cs:131,614.39585961267)
--(axis cs:132,367.441845469774)
--(axis cs:133,977.153570296658)
--(axis cs:134,225.290847381894)
--(axis cs:135,139.249863842794)
--(axis cs:136,1041.78005278282)
--(axis cs:137,356.677961005512)
--(axis cs:138,943.898939890623)
--(axis cs:139,1230.66135462918)
--(axis cs:140,1182.98781185204)
--(axis cs:141,517.920483948049)
--(axis cs:142,399.046575879615)
--(axis cs:143,1488.53222119367)
--(axis cs:144,1365.5970868458)
--(axis cs:145,692.686908405874)
--(axis cs:146,447.139058087672)
--(axis cs:147,519.043398042909)
--(axis cs:148,612.986375383349)
--(axis cs:149,566.946608133505)
--(axis cs:150,353.675978507839)
--(axis cs:151,1944.57132496571)
--(axis cs:152,1121.89911449763)
--(axis cs:153,1450.51363142071)
--(axis cs:154,905.138627781552)
--(axis cs:155,688.470289957059)
--(axis cs:156,1188.63790898427)
--(axis cs:157,539.615118673674)
--(axis cs:158,1098.9733473005)
--(axis cs:159,1133.95463170564)
--(axis cs:160,640.712044956675)
--(axis cs:161,834.105059683231)
--(axis cs:162,131.009154372572)
--(axis cs:163,629.935219839419)
--(axis cs:164,907.069409106443)
--(axis cs:165,376.843720582181)
--(axis cs:166,550.644036542572)
--(axis cs:167,1062.54637776096)
--(axis cs:168,123.595118825194)
--(axis cs:169,942.500466498498)
--(axis cs:170,207.127544931644)
--(axis cs:171,752.909298509259)
--(axis cs:172,735.632006171634)
--(axis cs:173,487.385030780127)
--(axis cs:174,172.945434554904)
--(axis cs:175,1095.14464146356)
--(axis cs:176,1406.60503997782)
--(axis cs:177,239.391789048585)
--(axis cs:178,400.060945042497)
--(axis cs:179,598.266017663869)
--(axis cs:180,591.998853410298)
--(axis cs:181,707.337507750843)
--(axis cs:182,255.294807186416)
--(axis cs:183,265.480507378436)
--(axis cs:184,1489.49268018704)
--(axis cs:185,102.390595653965)
--(axis cs:186,1236.46624841843)
--(axis cs:187,296.549266748372)
--(axis cs:188,778.487932550842)
--(axis cs:189,1201.13774919176)
--(axis cs:190,470.498480024298)
--(axis cs:191,1660.53369675156)
--(axis cs:192,1851.53242867287)
--(axis cs:193,1152.67887145384)
--(axis cs:194,85.4115975855941)
--(axis cs:195,973.864128772822)
--(axis cs:196,556.8071656229)
--(axis cs:197,682.578269132496)
--(axis cs:198,288.881795109209)
--(axis cs:199,618.670136319516)
--(axis cs:200,815.179631118591)
--(axis cs:201,474.594930912372)
--(axis cs:202,360.929568588533)
--(axis cs:203,502.799408724597)
--(axis cs:204,697.018910660562)
--(axis cs:205,908.721615401653)
--(axis cs:206,1578.92151486055)
--(axis cs:207,495.731515242366)
--(axis cs:208,1602.43245725899)
--(axis cs:209,638.349024222265)
--(axis cs:210,1523.52429623956)
--(axis cs:211,744.348684531598)
--(axis cs:212,430.464656947866)
--(axis cs:213,1004.10118006587)
--(axis cs:214,2058.98202484219)
--(axis cs:215,604.624635571114)
--(axis cs:216,1469.83954842623)
--(axis cs:217,325.135964059727)
--(axis cs:218,1192.90687849044)
--(axis cs:219,1058.01195491286)
--(axis cs:220,619.985729851388)
--(axis cs:221,503.166084485004)
--(axis cs:222,1168.43824324695)
--(axis cs:223,736.478716352122)
--(axis cs:224,733.2899571276)
--(axis cs:225,448.67492558807)
--(axis cs:226,1218.7097261647)
--(axis cs:227,96.1252652573495)
--(axis cs:228,555.128269076667)
--(axis cs:229,450.716358972113)
--(axis cs:230,1062.46914701998)
--(axis cs:231,1123.18337179713)
--(axis cs:232,808.599878855158)
--(axis cs:233,796.755360807336)
--(axis cs:234,213.864384587453)
--(axis cs:235,453.927019944692)
--(axis cs:236,1199.87787176669)
--(axis cs:237,414.165148786338)
--(axis cs:238,459.225508095298)
--(axis cs:239,1032.2615498265)
--(axis cs:240,822.423417786608)
--(axis cs:241,200.186641522093)
--(axis cs:242,1223.62908789826)
--(axis cs:243,1667.27500040806)
--(axis cs:244,1210.48471205761)
--(axis cs:245,1465.44014082698)
--(axis cs:246,597.549084517324)
--(axis cs:247,320.457059887725)
--(axis cs:248,514.53239618294)
--(axis cs:249,570.332532466679)
--(axis cs:250,625.15146656024)
--(axis cs:251,2419.44479670538)
--(axis cs:252,255.883054233262)
--(axis cs:253,449.309091620183)
--(axis cs:254,1478.4163589565)
--(axis cs:255,472.766824539579)
--(axis cs:256,635.100001162057)
--(axis cs:257,731.283174171428)
--(axis cs:258,745.910776875765)
--(axis cs:259,762.038878269409)
--(axis cs:260,423.931810109517)
--(axis cs:261,731.494099250802)
--(axis cs:262,480.749301218884)
--(axis cs:263,1124.0586767283)
--(axis cs:264,309.804103246547)
--(axis cs:265,1178.22671021462)
--(axis cs:266,660.692918234585)
--(axis cs:267,544.78461623603)
--(axis cs:268,411.092262374327)
--(axis cs:269,176.723036970216)
--(axis cs:270,426.686618837463)
--(axis cs:271,1320.10962919749)
--(axis cs:272,2750.26995491883)
--(axis cs:273,1545.71396583595)
--(axis cs:274,983.204866456502)
--(axis cs:275,1161.22295003279)
--(axis cs:276,759.948517451539)
--(axis cs:277,406.926010932598)
--(axis cs:278,902.156214334468)
--(axis cs:279,455.822369867466)
--(axis cs:280,1968.65433552411)
--(axis cs:281,3059.10104727287)
--(axis cs:282,1460.00646136331)
--(axis cs:283,1675.12456291601)
--(axis cs:284,1502.40727147136)
--(axis cs:285,925.002176965895)
--(axis cs:286,1493.6741938569)
--(axis cs:287,1312.11933353094)
--(axis cs:288,1064.31141746608)
--(axis cs:289,1884.31607609253)
--(axis cs:290,798.43340069442)
--(axis cs:291,43.3410887216246)
--(axis cs:292,941.624194950918)
--(axis cs:293,483.980274811475)
--(axis cs:294,1974.45758260146)
--(axis cs:295,767.482029290607)
--(axis cs:296,3012.59699214739)
--(axis cs:297,626.208000494829)
--(axis cs:298,942.019849656218)
--(axis cs:299,1393.43131745475)
--(axis cs:300,730.365495957717)
--(axis cs:301,956.092165035706)
--(axis cs:302,259.487692737563)
--(axis cs:303,1345.61429786341)
--(axis cs:304,774.598242421359)
--(axis cs:305,600.149922516587)
--(axis cs:305,1877.62006778416)
--(axis cs:305,1877.62006778416)
--(axis cs:304,1601.80359428983)
--(axis cs:303,3205.02163320067)
--(axis cs:302,2522.29628225654)
--(axis cs:301,2753.29904314002)
--(axis cs:300,3242.01135141478)
--(axis cs:299,2368.21867065746)
--(axis cs:298,2393.00992775501)
--(axis cs:297,2300.49505117366)
--(axis cs:296,3221.81766328445)
--(axis cs:295,2882.36246309639)
--(axis cs:294,3016.33098648325)
--(axis cs:293,2717.36496607992)
--(axis cs:292,3087.50874511622)
--(axis cs:291,3134.30653347015)
--(axis cs:290,1405.16650171502)
--(axis cs:289,2937.10710283584)
--(axis cs:288,3122.72245743143)
--(axis cs:287,2633.2378688691)
--(axis cs:286,2926.58679303695)
--(axis cs:285,3244.56614543363)
--(axis cs:284,3197.38286646212)
--(axis cs:283,3034.12119511997)
--(axis cs:282,2845.32801760758)
--(axis cs:281,3325.64789981162)
--(axis cs:280,3206.00666304777)
--(axis cs:279,2811.54629499148)
--(axis cs:278,2701.09834032774)
--(axis cs:277,2437.08459418926)
--(axis cs:276,2891.22461975265)
--(axis cs:275,2724.87972458648)
--(axis cs:274,3351.83163709452)
--(axis cs:273,3052.41270209265)
--(axis cs:272,3114.02186114573)
--(axis cs:271,3107.36833881285)
--(axis cs:270,1053.62828278867)
--(axis cs:269,1583.39813633211)
--(axis cs:268,2459.30156624148)
--(axis cs:267,2630.66264514938)
--(axis cs:266,2461.74977838847)
--(axis cs:265,3072.06022300269)
--(axis cs:264,1725.29968489108)
--(axis cs:263,2716.14166127959)
--(axis cs:262,2396.03272046483)
--(axis cs:261,1962.01589773546)
--(axis cs:260,2623.56361793634)
--(axis cs:259,2704.38080481175)
--(axis cs:258,2685.97783961463)
--(axis cs:257,2661.80771436277)
--(axis cs:256,2875.56738737921)
--(axis cs:255,1975.3834959843)
--(axis cs:254,3050.71424684799)
--(axis cs:253,3264.33164306795)
--(axis cs:252,2457.89149552576)
--(axis cs:251,3155.38597028612)
--(axis cs:250,1329.75377049325)
--(axis cs:249,1731.88819682803)
--(axis cs:248,2456.86089542649)
--(axis cs:247,2689.9947809218)
--(axis cs:246,1031.76569582227)
--(axis cs:245,2850.38467516388)
--(axis cs:244,2894.15968474912)
--(axis cs:243,3139.10854820247)
--(axis cs:242,3095.62401821755)
--(axis cs:241,1461.54225883402)
--(axis cs:240,1863.21938091575)
--(axis cs:239,2620.55444582232)
--(axis cs:238,2961.45178649322)
--(axis cs:237,1634.48634524691)
--(axis cs:236,2992.95728756616)
--(axis cs:235,2610.89518104239)
--(axis cs:234,1996.15984266549)
--(axis cs:233,1323.82800054655)
--(axis cs:232,2357.66863265133)
--(axis cs:231,3005.08444262501)
--(axis cs:230,2569.3626144533)
--(axis cs:229,1488.88074927545)
--(axis cs:228,2577.69512774439)
--(axis cs:227,950.017030010524)
--(axis cs:226,3119.79830521234)
--(axis cs:225,2227.29112262578)
--(axis cs:224,2386.21391988158)
--(axis cs:223,3018.09074362862)
--(axis cs:222,2901.59079637506)
--(axis cs:221,3002.06754631166)
--(axis cs:220,2356.93327192922)
--(axis cs:219,2650.22598220111)
--(axis cs:218,2882.9664209701)
--(axis cs:217,2500.57090185776)
--(axis cs:216,2566.96757341113)
--(axis cs:215,1579.06307971063)
--(axis cs:214,2911.15761975834)
--(axis cs:213,2695.10075197763)
--(axis cs:212,2924.00311317249)
--(axis cs:211,2399.91064656869)
--(axis cs:210,3080.53080093764)
--(axis cs:209,2501.4611246848)
--(axis cs:208,2584.32325218492)
--(axis cs:207,1793.07619984258)
--(axis cs:206,3022.25224871646)
--(axis cs:205,1931.09760758357)
--(axis cs:204,1491.79156944306)
--(axis cs:203,2398.35550420073)
--(axis cs:202,1377.39553530589)
--(axis cs:201,2790.25744484867)
--(axis cs:200,2824.4452123414)
--(axis cs:199,2217.84614270628)
--(axis cs:198,1395.71227922512)
--(axis cs:197,2323.26962452867)
--(axis cs:196,2234.77625023253)
--(axis cs:195,2407.16595546152)
--(axis cs:194,2022.06004268598)
--(axis cs:193,2800.57670321616)
--(axis cs:192,3047.55769948543)
--(axis cs:191,2972.52165775647)
--(axis cs:190,2035.6572774881)
--(axis cs:189,3009.03940996712)
--(axis cs:188,2705.39762415676)
--(axis cs:187,2415.61055055904)
--(axis cs:186,2662.14522321398)
--(axis cs:185,2616.01941263966)
--(axis cs:184,2544.68043933371)
--(axis cs:183,2139.61727636819)
--(axis cs:182,1930.92946258941)
--(axis cs:181,2760.15750675454)
--(axis cs:180,2422.44903713067)
--(axis cs:179,2170.30726907133)
--(axis cs:178,1394.25274084149)
--(axis cs:177,960.095670260324)
--(axis cs:176,2767.60641657908)
--(axis cs:175,2349.23503333149)
--(axis cs:174,993.460975429819)
--(axis cs:173,2355.21342273048)
--(axis cs:172,2779.22316042882)
--(axis cs:171,2088.93923862481)
--(axis cs:170,2079.99369013368)
--(axis cs:169,2765.01256832876)
--(axis cs:168,866.956171217693)
--(axis cs:167,2372.29625723567)
--(axis cs:166,2759.00209815568)
--(axis cs:165,2354.98765620817)
--(axis cs:164,2360.89193452506)
--(axis cs:163,1864.99337752361)
--(axis cs:162,1580.19038317197)
--(axis cs:161,2540.56737207486)
--(axis cs:160,2391.85136022145)
--(axis cs:159,2748.6456524421)
--(axis cs:158,2970.96787701941)
--(axis cs:157,2281.48512103195)
--(axis cs:156,2277.27874218769)
--(axis cs:155,2293.45047918787)
--(axis cs:154,1318.86525590898)
--(axis cs:153,2057.77359732752)
--(axis cs:152,2572.03815802686)
--(axis cs:151,2451.97961955504)
--(axis cs:150,1736.68451380376)
--(axis cs:149,2300.77944049812)
--(axis cs:148,1738.83876068064)
--(axis cs:147,2515.33913303778)
--(axis cs:146,2137.9210855159)
--(axis cs:145,2597.70966178429)
--(axis cs:144,2481.83949261123)
--(axis cs:143,2597.19371602785)
--(axis cs:142,2336.38930436916)
--(axis cs:141,2576.3107078209)
--(axis cs:140,2598.48361141881)
--(axis cs:139,2884.97964434978)
--(axis cs:138,2045.17869376294)
--(axis cs:137,2049.1201637082)
--(axis cs:136,2450.00617948689)
--(axis cs:135,1574.11702745713)
--(axis cs:134,2695.54805365147)
--(axis cs:133,2174.23673078066)
--(axis cs:132,1671.5398119134)
--(axis cs:131,1848.36387313879)
--(axis cs:130,1638.0380476837)
--(axis cs:129,2191.54316021938)
--(axis cs:128,2383.9369943078)
--(axis cs:127,2532.60957475444)
--(axis cs:126,2531.01606165469)
--(axis cs:125,1910.04091042992)
--(axis cs:124,1617.80455918391)
--(axis cs:123,2062.3697077851)
--(axis cs:122,2092.55230600083)
--(axis cs:121,2392.20028310174)
--(axis cs:120,1831.74344646457)
--(axis cs:119,1823.2242886434)
--(axis cs:118,2766.79234331121)
--(axis cs:117,2451.81066384335)
--(axis cs:116,1701.52677120756)
--(axis cs:115,945.087524939258)
--(axis cs:114,2579.99980024285)
--(axis cs:113,2555.03947350378)
--(axis cs:112,2478.30688945579)
--(axis cs:111,1532.72257920654)
--(axis cs:110,2361.99756172368)
--(axis cs:109,2021.70128524793)
--(axis cs:108,2688.12430100704)
--(axis cs:107,2078.1742916656)
--(axis cs:106,1699.54015016029)
--(axis cs:105,2488.41526252071)
--(axis cs:104,2342.25713570353)
--(axis cs:103,2565.52268279927)
--(axis cs:102,2484.30038807495)
--(axis cs:101,1949.69428181311)
--(axis cs:100,2188.09412984992)
--(axis cs:99,2313.82677118768)
--(axis cs:98,1630.85577361337)
--(axis cs:97,1505.75957771925)
--(axis cs:96,2481.01248717548)
--(axis cs:95,1933.40058429655)
--(axis cs:94,2200.07237443305)
--(axis cs:93,2298.52178955954)
--(axis cs:92,2081.89350229184)
--(axis cs:91,2070.23350580093)
--(axis cs:90,638.144204224794)
--(axis cs:89,639.148953970039)
--(axis cs:88,1626.68329994882)
--(axis cs:87,1593.40720417051)
--(axis cs:86,1500.23986518309)
--(axis cs:85,2060.62485475543)
--(axis cs:84,2294.08236630257)
--(axis cs:83,869.444365923732)
--(axis cs:82,2192.48351935504)
--(axis cs:81,1557.35730424671)
--(axis cs:80,2296.50094674108)
--(axis cs:79,1266.22931388318)
--(axis cs:78,1308.07275199043)
--(axis cs:77,1439.48709353399)
--(axis cs:76,1842.37237006216)
--(axis cs:75,1743.27384941663)
--(axis cs:74,1453.19040851239)
--(axis cs:73,2099.46484821715)
--(axis cs:72,2201.91673871664)
--(axis cs:71,1418.96224127592)
--(axis cs:70,1968.98187808507)
--(axis cs:69,1550.98080326676)
--(axis cs:68,1263.8830343013)
--(axis cs:67,1460.50656095485)
--(axis cs:66,2174.24045047981)
--(axis cs:65,2177.34151264755)
--(axis cs:64,1305.53500547284)
--(axis cs:63,1755.03376934271)
--(axis cs:62,2145.54716789299)
--(axis cs:61,1399.49066418953)
--(axis cs:60,2057.12282103657)
--(axis cs:59,659.310938832843)
--(axis cs:58,2191.86951890256)
--(axis cs:57,2185.79043674453)
--(axis cs:56,1409.41170515785)
--(axis cs:55,2062.71684867397)
--(axis cs:54,1492.22368235887)
--(axis cs:53,1569.85156298516)
--(axis cs:52,1952.00169492888)
--(axis cs:51,2145.34134618002)
--(axis cs:50,1650.6373839875)
--(axis cs:49,2208.61725773428)
--(axis cs:48,1607.68328082315)
--(axis cs:47,1929.96771717589)
--(axis cs:46,2332.21724246791)
--(axis cs:45,1697.32647440627)
--(axis cs:44,1649.12769816247)
--(axis cs:43,1914.87725211514)
--(axis cs:42,1440.05517860128)
--(axis cs:41,1305.75065516045)
--(axis cs:40,1959.47543806468)
--(axis cs:39,1470.77138936325)
--(axis cs:38,1150.69873526104)
--(axis cs:37,1156.03897359455)
--(axis cs:36,1908.47585287526)
--(axis cs:35,1589.01374477277)
--(axis cs:34,1252.0392412019)
--(axis cs:33,1309.73586203925)
--(axis cs:32,764.647021391088)
--(axis cs:31,1532.85634001106)
--(axis cs:30,1544.59285620939)
--(axis cs:29,930.755464093652)
--(axis cs:28,212.040196119747)
--(axis cs:27,893.58945493649)
--(axis cs:26,859.690367868429)
--(axis cs:25,1525.70976824499)
--(axis cs:24,1124.06141307539)
--(axis cs:23,1086.86590614753)
--(axis cs:22,240.512876554947)
--(axis cs:21,900.402544497024)
--(axis cs:20,1293.647603606)
--(axis cs:19,563.374082931313)
--(axis cs:18,750.438266581198)
--(axis cs:17,889.705661702959)
--(axis cs:16,1179.20996986162)
--(axis cs:15,971.869746360546)
--(axis cs:14,1096.79891691371)
--(axis cs:13,861.246675034156)
--(axis cs:12,634.553685512295)
--(axis cs:11,1075.43723120104)
--(axis cs:10,2603.85801199377)
--(axis cs:9,2491.3774356144)
--(axis cs:8,2502.78329617232)
--(axis cs:7,2539.2901589185)
--(axis cs:6,2504.18836838798)
--(axis cs:5,2504.33752737382)
--(axis cs:4,2504.01493324726)
--(axis cs:3,2520.48181012826)
--(axis cs:2,2541.86079016522)
--(axis cs:1,2558.43458837701)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,979.623874596439)
--(axis cs:1,890.921027899383)
--(axis cs:2,914.597666489466)
--(axis cs:3,942.900601144862)
--(axis cs:4,950.014278837758)
--(axis cs:5,904.231564565531)
--(axis cs:6,611.010663933133)
--(axis cs:7,318.856998986549)
--(axis cs:8,658.571001416637)
--(axis cs:9,673.314004398619)
--(axis cs:10,641.240282829285)
--(axis cs:11,707.685647133333)
--(axis cs:12,639.917920920285)
--(axis cs:13,641.034742151098)
--(axis cs:14,753.74449828276)
--(axis cs:15,741.385218230129)
--(axis cs:16,689.584297384915)
--(axis cs:17,675.854311666795)
--(axis cs:18,645.566841961077)
--(axis cs:19,610.204058135126)
--(axis cs:20,701.986247907832)
--(axis cs:21,644.355873445884)
--(axis cs:22,625.679314052253)
--(axis cs:23,588.129333428868)
--(axis cs:24,-54.5979430309178)
--(axis cs:25,639.432775419828)
--(axis cs:26,705.629836643926)
--(axis cs:27,748.665655445014)
--(axis cs:28,670.252411815543)
--(axis cs:29,692.475423817359)
--(axis cs:30,687.83279853389)
--(axis cs:31,647.142194617506)
--(axis cs:32,695.133185869853)
--(axis cs:33,704.520672670128)
--(axis cs:34,724.84450001834)
--(axis cs:35,802.858380226886)
--(axis cs:36,773.38242008865)
--(axis cs:37,796.21139008106)
--(axis cs:38,710.616161237086)
--(axis cs:39,805.710557151361)
--(axis cs:40,620.223635169923)
--(axis cs:41,783.499635988336)
--(axis cs:42,832.339309493401)
--(axis cs:43,850.887653053927)
--(axis cs:44,850.905263759729)
--(axis cs:45,833.623983521855)
--(axis cs:46,816.995389970431)
--(axis cs:47,801.770772719352)
--(axis cs:48,839.456823850382)
--(axis cs:49,855.005238612953)
--(axis cs:50,846.227806581242)
--(axis cs:51,850.618250798404)
--(axis cs:52,871.636327355386)
--(axis cs:53,840.454730025793)
--(axis cs:54,806.735663202085)
--(axis cs:55,838.843118282347)
--(axis cs:56,834.739732622132)
--(axis cs:57,860.189660608278)
--(axis cs:58,842.451061025715)
--(axis cs:59,877.857594046774)
--(axis cs:60,888.252494858267)
--(axis cs:61,908.097585268367)
--(axis cs:62,896.568987755761)
--(axis cs:63,883.333511657803)
--(axis cs:64,888.794108683113)
--(axis cs:65,874.445344043547)
--(axis cs:66,881.045587810302)
--(axis cs:67,879.491956831845)
--(axis cs:68,910.270168198239)
--(axis cs:69,905.283633391473)
--(axis cs:70,857.343758456672)
--(axis cs:71,903.193355866491)
--(axis cs:72,873.390513535294)
--(axis cs:73,868.884885640585)
--(axis cs:74,868.380187638842)
--(axis cs:75,887.716746273522)
--(axis cs:76,841.317292257646)
--(axis cs:77,831.569037126709)
--(axis cs:78,833.998267844781)
--(axis cs:79,878.061743226401)
--(axis cs:80,897.444375912411)
--(axis cs:81,876.088594610527)
--(axis cs:82,869.95855276239)
--(axis cs:83,865.684786091531)
--(axis cs:84,878.57132715172)
--(axis cs:85,844.347916220793)
--(axis cs:86,884.040189300221)
--(axis cs:87,884.560215613348)
--(axis cs:88,828.128593013616)
--(axis cs:89,862.098486556588)
--(axis cs:90,805.062473571153)
--(axis cs:91,758.12004938535)
--(axis cs:92,765.26690399756)
--(axis cs:93,834.364114638242)
--(axis cs:94,769.180790302253)
--(axis cs:95,871.589850332109)
--(axis cs:96,827.672350729256)
--(axis cs:97,828.331143002441)
--(axis cs:98,786.299430899754)
--(axis cs:99,837.330465571998)
--(axis cs:100,822.406405403657)
--(axis cs:101,757.907367278021)
--(axis cs:102,878.173998164355)
--(axis cs:103,814.733772218992)
--(axis cs:104,848.60241623867)
--(axis cs:105,828.577513652083)
--(axis cs:106,822.760303459066)
--(axis cs:107,863.120030775853)
--(axis cs:108,749.042995648972)
--(axis cs:109,953.673863629903)
--(axis cs:110,862.008743671459)
--(axis cs:111,851.903141565147)
--(axis cs:112,889.788617237508)
--(axis cs:113,942.948029576195)
--(axis cs:114,888.805933903041)
--(axis cs:115,811.523303906244)
--(axis cs:116,921.864529083168)
--(axis cs:117,1010.07107867747)
--(axis cs:118,998.576551964788)
--(axis cs:119,1066.85963737383)
--(axis cs:120,1058.08254200732)
--(axis cs:121,1179.682195533)
--(axis cs:122,1169.68901739279)
--(axis cs:123,1141.74011916205)
--(axis cs:124,1539.3771703109)
--(axis cs:125,1371.75001325312)
--(axis cs:126,1340.79625322937)
--(axis cs:127,1295.98943611329)
--(axis cs:128,1386.76447307244)
--(axis cs:129,1292.51271741463)
--(axis cs:130,1412.30414580097)
--(axis cs:131,1281.0368100582)
--(axis cs:132,1211.48995401898)
--(axis cs:133,1851.16597907668)
--(axis cs:134,1559.82871754229)
--(axis cs:135,1749.79885920541)
--(axis cs:136,1555.42776010624)
--(axis cs:137,1696.68575252612)
--(axis cs:138,1667.6492668142)
--(axis cs:139,1197.32538770097)
--(axis cs:140,1085.06402463916)
--(axis cs:141,1695.70387419067)
--(axis cs:142,825.832455716596)
--(axis cs:143,1280.01809220394)
--(axis cs:144,923.355417034143)
--(axis cs:145,2128.37102983002)
--(axis cs:146,1311.68388332624)
--(axis cs:147,1892.00457504357)
--(axis cs:148,1385.21842839501)
--(axis cs:149,2643.36269797574)
--(axis cs:150,1538.58663956243)
--(axis cs:151,2430.21125500082)
--(axis cs:152,1736.06553583171)
--(axis cs:153,1838.30723000954)
--(axis cs:154,1346.86810123075)
--(axis cs:155,1540.47468896664)
--(axis cs:156,2805.16790427184)
--(axis cs:157,2184.1090184623)
--(axis cs:158,1543.7236825681)
--(axis cs:159,1781.14617572416)
--(axis cs:160,2139.20691464394)
--(axis cs:161,2340.20328738308)
--(axis cs:162,2069.09433239681)
--(axis cs:163,3178.19486711809)
--(axis cs:164,2113.41873114474)
--(axis cs:165,1589.05452286531)
--(axis cs:166,1825.41541132526)
--(axis cs:167,1768.06140799556)
--(axis cs:168,3299.13406408634)
--(axis cs:169,2990.14934677701)
--(axis cs:170,2024.9575809983)
--(axis cs:171,2349.06144375152)
--(axis cs:172,2958.68897089105)
--(axis cs:173,1910.02013414833)
--(axis cs:174,3211.7478269567)
--(axis cs:175,3423.10622195605)
--(axis cs:176,1957.56968554613)
--(axis cs:177,2072.67975199361)
--(axis cs:178,3501.69534630994)
--(axis cs:179,2634.26919004942)
--(axis cs:180,3615.43442154402)
--(axis cs:181,3002.1492953489)
--(axis cs:182,3439.78146833231)
--(axis cs:183,1325.13715539526)
--(axis cs:184,2395.53253350901)
--(axis cs:185,3744.52503644899)
--(axis cs:186,3749.85176445196)
--(axis cs:187,2127.71945482246)
--(axis cs:188,2266.51732516676)
--(axis cs:189,2348.25338990174)
--(axis cs:190,2982.503097002)
--(axis cs:191,3225.61496249872)
--(axis cs:192,3884.67144661128)
--(axis cs:193,3741.03582957946)
--(axis cs:194,2036.91696404817)
--(axis cs:195,2222.94759231627)
--(axis cs:196,3901.43169058839)
--(axis cs:197,3890.37733755871)
--(axis cs:198,2126.16210929401)
--(axis cs:199,3903.92306690816)
--(axis cs:200,3977.58190706272)
--(axis cs:201,2766.83378961838)
--(axis cs:202,4094.65209600983)
--(axis cs:203,3043.08574771115)
--(axis cs:204,4033.70360492521)
--(axis cs:205,2725.63160376553)
--(axis cs:206,4053.26508764076)
--(axis cs:207,2078.10423482957)
--(axis cs:208,2981.96961843463)
--(axis cs:209,2350.41452888313)
--(axis cs:210,1832.85115434162)
--(axis cs:211,4121.65542647397)
--(axis cs:212,3598.00117694946)
--(axis cs:213,4084.12563674772)
--(axis cs:214,2452.21347282754)
--(axis cs:215,4186.53983405597)
--(axis cs:216,2828.71265882019)
--(axis cs:217,4326.81449052652)
--(axis cs:218,2018.77769552291)
--(axis cs:219,4291.5842727823)
--(axis cs:220,4214.81968121757)
--(axis cs:221,4263.73260932451)
--(axis cs:222,3398.75415569839)
--(axis cs:223,2959.43033056191)
--(axis cs:224,3277.40809534385)
--(axis cs:225,4301.16281403394)
--(axis cs:226,4333.21924265517)
--(axis cs:227,2915.3161195936)
--(axis cs:228,4406.44055534504)
--(axis cs:229,2478.81295807075)
--(axis cs:230,4354.40310611715)
--(axis cs:231,3529.69468969698)
--(axis cs:232,4278.72268609988)
--(axis cs:233,2118.10354714617)
--(axis cs:234,4272.99686697114)
--(axis cs:235,4402.42861601397)
--(axis cs:236,2652.06849880908)
--(axis cs:237,2898.85089667207)
--(axis cs:238,4235.1999499529)
--(axis cs:239,2292.65700542511)
--(axis cs:240,4301.30262806283)
--(axis cs:241,3544.80578835736)
--(axis cs:242,4154.98250036923)
--(axis cs:243,4437.73881204619)
--(axis cs:244,1878.2865186554)
--(axis cs:245,4384.54225892631)
--(axis cs:246,4418.10163309543)
--(axis cs:247,4412.73451611022)
--(axis cs:248,3640.229161025)
--(axis cs:249,2557.40571099424)
--(axis cs:250,4439.77840035592)
--(axis cs:251,4409.16188810899)
--(axis cs:252,3912.90608057549)
--(axis cs:253,4357.1418960805)
--(axis cs:254,4497.59611577926)
--(axis cs:255,4341.02608323175)
--(axis cs:256,4436.52630661206)
--(axis cs:257,1763.82657791245)
--(axis cs:258,4406.58224033533)
--(axis cs:259,4469.92686963336)
--(axis cs:260,4149.8550678023)
--(axis cs:261,4426.31024747175)
--(axis cs:262,4563.22552206339)
--(axis cs:263,4574.77452272988)
--(axis cs:264,3829.53574310085)
--(axis cs:265,4430.45872774939)
--(axis cs:266,4603.06682909888)
--(axis cs:267,1875.79302701067)
--(axis cs:268,2269.91999376225)
--(axis cs:269,4577.58862097219)
--(axis cs:270,4625.59795102832)
--(axis cs:271,4567.15714231393)
--(axis cs:272,4153.52723019045)
--(axis cs:273,4565.10701646733)
--(axis cs:274,4510.82730222126)
--(axis cs:275,3663.11173250829)
--(axis cs:276,4656.55146617556)
--(axis cs:277,4655.22412399502)
--(axis cs:278,4548.91778070883)
--(axis cs:279,4605.86940537686)
--(axis cs:280,4518.15167716096)
--(axis cs:281,4574.45759530073)
--(axis cs:282,2168.95212940912)
--(axis cs:283,4630.471848185)
--(axis cs:284,3372.64509705703)
--(axis cs:285,2682.5467049543)
--(axis cs:286,4662.05302086303)
--(axis cs:287,4637.31033551172)
--(axis cs:288,4608.6840853731)
--(axis cs:289,4627.10721425705)
--(axis cs:290,2684.54338099296)
--(axis cs:291,4659.54899249211)
--(axis cs:292,2471.52390884584)
--(axis cs:293,4601.09360772588)
--(axis cs:294,3192.63159906905)
--(axis cs:295,3310.80298802085)
--(axis cs:296,2628.58697271016)
--(axis cs:297,4721.81170591846)
--(axis cs:298,4313.28409674696)
--(axis cs:299,3534.25919922236)
--(axis cs:300,4732.5876589861)
--(axis cs:301,4852.29467263169)
--(axis cs:302,2473.36335439026)
--(axis cs:303,4766.69206069391)
--(axis cs:304,4824.82783627155)
--(axis cs:305,4834.73805661855)
--(axis cs:305,6073.46488553389)
--(axis cs:305,6073.46488553389)
--(axis cs:304,6137.80369130737)
--(axis cs:303,6148.80454804752)
--(axis cs:302,6049.64185695426)
--(axis cs:301,6091.30468255762)
--(axis cs:300,6094.94655790179)
--(axis cs:299,5962.19458857639)
--(axis cs:298,5818.65494137793)
--(axis cs:297,6112.08481707336)
--(axis cs:296,5920.52274352797)
--(axis cs:295,5897.64084529463)
--(axis cs:294,5983.58539447244)
--(axis cs:293,6115.14261251711)
--(axis cs:292,6007.0852532695)
--(axis cs:291,5998.59797143301)
--(axis cs:290,5931.52252973997)
--(axis cs:289,6069.3307662572)
--(axis cs:288,6055.26016755702)
--(axis cs:287,5945.5460041665)
--(axis cs:286,5984.01488886671)
--(axis cs:285,5815.43988867608)
--(axis cs:284,6114.20589576914)
--(axis cs:283,5843.06041398662)
--(axis cs:282,4460.18455376916)
--(axis cs:281,5949.83248075713)
--(axis cs:280,6037.40117290661)
--(axis cs:279,6094.2018261026)
--(axis cs:278,6027.91702952437)
--(axis cs:277,6019.60857020636)
--(axis cs:276,6005.83961230225)
--(axis cs:275,5928.6395126367)
--(axis cs:274,6009.54764635042)
--(axis cs:273,5942.33033102958)
--(axis cs:272,5297.34382625577)
--(axis cs:271,6006.07343129669)
--(axis cs:270,5930.47966582352)
--(axis cs:269,5752.37433192483)
--(axis cs:268,4696.93538713086)
--(axis cs:267,5057.01303227383)
--(axis cs:266,5941.82901699616)
--(axis cs:265,5825.05204530632)
--(axis cs:264,5847.44816640043)
--(axis cs:263,5814.16738121619)
--(axis cs:262,5855.33007901829)
--(axis cs:261,5231.30753280997)
--(axis cs:260,5905.32633948135)
--(axis cs:259,5794.14379547668)
--(axis cs:258,5848.98262107815)
--(axis cs:257,5595.46748446662)
--(axis cs:256,5762.31934970471)
--(axis cs:255,5767.4156030815)
--(axis cs:254,5676.26902039692)
--(axis cs:253,5881.07407844438)
--(axis cs:252,5928.42261046397)
--(axis cs:251,5809.76387534689)
--(axis cs:250,5732.00093903362)
--(axis cs:249,5027.56318067401)
--(axis cs:248,5775.6546244914)
--(axis cs:247,5917.71217478924)
--(axis cs:246,5672.94903159794)
--(axis cs:245,5786.64875621496)
--(axis cs:244,4925.32404430009)
--(axis cs:243,5730.67749121522)
--(axis cs:242,5651.1120561647)
--(axis cs:241,5519.09181366201)
--(axis cs:240,5716.60345447122)
--(axis cs:239,5731.21236211712)
--(axis cs:238,5720.15937534259)
--(axis cs:237,4957.01375762608)
--(axis cs:236,5658.59639362226)
--(axis cs:235,5781.73428431277)
--(axis cs:234,5700.91987671049)
--(axis cs:233,5378.54848888869)
--(axis cs:232,5673.85554383311)
--(axis cs:231,4778.53460502774)
--(axis cs:230,5498.18936916272)
--(axis cs:229,4562.16636452302)
--(axis cs:228,5663.61034467138)
--(axis cs:227,5572.17319796758)
--(axis cs:226,5753.26932543893)
--(axis cs:225,5745.8730210622)
--(axis cs:224,5464.53216335943)
--(axis cs:223,5386.97604690765)
--(axis cs:222,5434.64607058137)
--(axis cs:221,5712.26862343586)
--(axis cs:220,5497.13624162951)
--(axis cs:219,5508.72453907939)
--(axis cs:218,5493.76381427071)
--(axis cs:217,5523.36773254885)
--(axis cs:216,5406.06199655374)
--(axis cs:215,5491.78649040805)
--(axis cs:214,5235.30884773515)
--(axis cs:213,5558.2939967113)
--(axis cs:212,5437.06559652035)
--(axis cs:211,5332.0577662166)
--(axis cs:210,4609.91391612534)
--(axis cs:209,4590.75666433185)
--(axis cs:208,5323.56337733173)
--(axis cs:207,4336.11464682143)
--(axis cs:206,5447.30807261346)
--(axis cs:205,4571.39666092093)
--(axis cs:204,4604.14170793715)
--(axis cs:203,5383.05335844848)
--(axis cs:202,5303.89537874359)
--(axis cs:201,5210.02806992992)
--(axis cs:200,5319.60766834787)
--(axis cs:199,5364.13297970509)
--(axis cs:198,5304.18671016497)
--(axis cs:197,5176.06711745021)
--(axis cs:196,5356.21948452749)
--(axis cs:195,5239.36181518195)
--(axis cs:194,3831.18572762305)
--(axis cs:193,5143.44312148491)
--(axis cs:192,5319.01824515205)
--(axis cs:191,4946.49286061571)
--(axis cs:190,5056.33703051006)
--(axis cs:189,4242.98158698675)
--(axis cs:188,4942.09671753607)
--(axis cs:187,4928.86542952545)
--(axis cs:186,5064.30279776101)
--(axis cs:185,5174.38402965635)
--(axis cs:184,4863.34731727067)
--(axis cs:183,4924.99902433488)
--(axis cs:182,4064.39012894875)
--(axis cs:181,3869.92933315714)
--(axis cs:180,4990.14337171301)
--(axis cs:179,5037.45412240818)
--(axis cs:178,5043.55368793901)
--(axis cs:177,3725.29460404521)
--(axis cs:176,3615.02967791347)
--(axis cs:175,4941.35490297734)
--(axis cs:174,4848.88006639562)
--(axis cs:173,4259.98760768135)
--(axis cs:172,4790.03702946798)
--(axis cs:171,3869.5850409027)
--(axis cs:170,4699.3123768705)
--(axis cs:169,3828.0135409197)
--(axis cs:168,4147.53760566998)
--(axis cs:167,3694.10393688742)
--(axis cs:166,4026.27569375716)
--(axis cs:165,3232.1405932368)
--(axis cs:164,3979.83701249286)
--(axis cs:163,4740.38752994505)
--(axis cs:162,3275.41235357668)
--(axis cs:161,4492.70356795101)
--(axis cs:160,3200.01636317537)
--(axis cs:159,3083.85961517823)
--(axis cs:158,4356.9990993719)
--(axis cs:157,3999.39360504395)
--(axis cs:156,3515.56370899762)
--(axis cs:155,3472.58009209279)
--(axis cs:154,3213.49737025498)
--(axis cs:153,4041.91412102827)
--(axis cs:152,4194.31445203147)
--(axis cs:151,3172.52839375427)
--(axis cs:150,3969.28261866715)
--(axis cs:149,3727.79644528651)
--(axis cs:148,2976.08399926839)
--(axis cs:147,2978.51367767383)
--(axis cs:146,3711.95586822357)
--(axis cs:145,3654.73354630928)
--(axis cs:144,2293.88132008443)
--(axis cs:143,3206.39420963691)
--(axis cs:142,2873.48019522564)
--(axis cs:141,3367.83866479652)
--(axis cs:140,2381.52025756124)
--(axis cs:139,1934.62390318131)
--(axis cs:138,3490.38840519645)
--(axis cs:137,3645.43431545023)
--(axis cs:136,3280.21244672313)
--(axis cs:135,3186.32144820354)
--(axis cs:134,3229.4817847204)
--(axis cs:133,3079.49469526877)
--(axis cs:132,3026.96551336627)
--(axis cs:131,2292.25495722055)
--(axis cs:130,2672.71261263959)
--(axis cs:129,2381.19283458975)
--(axis cs:128,2847.35611895288)
--(axis cs:127,2334.19512481021)
--(axis cs:126,2421.56483316468)
--(axis cs:125,2134.99453763343)
--(axis cs:124,2274.25748814858)
--(axis cs:123,2198.79505136452)
--(axis cs:122,2066.16455359301)
--(axis cs:121,1852.54128674548)
--(axis cs:120,1484.3910722264)
--(axis cs:119,1678.47075351689)
--(axis cs:118,1578.74901244524)
--(axis cs:117,1372.80452229255)
--(axis cs:116,1331.52681784815)
--(axis cs:115,1050.60654192737)
--(axis cs:114,974.904374339642)
--(axis cs:113,1287.7856515541)
--(axis cs:112,1070.15086431009)
--(axis cs:111,994.667437475771)
--(axis cs:110,1101.13282891591)
--(axis cs:109,1160.97562499698)
--(axis cs:108,964.538955200585)
--(axis cs:107,912.149319062593)
--(axis cs:106,963.263585122242)
--(axis cs:105,965.161921694503)
--(axis cs:104,929.441773303377)
--(axis cs:103,1025.49906931253)
--(axis cs:102,961.216230753059)
--(axis cs:101,1010.64517040313)
--(axis cs:100,923.954979956683)
--(axis cs:99,941.150206066166)
--(axis cs:98,931.834491297513)
--(axis cs:97,1003.1151984483)
--(axis cs:96,1001.3359423585)
--(axis cs:95,930.891795042146)
--(axis cs:94,953.059883761839)
--(axis cs:93,893.428745086088)
--(axis cs:92,916.295544968169)
--(axis cs:91,901.340289909734)
--(axis cs:90,957.519630505101)
--(axis cs:89,873.136085132467)
--(axis cs:88,924.492017347433)
--(axis cs:87,920.102889226804)
--(axis cs:86,934.921758939844)
--(axis cs:85,974.616367742577)
--(axis cs:84,934.449747211585)
--(axis cs:83,933.437958902066)
--(axis cs:82,945.831282963833)
--(axis cs:81,939.258903464214)
--(axis cs:80,936.866482168463)
--(axis cs:79,924.571566698549)
--(axis cs:78,934.728977319835)
--(axis cs:77,930.157981036365)
--(axis cs:76,926.696906310359)
--(axis cs:75,933.630551748547)
--(axis cs:74,929.600962768017)
--(axis cs:73,909.28879217962)
--(axis cs:72,920.093897084653)
--(axis cs:71,925.676635333808)
--(axis cs:70,916.751867355576)
--(axis cs:69,930.478803724414)
--(axis cs:68,944.767664396563)
--(axis cs:67,940.306733132547)
--(axis cs:66,945.584641106346)
--(axis cs:65,935.576085694085)
--(axis cs:64,937.160827020406)
--(axis cs:63,936.972079013741)
--(axis cs:62,945.587213615744)
--(axis cs:61,936.241847491823)
--(axis cs:60,931.85609614247)
--(axis cs:59,934.669329195468)
--(axis cs:58,938.39906867293)
--(axis cs:57,918.372420163426)
--(axis cs:56,915.082601204999)
--(axis cs:55,927.016868531234)
--(axis cs:54,919.570377981011)
--(axis cs:53,917.769482726575)
--(axis cs:52,925.313494453559)
--(axis cs:51,914.023109989578)
--(axis cs:50,911.89954821741)
--(axis cs:49,929.110992448855)
--(axis cs:48,914.400784269389)
--(axis cs:47,893.779338142266)
--(axis cs:46,900.979533692665)
--(axis cs:45,919.570279923534)
--(axis cs:44,923.476711854952)
--(axis cs:43,913.772188437383)
--(axis cs:42,904.321623054845)
--(axis cs:41,881.100054477996)
--(axis cs:40,857.027270088125)
--(axis cs:39,871.467488152697)
--(axis cs:38,852.519770144891)
--(axis cs:37,867.70100896122)
--(axis cs:36,861.588737418955)
--(axis cs:35,832.772824948104)
--(axis cs:34,860.849685205637)
--(axis cs:33,859.653408238044)
--(axis cs:32,777.012143198458)
--(axis cs:31,740.957957811342)
--(axis cs:30,815.105589803342)
--(axis cs:29,829.34125524784)
--(axis cs:28,798.40368307651)
--(axis cs:27,812.697965432432)
--(axis cs:26,806.855899142779)
--(axis cs:25,813.86534405007)
--(axis cs:24,821.988739699601)
--(axis cs:23,737.185058244738)
--(axis cs:22,736.952986155301)
--(axis cs:21,734.367716731907)
--(axis cs:20,801.663778607981)
--(axis cs:19,796.476118832451)
--(axis cs:18,785.869277392274)
--(axis cs:17,784.356028274315)
--(axis cs:16,806.605348988981)
--(axis cs:15,827.543190824956)
--(axis cs:14,818.752069721175)
--(axis cs:13,841.197396258109)
--(axis cs:12,842.401681477424)
--(axis cs:11,868.27720115244)
--(axis cs:10,852.060952968935)
--(axis cs:9,819.630291119372)
--(axis cs:8,770.038595572481)
--(axis cs:7,800.544149082728)
--(axis cs:6,844.655227361766)
--(axis cs:5,983.871641419)
--(axis cs:4,997.314760936533)
--(axis cs:3,981.669804965557)
--(axis cs:2,976.834198053632)
--(axis cs:1,979.623874596439)
--cycle;

\addplot [very thin, black]
table {%
1 933.482698680814
2 843.808873717943
3 676.943545112041
4 573.16072351749
5 414.68788950625
6 653.170027992855
7 604.470566373098
8 736.543304569213
9 749.883052307358
10 621.636885428845
11 712.383783084482
12 757.587937869216
13 798.91247805315
14 614.271761496439
15 749.468878212627
16 746.96521284691
17 745.997875293511
18 772.106472931514
19 743.297612520037
20 815.691087789629
21 703.905226010725
22 833.822409568124
23 706.882837288885
24 760.519750595392
25 633.143128278327
26 751.308461332188
27 642.950272998622
28 824.764635620277
29 801.862031325954
30 672.118493582782
31 781.811167465944
32 824.142368663719
33 808.099059594409
34 802.660601869421
35 831.72588531271
36 801.313135762882
37 830.15025461407
38 692.777132135379
39 849.082868069396
40 787.819852655112
41 825.893884713145
42 708.283243401549
43 795.717643414544
44 842.083227996841
45 630.113146985058
46 642.859151151433
47 758.315392774596
48 757.941684544046
49 806.250546261114
50 862.762041934753
51 811.548534270986
52 737.872901922874
53 646.018363084141
54 812.135827864192
55 746.306791005964
56 815.277277856565
57 693.034005471426
58 769.33073557498
59 844.68901522932
60 857.02861198932
61 565.953316946727
62 904.79823825233
63 813.537891123203
64 859.76580790472
65 831.094909191961
66 796.51348026652
67 672.119941245593
68 866.494642327741
69 756.422389578882
70 913.292581276342
71 853.886370649387
72 854.973208353408
73 862.64798292013
74 685.880416316387
75 769.058476817037
76 690.617665363707
77 897.532448148417
78 922.839421570042
79 745.205086919613
80 914.657191618838
81 961.60913084114
82 901.505725778149
83 837.813256126996
84 907.806860570415
85 947.533191109904
86 847.740870913753
87 653.703158553298
88 982.207752085787
89 920.358518702148
90 803.842986878479
91 918.297603228254
92 1055.97719356803
93 775.830895787888
94 911.639294767939
95 666.700957720592
96 733.05116489688
97 829.640217920751
98 654.917031808462
99 874.544213019238
100 724.193226611649
101 757.217803817449
102 896.413200999527
103 929.479818328363
104 954.793533914638
105 839.359515796145
106 854.315740536486
107 971.906596426694
108 941.534007011964
109 1014.43867854222
110 693.648844766633
111 982.264710655743
112 948.984024544832
113 970.727335819937
114 927.35389853522
115 691.896327108577
116 1078.77204019149
117 985.815649273038
118 963.088452317679
119 807.612496327043
120 1075.20443717523
121 947.013265162547
122 939.299602488494
123 864.676000590119
124 1019.72337910843
125 559.524138424438
126 1059.87147917511
127 640.258418150665
128 942.278988586148
129 694.988480949916
130 1075.83159928386
131 1052.16756806683
132 1054.54773415694
133 703.89458321214
134 833.210330449569
135 927.440042258708
136 1012.13073088992
137 598.750948369513
138 899.173306931564
139 1238.51246313929
140 660.91032046822
141 803.953548410213
142 1001.95904874419
143 812.142637903871
144 825.769011137448
145 851.268774660312
146 596.366545126026
147 865.737206779932
148 986.693763343836
149 498.3421938162
150 1070.07177724667
151 1123.75298800587
152 1088.30906011797
153 843.375411548139
154 505.034366870885
155 979.044990660398
156 888.849164314395
157 1047.22580007117
158 869.850516868577
159 811.575174122608
160 1098.52477518294
161 1354.73472114245
162 945.110647131301
163 1181.41257337025
164 1053.6609953689
165 1286.92303216205
166 1119.09879291874
167 934.924653578316
168 679.958518725338
169 1142.95104085424
170 1332.74264365631
171 1127.9338040972
172 1075.8933978738
173 989.440255589232
174 631.057379613984
175 923.712711032831
176 1270.10293641496
177 846.709642888795
178 1303.09963278969
179 1017.98094881391
180 1323.64685964593
181 881.10270330227
182 792.650031633677
183 890.561854624135
184 1365.60899808958
185 826.894666092058
186 1010.27036343026
187 1382.63883961779
188 811.072652653778
189 997.491523929707
190 1252.70789987746
191 823.025015277302
192 650.610361704315
193 657.806997852709
194 835.433250063096
195 1249.32973750935
196 1229.6741157975
197 779.568651577568
198 668.580418525864
199 858.523051124327
200 1008.68796243053
201 955.477805427452
202 913.102808720426
203 927.923530142371
204 739.260659029444
205 991.892860930766
206 912.217805358946
207 1157.30385104759
208 1218.9906182736
209 1125.37329897273
210 811.519048144055
211 836.992133103842
212 1070.9413120617
213 1156.68494889746
214 791.919010066277
215 1392.32206628362
216 1085.72886365249
217 1192.71535314718
218 924.612860685548
219 1224.86592041947
220 820.588806228176
221 874.246320184805
222 1179.61257483554
223 647.562180299122
224 1044.36049066968
225 927.60184080643
226 985.843505161477
227 814.890338878424
228 1300.4180582851
229 641.776241243992
230 935.659899515638
231 1458.32371401592
232 1143.2155503196
233 1469.57291342055
234 1085.03684814905
235 900.066311005604
236 966.617597511012
237 1985.77732602485
238 1281.83908262972
239 748.624710097303
240 1254.51287425711
241 967.486613762098
242 931.753725566795
243 1810.50679596153
244 1660.19194412272
245 1429.96413303909
246 1384.47356595219
247 1261.39180499852
248 1440.1760534238
249 1475.03280686754
250 1183.9737104751
251 1414.79053616516
252 1544.80499297604
253 1036.2566186847
254 2050.40346057105
255 903.529468117763
256 2057.60663083123
257 1336.04849583872
258 1166.60249626202
259 1858.9353495654
260 2231.08102856981
261 1575.88769113262
262 1497.99105758684
263 1085.84109792219
264 1288.72508944834
265 1556.63246894668
266 1309.80980998881
267 1230.69336633968
268 1617.24441754975
269 1921.57268318066
270 1116.22752030038
271 1126.35670773124
272 1161.0144542947
273 1086.8871027836
274 1439.04059094928
275 1531.8500660774
276 1866.33511548966
277 1752.15044519049
278 1334.8150597169
279 1530.38654804785
280 1614.89934984522
281 1588.77739311375
282 1638.07596516458
283 1355.66325580668
284 1924.00596898964
285 1885.04744558485
286 1790.0632737934
287 1883.51186935542
288 1941.61452052618
289 1828.81910841046
290 1500.75284010812
291 1216.32719433658
292 2017.53837490682
293 2194.9969398003
294 1641.15812813903
295 1474.04130428175
296 2239.85871820728
297 1556.41564824557
298 2118.19169226692
299 1436.9064408674
300 1572.76416836837
301 1847.19686033828
302 1542.68980532874
303 1593.07089833767
304 1512.70791999176
305 2018.74537790505
};
\addplot [very thin, red]
table {%
1 2457.0935178669
2 2483.03398622857
3 2468.39021810953
4 2423.83851743628
5 2417.76391845438
6 2479.66444212579
7 2434.22699903956
8 2434.90997308981
9 2447.58118628597
10 2527.1248923108
11 -314.247349593193
12 -573.095869214451
13 -97.4015526276852
14 80.2740571724937
15 258.73335088276
16 331.027854109344
17 1414.6119270303
18 507.143162076114
19 539.316295388965
20 1678.11697673448
21 1073.53584057941
22 1779.99556565489
23 1621.37263188451
24 1143.27369937046
25 2680.89434870057
26 1762.83059190404
27 514.010401345957
28 468.836242128989
29 1006.114496448
30 1976.87185077001
31 1571.26883948331
32 1977.46915854252
33 1831.5824666162
34 3299.55807300372
35 3700.76844889132
36 2676.36017293991
37 4136.93806671812
38 3481.75704837695
39 4120.36883456158
40 4263.97331767021
41 3319.2268270442
42 4345.40192410932
43 4276.69023487563
44 4355.26747200065
45 4268.35154512546
46 4612.23979579806
47 2823.10886025483
48 2637.98422093707
49 4692.40648758684
50 3239.05603884274
51 2531.95746986157
52 4384.82619751558
53 4622.56540075179
54 4856.24002429979
55 4747.69768650775
56 2714.56244934587
57 1800.29397978527
58 4893.21108676608
59 3546.57026016558
60 3828.99571179919
61 1379.44169840637
62 4377.8488305499
63 930.402677179425
64 4908.44631712004
65 4784.97364864384
66 3877.77082974063
67 4938.52958421783
68 4887.77507403612
69 3412.04899119519
70 4154.47346969096
71 3173.0499308905
72 5283.12506421521
73 2704.97972899814
74 5130.56135869474
75 1505.80961826682
76 3382.223669534
77 5529.67241475441
78 3159.88582228748
79 2798.00315846179
80 3315.33890573885
81 5177.20108514572
82 4393.34492994437
83 3263.25280795337
84 3124.19556986918
85 2924.88985740512
86 4617.74394276503
87 5194.17089986782
88 4743.12718354977
89 1475.30690751331
90 5443.04536604714
91 5175.61858140993
92 5530.07179647488
93 3369.43509527094
94 5360.96868542066
95 3304.43722399252
96 5225.82595703253
97 4101.55706792229
98 5602.35362388359
99 2254.9918928362
100 4163.98323588082
101 5505.38825957894
102 4551.20628270759
103 3440.92428981649
104 5858.55122781864
105 5660.5533333051
106 5802.256528787
107 4951.45966830913
108 5635.5993142722
109 5686.12568240546
110 3970.58244846729
111 4312.52218469769
112 6014.10580249751
113 5485.30969389178
114 5827.99606799631
115 5901.93300399439
116 4076.13317387685
117 3975.06828659329
118 6038.50882187876
119 5569.20050196974
120 5861.95011692918
121 6161.22822893444
122 5909.35274790003
123 5199.13892285695
124 4477.67539498029
125 3257.89383629854
126 6260.33685890896
127 3927.0111260844
128 5981.36104895592
129 5893.32005335394
130 5962.78500391807
131 5716.31946795616
132 6093.95926507158
133 6112.09139432024
134 4998.25543511147
135 6189.38271472893
136 3769.8377556039
137 6413.05114654091
138 6352.78962497369
139 6219.80680136172
140 6308.35301261623
141 6308.37983123766
142 6034.48738216816
143 6344.17142417107
144 6129.75808894096
145 6396.09383819212
146 6350.9729077091
147 6197.57000392068
148 6369.88575604765
149 6209.21576031613
150 6407.95483480685
151 6422.68498298261
152 4954.52631656527
153 6261.46125076571
154 6064.14663780106
155 6490.38740549651
156 6575.87145810721
157 6436.76644287802
158 6543.34235145325
159 6353.21440846808
160 6410.53470334139
161 6334.26529230995
162 6518.09033469281
163 6422.16587506454
164 6664.41022466535
165 6324.43224490084
166 6508.72798499324
167 6394.30622495533
168 6424.59021839043
169 6462.26636140802
170 6363.92114761812
171 6569.90959098832
172 6367.8238666436
173 6631.46927362637
174 6545.64323388917
175 6588.98247660318
176 6290.53938260534
177 6589.36020090906
178 6632.56666334934
179 6657.06247932805
180 6795.74843759059
181 6806.88011492265
182 6580.8916536638
183 6600.6612694965
184 6467.83875051604
185 5334.55682127605
186 6666.32674077814
187 6702.18654336152
188 6636.15334849691
189 6614.75849765405
190 6772.06288786112
191 6693.03558297091
192 6702.1397485404
193 6704.05197508537
194 6661.44225293988
195 6530.8991179736
196 6684.12371735837
197 6435.30625743161
198 6868.11310973878
199 6837.70509658518
200 6670.2119514169
201 6732.22677306909
202 6744.79080511338
203 5833.67357786819
204 6572.85661610296
205 6840.8979840919
206 6758.39157206079
207 6845.79101841597
208 6672.95419695299
209 6660.65217661698
210 6549.11604193622
211 6719.64183775299
212 6705.68956954154
213 6861.40337977138
214 6719.09617239668
215 6753.48497501029
216 6903.88256096886
217 6878.48914375994
218 6802.1439827103
219 6776.74812618054
220 6779.94195334132
221 6902.33180379918
222 6752.31280769345
223 6850.39488273087
224 6862.76983257009
225 6696.6283858596
226 6986.92797918757
227 6819.90506192904
228 6955.30154958257
229 6907.32147625902
230 6915.41036533404
231 6760.76872553956
232 6997.89345236817
233 6891.48316590881
234 6916.80386453945
235 6809.18269935938
236 6753.86516284012
237 6935.96889360198
238 6880.65340837196
239 6867.58279993108
240 6820.23324632315
241 6600.0241019487
242 6756.49498968646
243 6805.32101439705
244 6848.56018096134
245 6907.72900845067
246 6833.16029452552
247 6819.79421885463
248 6977.01144555453
249 6893.31624436135
250 6786.86029467399
251 6878.73958736672
252 6932.61144056658
253 6916.89346162155
254 6932.69626858337
255 6795.53034907752
256 7003.81674761027
257 6839.23003497781
258 6988.30250189657
259 6849.29023705558
260 6966.5771705441
261 6892.84727520348
262 6950.21060059862
263 7013.0048332941
264 6884.58674819121
265 6902.01454619817
266 6844.22995037243
267 6825.82585566258
268 6882.51978183276
269 7001.97922902796
270 7026.03754440944
271 6953.82002397315
272 6961.59055407902
273 6939.05223024415
274 7022.19205590207
275 6914.9262883394
276 6851.77418252927
277 6839.20661970415
278 6944.33048332994
279 6956.3417898673
280 6976.5527222284
281 7014.01332515246
282 6923.05306671166
283 6910.31088050051
284 6932.09157460864
285 6891.87398494663
286 6904.24467948476
287 7052.81594173789
288 7046.93123779814
289 6948.7947121235
290 7017.48083296651
291 6848.80026133887
292 7032.71718476356
293 7024.14593738087
294 6996.02114606451
295 6984.52459467002
296 6895.99771346382
297 6952.99256548149
298 7125.76344827557
299 7156.58756509425
300 6985.60035608824
301 7010.06687166635
302 7008.52667650337
303 7093.98492264008
304 6981.68694225684
305 6987.70161750918
};
\addplot [very thin, darkorange]
table {%
1 2528.48801740773
2 2482.5088849754
3 2453.37932800375
4 2450.14015694004
5 2478.9798972287
6 2473.22599476884
7 2490.04703904891
8 2438.86183979357
9 2457.72366377483
10 2580.81266645356
11 418.694435842877
12 463.233924658508
13 378.342111433113
14 623.969819403951
15 514.93824153555
16 621.526191056295
17 491.172798352727
18 591.615444183088
19 342.577983969815
20 878.68707766935
21 706.489385104975
22 175.153465806304
23 585.314293817724
24 711.026810183724
25 668.488446776809
26 628.113199644979
27 468.261579694542
28 159.567876007518
29 531.544743957478
30 797.527334687145
31 779.82926859837
32 566.584373560801
33 592.012693324951
34 695.316204351551
35 895.730210745063
36 1104.73522887661
37 776.652868309474
38 487.23791838235
39 726.527846010209
40 1378.06716953221
41 541.614208976329
42 825.478220572264
43 1162.80489446309
44 1051.81733528011
45 1190.28831458098
46 1845.87102053613
47 1363.27969579295
48 979.699497985912
49 1707.00455265912
50 858.660526216613
51 1946.69132284353
52 1306.04298001518
53 955.249504198475
54 1236.84832132777
55 1584.70397878722
56 957.766087973705
57 1346.57457312442
58 1470.27068152017
59 390.186466246531
60 1535.96791423127
61 627.934329820547
62 1220.25546810121
63 1143.89180636479
64 826.697067461691
65 1240.41238942992
66 1468.93791631674
67 809.783044401375
68 950.277522697238
69 1381.8991577387
70 1783.40736354276
71 1019.41081803795
72 1532.45694596135
73 1195.021055208
74 709.93206774239
75 903.599452315131
76 1159.36915208148
77 1125.78232916146
78 964.657704580559
79 899.76436793895
80 1714.28295810945
81 849.221856889429
82 1495.03082276271
83 505.505585487939
84 1575.56760255726
85 1368.97348589588
86 1073.75418605046
87 977.412751377104
88 1269.69865865354
89 326.618025597767
90 393.972965744773
91 1155.37913075668
92 1675.23336083743
93 1516.89046695683
94 1465.04749703296
95 1208.48848403293
96 1693.98744398058
97 977.158363570312
98 1153.6257624939
99 1586.54071078318
100 1323.09336599123
101 1276.25582230162
102 2001.67672326826
103 2113.45636294427
104 1599.72443750759
105 2018.10706403195
106 643.630304462002
107 1212.93554753935
108 1920.03030376602
109 1425.02810929486
110 1831.36340520607
111 943.212964553182
112 2119.03723123396
113 1806.42775731843
114 2464.80404417865
115 573.335955456262
116 1163.80220491526
117 1991.94632270888
118 2655.50925538814
119 1078.5972275031
120 1287.63808817696
121 1696.26019358461
122 1032.1585819668
123 1258.26369034793
124 981.435864424148
125 1198.42018033871
126 1437.72881454284
127 2181.32512677932
128 1966.02087365747
129 1026.4345042754
130 822.874147521491
131 1153.06617607251
132 1043.24941156061
133 1485.94151501363
134 1460.41945051668
135 684.927940482982
136 1745.89311613486
137 1074.3387663611
138 1492.42721934658
139 2221.92326981784
140 1936.58496184755
141 1665.24816439037
142 1367.71794012439
143 2151.21821362339
144 1911.56544183589
145 1645.19828509508
146 1292.53007180179
147 1517.19126554034
148 1090.70583320021
149 1323.19664667928
150 1041.80393746274
151 2205.94906221086
152 1846.96863626225
153 1792.46669747051
154 1085.13874736886
155 1473.36810631693
156 1757.65314982786
157 1552.20163230103
158 2085.64181055675
159 1911.21142293219
160 1433.01242963494
161 1720.59427907899
162 765.573166276151
163 1247.46429868152
164 1508.38244157124
165 1234.78352427875
166 1625.30294103901
167 1808.04268801903
168 483.758345717763
169 2114.81669549474
170 1219.16650954644
171 1529.16985904455
172 1876.67723797789
173 1216.42670407226
174 537.310997979738
175 1626.25926058442
176 2292.6088204922
177 599.743729654454
178 846.674344490162
179 1440.17086700054
180 1366.91981031787
181 1918.21955475527
182 923.088131802852
183 1071.82960664907
184 1988.10368079144
185 1347.22950167776
186 1948.24558089385
187 1183.25926540795
188 1743.53665249714
189 2368.5363485352
190 1221.23711134411
191 2316.30395722009
192 2618.2323931329
193 2040.49751201979
194 894.022483659236
195 1636.89264930388
196 1395.79170792771
197 1547.36591239958
198 926.065784634192
199 1561.41018112539
200 2139.7988960671
201 1632.42618788052
202 1020.27924647691
203 1302.49558104725
204 1094.40524005181
205 1355.99825566916
206 2300.58688178851
207 1215.51427847828
208 2054.6003739234
209 1437.65768849009
210 2486.46563816463
211 1345.09121312249
212 1677.23388506018
213 2075.81366700883
214 2485.06982230026
215 964.338814190912
216 1936.66458713551
217 1412.85343295875
218 2121.33037903853
219 1896.8968535809
220 1240.54184566507
221 1752.61681539833
222 2294.40515471686
223 1934.38347351348
224 1571.31978200601
225 1159.54417427845
226 2206.48903062222
227 523.071147633937
228 1513.50510482559
229 969.798554123779
230 1815.91588073664
231 2052.02860387547
232 1452.47434684595
233 1060.29168067694
234 875.710911655687
235 1485.60209490474
236 2115.64594706432
237 936.694954468949
238 1710.33864729426
239 1603.34209913727
240 1269.52622647432
241 747.048124092132
242 2159.62655305791
243 2625.23790159707
244 2052.32219840337
245 2157.91240799543
246 856.680910440847
247 1400.07191346883
248 1485.69664580472
249 1151.11036464735
250 991.08959479155
251 2824.09575949019
252 1411.86037607579
253 1856.82036734406
254 2264.56530290225
255 1328.42125816406
256 1735.57448161505
257 1721.1438305546
258 1740.51136661493
259 1733.20984154058
260 1392.1473925151
261 1246.18235316348
262 1314.87465058971
263 1824.41413491389
264 1000.68901866423
265 2125.14346660865
266 1374.28074106943
267 1691.99874355794
268 1392.582457996
269 761.35235172475
270 740.340457564348
271 2415.13064113564
272 2936.65302090053
273 2299.0633339643
274 2482.78625111971
275 1894.8472565711
276 1825.58656860209
277 1389.61483228058
278 1925.74724385529
279 1633.68433242948
280 2644.50957933298
281 3201.50000011573
282 1969.12992931663
283 2419.09366435257
284 2596.43660873238
285 2084.78416119976
286 2421.67002961526
287 1942.69951824668
288 2093.51693744875
289 2318.152200315
290 1164.16204990901
291 1588.82381109588
292 1809.38307644104
293 1600.6726204457
294 2495.39428454235
295 1824.9222461935
296 3117.20732771592
297 1428.57350909988
298 1635.80368376887
299 1753.75814107431
300 1865.23014442776
301 1979.45899436746
302 1083.11782604388
303 2183.87176448389
304 1126.07119981622
305 1389.49056425981
};
\addplot [very thin, blue]
table {%
1 943.367347669488
2 949.121125039303
3 962.285203055209
4 973.325376719547
5 948.951339796443
6 748.177673698983
7 621.073207090762
8 710.117822313547
9 755.66744165235
10 765.161260072231
11 796.687911174032
12 763.9448388843
13 758.835693948184
14 786.073233853332
15 789.21481720403
16 748.094823186948
17 730.190860368607
18 720.837419489018
19 705.447255888731
20 740.699797503171
21 687.166676496376
22 681.316150103777
23 669.201262377411
24 497.826581503482
25 739.247351235577
26 749.839533492696
27 779.737209359186
28 740.295588113331
29 759.417957035589
30 759.816325675458
31 689.796243109108
32 738.133036177701
33 796.110172921494
34 796.8096310294
35 816.007359643368
36 816.038047103931
37 831.95619952114
38 781.080383019028
39 839.243384307656
40 772.350468299988
41 832.299845233166
42 869.404153191664
43 882.329920745655
44 889.649096003972
45 876.597131722695
46 862.107681002405
47 851.177757383487
48 876.944210699532
49 894.0488449511
50 879.185728423363
51 883.047451909629
52 896.904696497217
53 882.043804302558
54 871.712309101518
55 887.985081862973
56 878.915167960035
57 893.304932647953
58 899.322673238635
59 907.780530988294
60 907.738366597666
61 922.5466399741
62 922.371870212155
63 911.950093600305
64 915.114586082072
65 905.153574020936
66 913.952165351305
67 910.980916962806
68 928.695667321181
69 918.076929085316
70 887.270131600019
71 913.041866714903
72 896.463746867934
73 888.845274849439
74 898.990575203429
75 910.673649011035
76 881.83102610273
77 884.805665603079
78 884.361491067315
79 906.194966413217
80 917.572661521439
81 906.087196283328
82 905.230070935556
83 906.012127687041
84 905.568548314696
85 905.799314454684
86 903.743638639545
87 902.08855040531
88 884.192467662483
89 868.070570601778
90 871.301452174029
91 829.145553968892
92 845.289723461002
93 858.587610249456
94 861.120337032046
95 901.249581381325
96 902.344943075715
97 900.157913393059
98 861.980633026042
99 893.473677660577
100 880.084645468744
101 869.143101381915
102 920.386892865471
103 908.565483913702
104 885.294347480242
105 900.468053499913
106 888.324611478934
107 889.940227352413
108 856.790975424779
109 1065.46063661005
110 986.02705708933
111 927.489148702768
112 978.397599110233
113 1105.49351318036
114 929.836200093134
115 936.878498412146
116 1101.20866885254
117 1191.43780048501
118 1288.66278220502
119 1372.66519544536
120 1277.86192428131
121 1517.75465993244
122 1596.0954899832
123 1658.97239057182
124 1906.81732922974
125 1771.75001647126
126 1852.8888880488
127 1869.1118739001
128 2061.01883115859
129 1830.30895407064
130 1961.39422032003
131 1802.52140749967
132 1975.56404467368
133 2387.02055337727
134 2250.93734098959
135 2353.34333290094
136 2306.7173688599
137 2674.69349703497
138 2475.1925332715
139 1567.03380147989
140 1805.32758254126
141 2459.67754549208
142 1920.78196840593
143 2196.3250791948
144 1572.17213078242
145 2802.60106083782
146 2498.15825697319
147 2424.4447595158
148 2219.16811566901
149 3166.82266518135
150 2778.49616786486
151 2788.86905335653
152 2855.50953607844
153 2920.46044155446
154 2342.75961724373
155 2464.3552031963
156 3160.34671408573
157 3053.93884372676
158 2986.49364060957
159 2432.50289545119
160 2631.75620878886
161 3288.66980563285
162 2726.49684561025
163 3868.59898471619
164 3196.21516381207
165 2408.17763752157
166 3082.18915590425
167 2920.45356324657
168 3701.77672646533
169 3386.1804915506
170 3404.90338709453
171 3109.32324232711
172 3772.63413639489
173 3200.99127832837
174 3880.23003864217
175 4016.30162498342
176 2837.25893881562
177 3111.09534738891
178 4157.25482660599
179 3743.46236495015
180 4211.11059421297
181 3411.46084701387
182 3752.08579864053
183 3003.20352214719
184 3636.42141741504
185 4332.52663209352
186 4306.26055867071
187 3533.03141192987
188 3757.30840368433
189 3469.99897066968
190 3957.16724660339
191 4055.64656987667
192 4491.69358052006
193 4289.87750274168
194 2887.33409648142
195 3898.51098217914
196 4531.92763216384
197 4456.83666891674
198 3854.55266535672
199 4482.08925284184
200 4552.29061023408
201 4028.05107628131
202 4634.40567810728
203 4205.18434073541
204 4316.01563140088
205 3803.45271429193
206 4683.85485965815
207 3333.20958337312
208 4154.28869553476
209 3475.76566967996
210 3555.70429793061
211 4649.81620276968
212 4419.69578945139
213 4711.29181387153
214 3808.20179145698
215 4808.4920995954
216 4209.70618478453
217 4843.43529382157
218 3918.66716426587
219 4833.41048250293
220 4781.43662224286
221 4921.63937338429
222 4381.7190286846
223 4228.37052851919
224 4408.76494287163
225 4976.73979497322
226 4970.89583249821
227 4433.99521106938
228 4970.82035236367
229 3625.05123719513
230 4902.15260907117
231 4209.81611394432
232 4947.49806500699
233 3983.33182451806
234 4929.80995760022
235 5074.95673634791
236 4282.11844797211
237 4070.92077057686
238 5030.1484478187
239 4227.0115933377
240 5003.4226506826
241 4564.42868518337
242 4824.48375953574
243 5076.95549413824
244 3661.49702749857
245 5044.34618634754
246 5045.57952001113
247 5114.90349585221
248 4687.1737126925
249 4040.48581630145
250 5067.3167872179
251 5079.57631592754
252 4837.75384723001
253 5080.18476320645
254 5086.09401394282
255 5068.72079074171
256 5074.23403132252
257 3990.40191502643
258 5094.18515906777
259 5102.44365913917
260 5018.51129690505
261 4803.1903611092
262 5156.86363505758
263 5134.52830667383
264 4860.69362650825
265 5139.89856518261
266 5248.81345525836
267 3492.92579718506
268 3571.76106196875
269 5135.68406778944
270 5272.31113965908
271 5228.39358175601
272 4725.43552822311
273 5252.22511029181
274 5174.54296690664
275 4812.49909912883
276 5276.49952918739
277 5299.99857550253
278 5248.51256244199
279 5317.71538924617
280 5253.30659709243
281 5214.20670434359
282 3413.77522367289
283 5205.33380304698
284 4699.43575718503
285 4435.0440517239
286 5306.67123034501
287 5303.21283186882
288 5330.46422923218
289 5299.34582519372
290 4598.80071881539
291 5296.29811730829
292 4458.12912120117
293 5311.8831311382
294 4703.45330081215
295 4809.86569340085
296 4554.35841124454
297 5414.2837275013
298 5065.96951906244
299 4915.83786332112
300 5344.07897984749
301 5440.22073310162
302 4606.58069836755
303 5461.15491063575
304 5435.54997156071
305 5428.49868471234
};
\addplot [semithick, black, dashed]
table {%
1 2481
305 2481
};
\end{axis}

\end{tikzpicture}


==> figures/mujoco_exp/hopper_baselines_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
% width=3cm,
width=0.45\columnwidth,
% legend entries = {SAC, MBRPO, RSAC, MBPO, Baseline policy},
% legend columns=1,
% legend style={
%   at={(0, 0)},
%   anchor=north west,
%   draw=none,
% },
tick align=outside,
tick pos=left,
title={Hopper-v3},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-5.45, xmax=136.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-180.01960598532, ymax=3867.35580539536,
ytick style={color=black},
yticklabels={0,1k, 2k, 3k},
ytick={0,1000,2000,3000},
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:1,73.0332181461686)
--(axis cs:1,60.0776355050146)
--(axis cs:2,41.2293085243688)
--(axis cs:3,39.5084803153492)
--(axis cs:4,68.4181631973298)
--(axis cs:5,89.0432707924041)
--(axis cs:6,148.103355244942)
--(axis cs:7,206.422275970566)
--(axis cs:8,192.894016081088)
--(axis cs:9,188.328348848462)
--(axis cs:10,187.536586864341)
--(axis cs:11,206.984840682039)
--(axis cs:12,117.657908966231)
--(axis cs:13,213.416592742119)
--(axis cs:14,234.504673512476)
--(axis cs:15,300.590926901769)
--(axis cs:16,298.415083735068)
--(axis cs:17,173.820837105829)
--(axis cs:18,234.815509441997)
--(axis cs:19,300.430573533217)
--(axis cs:20,153.951573133548)
--(axis cs:21,168.012762972138)
--(axis cs:22,291.745370789957)
--(axis cs:23,289.454591849673)
--(axis cs:24,257.245890560441)
--(axis cs:25,244.348390548365)
--(axis cs:26,261.097936927882)
--(axis cs:27,296.902186847622)
--(axis cs:28,241.82019227523)
--(axis cs:29,294.294846581041)
--(axis cs:30,306.45473064217)
--(axis cs:31,317.633242911009)
--(axis cs:32,304.083866813892)
--(axis cs:33,316.924476433815)
--(axis cs:34,319.421628500605)
--(axis cs:35,246.246212056734)
--(axis cs:36,332.469750725791)
--(axis cs:37,266.297066144823)
--(axis cs:38,298.486921291769)
--(axis cs:39,341.808875173879)
--(axis cs:40,316.067688658004)
--(axis cs:41,310.750811647533)
--(axis cs:42,338.39675865391)
--(axis cs:43,343.357584573781)
--(axis cs:44,341.60889627864)
--(axis cs:45,158.83787586407)
--(axis cs:46,321.309285638235)
--(axis cs:47,328.313293621103)
--(axis cs:48,366.318362966185)
--(axis cs:49,417.429416249721)
--(axis cs:50,381.832587618674)
--(axis cs:51,393.820985338829)
--(axis cs:52,285.636388902808)
--(axis cs:53,270.039937980761)
--(axis cs:54,396.314990280694)
--(axis cs:55,392.837893679692)
--(axis cs:56,452.053765493765)
--(axis cs:57,485.500148479111)
--(axis cs:58,450.855257621186)
--(axis cs:59,498.993357164247)
--(axis cs:60,430.351082900306)
--(axis cs:61,491.784958708884)
--(axis cs:62,423.584354713566)
--(axis cs:63,316.074759120649)
--(axis cs:64,467.751263275443)
--(axis cs:65,602.810130227197)
--(axis cs:66,529.976745017613)
--(axis cs:67,363.979408085163)
--(axis cs:68,609.536016089074)
--(axis cs:69,605.554341964699)
--(axis cs:70,344.848226288018)
--(axis cs:71,392.19904016547)
--(axis cs:72,452.522659936883)
--(axis cs:73,549.647933200593)
--(axis cs:74,540.042562084727)
--(axis cs:75,504.143557569161)
--(axis cs:76,579.025887156404)
--(axis cs:77,603.825556929652)
--(axis cs:78,634.314052202513)
--(axis cs:79,508.670320299858)
--(axis cs:80,565.652631899814)
--(axis cs:81,509.758221525954)
--(axis cs:82,625.385300602148)
--(axis cs:83,529.039064454445)
--(axis cs:84,733.260510792288)
--(axis cs:85,656.231407321826)
--(axis cs:86,566.566553391673)
--(axis cs:87,671.13781339744)
--(axis cs:88,581.007005237957)
--(axis cs:89,712.559512270157)
--(axis cs:90,671.885174327159)
--(axis cs:91,631.983718348798)
--(axis cs:92,727.297544245536)
--(axis cs:93,751.756656727981)
--(axis cs:94,839.271934593736)
--(axis cs:95,492.07339502896)
--(axis cs:96,459.833488680037)
--(axis cs:97,406.365854670077)
--(axis cs:98,539.943117427329)
--(axis cs:99,966.264397881214)
--(axis cs:100,402.667496952947)
--(axis cs:101,890.575416983429)
--(axis cs:102,662.395614295441)
--(axis cs:103,426.960108530441)
--(axis cs:104,653.772335532665)
--(axis cs:105,763.912277171239)
--(axis cs:106,475.824626730823)
--(axis cs:107,1062.19145038992)
--(axis cs:108,678.929641916857)
--(axis cs:109,632.479763205605)
--(axis cs:110,467.964702259549)
--(axis cs:111,422.926233883964)
--(axis cs:112,698.324531189684)
--(axis cs:113,670.910517457957)
--(axis cs:114,448.38215413209)
--(axis cs:115,826.804453261549)
--(axis cs:116,683.416762605432)
--(axis cs:117,437.225216161935)
--(axis cs:118,773.998475603968)
--(axis cs:119,841.718932148564)
--(axis cs:120,788.331105430687)
--(axis cs:121,754.537825707073)
--(axis cs:122,475.922456487455)
--(axis cs:123,1026.82273139085)
--(axis cs:124,744.454528764733)
--(axis cs:125,751.755311180837)
--(axis cs:126,532.646450609067)
--(axis cs:127,972.355853133828)
--(axis cs:128,770.87344604365)
--(axis cs:129,643.842641472881)
--(axis cs:130,467.885730142512)
--(axis cs:130,1184.55942550635)
--(axis cs:130,1184.55942550635)
--(axis cs:129,2318.18251773328)
--(axis cs:128,2538.51918274419)
--(axis cs:127,2457.04894435842)
--(axis cs:126,2405.39178796539)
--(axis cs:125,2770.07573705511)
--(axis cs:124,1679.34342541948)
--(axis cs:123,3147.26128292821)
--(axis cs:122,1984.39444082013)
--(axis cs:121,2219.36398411746)
--(axis cs:120,1632.95324181667)
--(axis cs:119,2431.93499784126)
--(axis cs:118,2554.54955585242)
--(axis cs:117,854.249648707937)
--(axis cs:116,2042.89872120353)
--(axis cs:115,2457.8889466373)
--(axis cs:114,2530.75985302498)
--(axis cs:113,2406.03276024519)
--(axis cs:112,1410.2976876741)
--(axis cs:111,2030.62096216269)
--(axis cs:110,2308.65383668732)
--(axis cs:109,2243.96088285904)
--(axis cs:108,1672.36376292693)
--(axis cs:107,2624.36349587308)
--(axis cs:106,2684.07356873752)
--(axis cs:105,2512.39309128729)
--(axis cs:104,1565.38021118166)
--(axis cs:103,2279.03189569366)
--(axis cs:102,2400.63230918387)
--(axis cs:101,2852.47226637911)
--(axis cs:100,1069.36530879083)
--(axis cs:99,2617.93534228479)
--(axis cs:98,2172.89166552093)
--(axis cs:97,2357.28688077775)
--(axis cs:96,1172.74681371621)
--(axis cs:95,2282.94032877448)
--(axis cs:94,2919.62387512209)
--(axis cs:93,2847.58871246395)
--(axis cs:92,2845.26644178281)
--(axis cs:91,2679.64603749055)
--(axis cs:90,2792.16247685918)
--(axis cs:89,2658.04601883914)
--(axis cs:88,2266.30520608955)
--(axis cs:87,2248.66098223896)
--(axis cs:86,2253.11535307144)
--(axis cs:85,2396.0465497707)
--(axis cs:84,2600.19254148119)
--(axis cs:83,2145.28521222571)
--(axis cs:82,2459.65980812752)
--(axis cs:81,2022.08528229619)
--(axis cs:80,2062.85372247741)
--(axis cs:79,2372.37047117327)
--(axis cs:78,2636.06352638395)
--(axis cs:77,2087.30997345454)
--(axis cs:76,2337.30980147157)
--(axis cs:75,2057.58931972151)
--(axis cs:74,1992.6301378066)
--(axis cs:73,2259.69878654006)
--(axis cs:72,2206.68256067943)
--(axis cs:71,2255.42702716668)
--(axis cs:70,1511.13273022937)
--(axis cs:69,1421.41385951226)
--(axis cs:68,2316.96596853763)
--(axis cs:67,1256.09213156933)
--(axis cs:66,2098.92502873664)
--(axis cs:65,1126.02496986043)
--(axis cs:64,2074.57832908167)
--(axis cs:63,1975.56571678597)
--(axis cs:62,1884.17549770033)
--(axis cs:61,859.111030787739)
--(axis cs:60,2002.82348277796)
--(axis cs:59,1923.16150228121)
--(axis cs:58,1900.27753398117)
--(axis cs:57,1947.78369937109)
--(axis cs:56,828.489971782725)
--(axis cs:55,792.680681351075)
--(axis cs:54,804.884733134057)
--(axis cs:53,1746.32795114681)
--(axis cs:52,1067.56522584397)
--(axis cs:51,981.126103152083)
--(axis cs:50,672.138965913754)
--(axis cs:49,685.449831640334)
--(axis cs:48,720.469518043104)
--(axis cs:47,1757.6330558768)
--(axis cs:46,467.019955096004)
--(axis cs:45,314.199755701812)
--(axis cs:44,1907.14482961183)
--(axis cs:43,757.498077232371)
--(axis cs:42,557.450050806675)
--(axis cs:41,573.868718636816)
--(axis cs:40,588.637825620282)
--(axis cs:39,550.352270716631)
--(axis cs:38,787.026645865702)
--(axis cs:37,506.849778142828)
--(axis cs:36,638.423019235852)
--(axis cs:35,605.061570587104)
--(axis cs:34,536.957176216175)
--(axis cs:33,501.415105719132)
--(axis cs:32,411.063992604921)
--(axis cs:31,418.930870646363)
--(axis cs:30,344.916444683288)
--(axis cs:29,312.284813785895)
--(axis cs:28,524.170901746001)
--(axis cs:27,419.150181555396)
--(axis cs:26,318.828425193819)
--(axis cs:25,336.887841572381)
--(axis cs:24,421.340099325171)
--(axis cs:23,785.861455915492)
--(axis cs:22,941.623643353226)
--(axis cs:21,383.073347814502)
--(axis cs:20,362.670108629874)
--(axis cs:19,344.273860310362)
--(axis cs:18,383.833393646102)
--(axis cs:17,742.949056130129)
--(axis cs:16,735.245799035399)
--(axis cs:15,920.385988579208)
--(axis cs:14,326.775603786761)
--(axis cs:13,281.224093216839)
--(axis cs:12,321.911496372091)
--(axis cs:11,758.343403265075)
--(axis cs:10,1101.96888532532)
--(axis cs:9,1197.17972040366)
--(axis cs:8,857.721416234285)
--(axis cs:7,358.904700162374)
--(axis cs:6,214.26326046204)
--(axis cs:5,197.811418696204)
--(axis cs:4,183.076663018015)
--(axis cs:3,126.081729147277)
--(axis cs:2,46.1039469776802)
--(axis cs:1,73.0332181461686)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,1563.8126597879)
--(axis cs:1,1313.33066635154)
--(axis cs:2,1310.13988780633)
--(axis cs:3,1324.86796525802)
--(axis cs:4,1551.8775093759)
--(axis cs:5,1359.50618270961)
--(axis cs:6,1334.95481458756)
--(axis cs:7,1331.91861600479)
--(axis cs:8,1297.09373348182)
--(axis cs:9,1331.37171109324)
--(axis cs:10,1331.84651350103)
--(axis cs:11,198.09517286341)
--(axis cs:12,301.483659749387)
--(axis cs:13,351.427130028349)
--(axis cs:14,762.408979829096)
--(axis cs:15,467.365176217054)
--(axis cs:16,859.759416560595)
--(axis cs:17,499.5677704157)
--(axis cs:18,813.772577905139)
--(axis cs:19,495.780862606055)
--(axis cs:20,663.717267824121)
--(axis cs:21,1046.54767159234)
--(axis cs:22,1245.62999250067)
--(axis cs:23,2066.21934433563)
--(axis cs:24,1788.54051583319)
--(axis cs:25,1011.27682039772)
--(axis cs:26,1533.81344301436)
--(axis cs:27,735.94879756479)
--(axis cs:28,1545.12833056731)
--(axis cs:29,1506.63798450769)
--(axis cs:30,1721.62202835841)
--(axis cs:31,1050.15610540154)
--(axis cs:32,1568.23866828282)
--(axis cs:33,1995.63207957745)
--(axis cs:34,2148.75853303879)
--(axis cs:35,2215.40913138341)
--(axis cs:36,3393.91032983796)
--(axis cs:37,1787.67747947664)
--(axis cs:38,2343.31531650045)
--(axis cs:39,1764.47934409966)
--(axis cs:40,2079.71522520648)
--(axis cs:41,2087.76141952517)
--(axis cs:42,2926.4939857502)
--(axis cs:43,2138.09520747861)
--(axis cs:44,2327.70820811323)
--(axis cs:45,3494.37972730707)
--(axis cs:46,2172.29626434929)
--(axis cs:47,1928.26752280237)
--(axis cs:48,3453.23148279108)
--(axis cs:49,3498.2034465283)
--(axis cs:50,2400.9856570646)
--(axis cs:51,3507.08168665806)
--(axis cs:52,3492.21639032068)
--(axis cs:53,3426.27544669124)
--(axis cs:54,3478.39408844961)
--(axis cs:55,3471.3564373652)
--(axis cs:56,3496.76533876959)
--(axis cs:57,2047.28599567847)
--(axis cs:58,3519.66004920764)
--(axis cs:59,3507.13527366605)
--(axis cs:60,3518.93401969649)
--(axis cs:61,3520.37629024158)
--(axis cs:62,3491.90519935765)
--(axis cs:63,3480.75277863874)
--(axis cs:64,3477.90248058116)
--(axis cs:65,3397.40824267582)
--(axis cs:66,2637.46878952859)
--(axis cs:67,3084.52531141539)
--(axis cs:68,3488.82461131225)
--(axis cs:69,3523.63250050943)
--(axis cs:70,2410.26921702718)
--(axis cs:71,3145.99117125845)
--(axis cs:72,3371.66409931046)
--(axis cs:73,3430.33531856913)
--(axis cs:74,3498.50966557911)
--(axis cs:75,3490.06311367173)
--(axis cs:76,2784.5476843687)
--(axis cs:77,3166.04168714671)
--(axis cs:78,3067.38893614087)
--(axis cs:79,3547.87611339835)
--(axis cs:80,3479.27962924639)
--(axis cs:81,3495.20531620616)
--(axis cs:82,2636.13519233573)
--(axis cs:83,3526.15987724081)
--(axis cs:84,3502.37922066073)
--(axis cs:85,2788.27820446032)
--(axis cs:86,3492.04937245738)
--(axis cs:87,3528.09288298187)
--(axis cs:88,3445.76003719275)
--(axis cs:89,2639.93131008081)
--(axis cs:90,3519.52241618216)
--(axis cs:91,3179.22745930075)
--(axis cs:92,3512.07769766698)
--(axis cs:93,2854.20635138398)
--(axis cs:94,3028.26022188963)
--(axis cs:95,3498.60217679707)
--(axis cs:96,3388.18270205229)
--(axis cs:97,3547.88995800063)
--(axis cs:98,3520.09614681107)
--(axis cs:99,3556.74674494955)
--(axis cs:100,3012.0505189287)
--(axis cs:101,3508.82074559788)
--(axis cs:102,3483.86414860111)
--(axis cs:103,3421.69616477123)
--(axis cs:104,3553.37069096484)
--(axis cs:105,3546.58354850553)
--(axis cs:106,3548.13616950541)
--(axis cs:107,3508.17712590527)
--(axis cs:108,3474.26681646519)
--(axis cs:109,2432.80248600834)
--(axis cs:110,3262.80571353357)
--(axis cs:111,3245.13042695678)
--(axis cs:112,3491.75573560483)
--(axis cs:113,3511.60991948759)
--(axis cs:114,2830.06058426533)
--(axis cs:115,3542.43392842899)
--(axis cs:116,3106.52946780008)
--(axis cs:117,2784.31643051701)
--(axis cs:118,2254.63184615492)
--(axis cs:119,3570.84790351904)
--(axis cs:120,3542.96599267218)
--(axis cs:121,3554.10807191819)
--(axis cs:122,2994.849251787)
--(axis cs:123,3582.41906017537)
--(axis cs:124,3466.84375016585)
--(axis cs:125,3510.03467538839)
--(axis cs:126,3541.33826177097)
--(axis cs:127,3552.2789681032)
--(axis cs:128,3543.54734578887)
--(axis cs:129,3526.94262339331)
--(axis cs:130,3550.89549975609)
--(axis cs:130,3609.03388369075)
--(axis cs:130,3609.03388369075)
--(axis cs:129,3628.18874944618)
--(axis cs:128,3578.50576829803)
--(axis cs:127,3604.3749091429)
--(axis cs:126,3574.72723937178)
--(axis cs:125,3595.88214667843)
--(axis cs:124,3585.87560582333)
--(axis cs:123,3635.67285853495)
--(axis cs:122,3551.17137575442)
--(axis cs:121,3683.38419578715)
--(axis cs:120,3611.32648632827)
--(axis cs:119,3604.22857425617)
--(axis cs:118,3595.74682750675)
--(axis cs:117,3587.92098217211)
--(axis cs:116,3600.63412965389)
--(axis cs:115,3579.0676514195)
--(axis cs:114,3607.18583174381)
--(axis cs:113,3597.17588603545)
--(axis cs:112,3575.69559726351)
--(axis cs:111,3608.9332138489)
--(axis cs:110,3557.29293197929)
--(axis cs:109,3579.16921933776)
--(axis cs:108,3589.47771312859)
--(axis cs:107,3574.02695586406)
--(axis cs:106,3581.09938785619)
--(axis cs:105,3578.03424959403)
--(axis cs:104,3571.30442990305)
--(axis cs:103,3575.55402633129)
--(axis cs:102,3584.62805932207)
--(axis cs:101,3569.79435670944)
--(axis cs:100,3548.97089697657)
--(axis cs:99,3587.20272611254)
--(axis cs:98,3568.36152162829)
--(axis cs:97,3578.31630873495)
--(axis cs:96,3592.02968599788)
--(axis cs:95,3550.12418962642)
--(axis cs:94,3559.88776656098)
--(axis cs:93,3579.79635499956)
--(axis cs:92,3565.24996764015)
--(axis cs:91,3599.92067810516)
--(axis cs:90,3567.10115632109)
--(axis cs:89,3577.1144101822)
--(axis cs:88,3537.51043467912)
--(axis cs:87,3585.49899456216)
--(axis cs:86,3572.46186542725)
--(axis cs:85,3541.97407098812)
--(axis cs:84,3577.10801448595)
--(axis cs:83,3559.28156161011)
--(axis cs:82,3576.61068115186)
--(axis cs:81,3559.51121251302)
--(axis cs:80,3581.52714862463)
--(axis cs:79,3596.85793058028)
--(axis cs:78,3568.16006814647)
--(axis cs:77,3560.46659061323)
--(axis cs:76,3528.20393798485)
--(axis cs:75,3520.63942301406)
--(axis cs:74,3561.45195455611)
--(axis cs:73,3569.45023439053)
--(axis cs:72,3556.62945881776)
--(axis cs:71,3551.73325376268)
--(axis cs:70,3549.28162766952)
--(axis cs:69,3572.9587208845)
--(axis cs:68,3548.60598236552)
--(axis cs:67,3557.40879495173)
--(axis cs:66,3558.46396803345)
--(axis cs:65,3515.66318244492)
--(axis cs:64,3538.33196688141)
--(axis cs:63,3542.97413761582)
--(axis cs:62,3535.9551846987)
--(axis cs:61,3548.96364890344)
--(axis cs:60,3543.72927480283)
--(axis cs:59,3546.14708197258)
--(axis cs:58,3543.59206132391)
--(axis cs:57,3528.11979757036)
--(axis cs:56,3525.88201804584)
--(axis cs:55,3555.08311602041)
--(axis cs:54,3620.34306218485)
--(axis cs:53,3550.70102741176)
--(axis cs:52,3530.15161342828)
--(axis cs:51,3549.40177005126)
--(axis cs:50,3520.92535172961)
--(axis cs:49,3541.05016921312)
--(axis cs:48,3518.50960635045)
--(axis cs:47,3484.90504130362)
--(axis cs:46,3523.47277673202)
--(axis cs:45,3527.65084882537)
--(axis cs:44,3494.2759935029)
--(axis cs:43,3468.52181214963)
--(axis cs:42,3463.26287358977)
--(axis cs:41,3429.35146383068)
--(axis cs:40,3454.88672164535)
--(axis cs:39,3444.23551138337)
--(axis cs:38,3487.49733867435)
--(axis cs:37,3402.00619338881)
--(axis cs:36,3468.80590280146)
--(axis cs:35,3450.18075773207)
--(axis cs:34,3438.65651769375)
--(axis cs:33,3433.32635688887)
--(axis cs:32,3439.42955515099)
--(axis cs:31,3417.26647587941)
--(axis cs:30,3426.54444691471)
--(axis cs:29,3444.43428535909)
--(axis cs:28,3434.77368736486)
--(axis cs:27,2620.01548685275)
--(axis cs:26,3370.9574485354)
--(axis cs:25,2956.55608388622)
--(axis cs:24,3399.07165823721)
--(axis cs:23,3353.50216165431)
--(axis cs:22,2579.93648255726)
--(axis cs:21,2368.61812415892)
--(axis cs:20,3180.93813392386)
--(axis cs:19,2326.33850260164)
--(axis cs:18,2963.41348327691)
--(axis cs:17,1119.42417234292)
--(axis cs:16,1349.05844220095)
--(axis cs:15,2425.97453180866)
--(axis cs:14,1536.33727072143)
--(axis cs:13,855.595668745694)
--(axis cs:12,550.318011771771)
--(axis cs:11,617.692146789075)
--(axis cs:10,2800.00874568303)
--(axis cs:9,1595.72918079118)
--(axis cs:8,2012.26536345424)
--(axis cs:7,2679.80082028972)
--(axis cs:6,2889.48902761019)
--(axis cs:5,2726.83441898021)
--(axis cs:4,2151.93520259255)
--(axis cs:3,1958.52104753245)
--(axis cs:2,1965.31254309496)
--(axis cs:1,1563.8126597879)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.2]
(axis cs:1,1563.8126597879)
--(axis cs:1,1312.88570539433)
--(axis cs:2,1315.3394502949)
--(axis cs:3,1324.8228111252)
--(axis cs:4,1551.8775093759)
--(axis cs:5,1359.29820169034)
--(axis cs:6,1330.83602815007)
--(axis cs:7,1335.78172868621)
--(axis cs:8,1296.85441086587)
--(axis cs:9,1331.30096810663)
--(axis cs:10,1331.84651350103)
--(axis cs:11,3.952003622893)
--(axis cs:12,65.5339964926532)
--(axis cs:13,145.059976085632)
--(axis cs:14,249.697333312911)
--(axis cs:15,390.750719738504)
--(axis cs:16,301.785633491511)
--(axis cs:17,315.117500753419)
--(axis cs:18,337.864093120398)
--(axis cs:19,474.654875167023)
--(axis cs:20,357.704545148372)
--(axis cs:21,259.444763901326)
--(axis cs:22,618.849959604437)
--(axis cs:23,308.296677120974)
--(axis cs:24,369.77392296623)
--(axis cs:25,679.33793320796)
--(axis cs:26,256.979774026238)
--(axis cs:27,583.026044785267)
--(axis cs:28,602.618670025703)
--(axis cs:29,777.226176600203)
--(axis cs:30,797.732333640928)
--(axis cs:31,824.413208491437)
--(axis cs:32,1187.35052215248)
--(axis cs:33,572.349121855694)
--(axis cs:34,448.984071093749)
--(axis cs:35,786.894897685772)
--(axis cs:36,563.623731219509)
--(axis cs:37,586.628913118822)
--(axis cs:38,712.252780044686)
--(axis cs:39,890.041849071198)
--(axis cs:40,547.815368627364)
--(axis cs:41,752.399037088103)
--(axis cs:42,616.278889491151)
--(axis cs:43,884.209410692158)
--(axis cs:44,1172.89101258498)
--(axis cs:45,900.531809165815)
--(axis cs:46,1375.2089989801)
--(axis cs:47,485.557179320132)
--(axis cs:48,1484.77389850125)
--(axis cs:49,914.615956776752)
--(axis cs:50,730.229820009127)
--(axis cs:51,700.286239875016)
--(axis cs:52,874.530074695509)
--(axis cs:53,1061.96032099501)
--(axis cs:54,1831.35704334797)
--(axis cs:55,1756.56319707321)
--(axis cs:56,1061.23495036684)
--(axis cs:57,1329.27594153074)
--(axis cs:58,1302.28967034095)
--(axis cs:59,1061.33175912003)
--(axis cs:60,1461.43054490513)
--(axis cs:61,1896.48809867889)
--(axis cs:62,1472.98270357106)
--(axis cs:63,1674.32117847405)
--(axis cs:64,2687.15729398009)
--(axis cs:65,1790.4918730998)
--(axis cs:66,1157.32465287634)
--(axis cs:67,1832.71606180516)
--(axis cs:68,1650.22904110503)
--(axis cs:69,1817.75117711071)
--(axis cs:70,1455.61168130232)
--(axis cs:71,1247.54037897289)
--(axis cs:72,1437.37093454678)
--(axis cs:73,1363.70573042343)
--(axis cs:74,1368.46870944553)
--(axis cs:75,1695.89412464952)
--(axis cs:76,1559.26403081141)
--(axis cs:77,1685.13770395144)
--(axis cs:78,1467.40696274986)
--(axis cs:79,1217.78986708608)
--(axis cs:80,1120.41954673389)
--(axis cs:81,1005.18643798349)
--(axis cs:82,1503.9775432324)
--(axis cs:83,533.239733946788)
--(axis cs:84,1757.24910871832)
--(axis cs:85,1567.22314478898)
--(axis cs:86,1263.07108539642)
--(axis cs:87,1655.30282707211)
--(axis cs:88,1751.71599475369)
--(axis cs:89,1026.28893749949)
--(axis cs:90,1201.79409351786)
--(axis cs:91,1984.13618385085)
--(axis cs:92,1427.30280915732)
--(axis cs:93,2238.25636474423)
--(axis cs:94,1299.65213833213)
--(axis cs:95,2072.67285092737)
--(axis cs:96,1180.28682530757)
--(axis cs:97,1379.2804806115)
--(axis cs:98,1867.45984031908)
--(axis cs:99,1535.82011669058)
--(axis cs:100,1685.27469670536)
--(axis cs:101,1505.76508311407)
--(axis cs:102,1634.78676763806)
--(axis cs:103,1793.95638511974)
--(axis cs:104,1434.68493732159)
--(axis cs:105,1192.54766510295)
--(axis cs:106,1938.22644375859)
--(axis cs:107,2032.11124735418)
--(axis cs:108,1670.03552021143)
--(axis cs:109,1086.53487371554)
--(axis cs:110,1860.9041959383)
--(axis cs:111,1011.11074878428)
--(axis cs:112,3308.07130707316)
--(axis cs:113,2151.90659814854)
--(axis cs:114,1793.88715578929)
--(axis cs:115,1411.3943562364)
--(axis cs:116,2174.49789339633)
--(axis cs:117,1854.50766826119)
--(axis cs:118,1771.37852509582)
--(axis cs:119,2644.34249464084)
--(axis cs:120,2820.02001955661)
--(axis cs:121,1126.88199837773)
--(axis cs:122,3166.71777029246)
--(axis cs:123,2109.50322724176)
--(axis cs:124,2932.66580316354)
--(axis cs:125,3263.54971505159)
--(axis cs:126,2956.16565463196)
--(axis cs:127,1841.1756278211)
--(axis cs:128,2071.45949780012)
--(axis cs:129,1844.49347138601)
--(axis cs:130,2104.94286490635)
--(axis cs:130,3428.45887975704)
--(axis cs:130,3428.45887975704)
--(axis cs:129,3376.55932524368)
--(axis cs:128,3315.10541896619)
--(axis cs:127,3481.40993594845)
--(axis cs:126,3419.36140861294)
--(axis cs:125,3434.90439507291)
--(axis cs:124,3372.98363488033)
--(axis cs:123,3405.66560740211)
--(axis cs:122,3369.35642300128)
--(axis cs:121,3011.77258325452)
--(axis cs:120,3378.66677394981)
--(axis cs:119,3425.94639024833)
--(axis cs:118,3251.21600086387)
--(axis cs:117,3344.6822606001)
--(axis cs:116,3387.2211524457)
--(axis cs:115,3322.3381014661)
--(axis cs:114,3392.03254390023)
--(axis cs:113,3361.29638957347)
--(axis cs:112,3403.59463519193)
--(axis cs:111,3380.58006160675)
--(axis cs:110,3387.31422658505)
--(axis cs:109,3281.78801310056)
--(axis cs:108,3367.75986930393)
--(axis cs:107,3406.05774764643)
--(axis cs:106,3416.11913807188)
--(axis cs:105,3056.80786500429)
--(axis cs:104,3418.29428596135)
--(axis cs:103,3348.08853799618)
--(axis cs:102,3408.4669993962)
--(axis cs:101,3426.35625465309)
--(axis cs:100,3322.69300060709)
--(axis cs:99,3338.64417367575)
--(axis cs:98,3451.91823692463)
--(axis cs:97,3261.32354079397)
--(axis cs:96,3252.58952479354)
--(axis cs:95,3403.49184296767)
--(axis cs:94,3288.9355240768)
--(axis cs:93,3303.42514516539)
--(axis cs:92,3274.96451968301)
--(axis cs:91,3350.06521282442)
--(axis cs:90,2911.96790084461)
--(axis cs:89,2790.35466019283)
--(axis cs:88,3233.57862879223)
--(axis cs:87,3141.55587973164)
--(axis cs:86,3047.6625685573)
--(axis cs:85,2999.23759784447)
--(axis cs:84,3309.29116402196)
--(axis cs:83,2838.65733534566)
--(axis cs:82,3251.47073351121)
--(axis cs:81,2900.88339772992)
--(axis cs:80,2820.32681277598)
--(axis cs:79,2417.03990263742)
--(axis cs:78,3130.4278624893)
--(axis cs:77,2936.8327269454)
--(axis cs:76,3094.68438886318)
--(axis cs:75,3285.43584520524)
--(axis cs:74,3137.01684936862)
--(axis cs:73,3100.61563095596)
--(axis cs:72,3185.91136604777)
--(axis cs:71,2604.79351344233)
--(axis cs:70,2897.5191826674)
--(axis cs:69,3248.64189528041)
--(axis cs:68,3203.13760619742)
--(axis cs:67,3207.46028508877)
--(axis cs:66,2926.7694783352)
--(axis cs:65,3307.22662372726)
--(axis cs:64,3289.73915414225)
--(axis cs:63,3136.26778524225)
--(axis cs:62,3371.26547365484)
--(axis cs:61,3363.69286717686)
--(axis cs:60,3331.4420757498)
--(axis cs:59,2541.83357289666)
--(axis cs:58,2525.98833596206)
--(axis cs:57,2719.80596646802)
--(axis cs:56,2639.39669047606)
--(axis cs:55,3381.49431827694)
--(axis cs:54,3320.82773938615)
--(axis cs:53,3224.11872869239)
--(axis cs:52,2983.84429374265)
--(axis cs:51,2458.90290581743)
--(axis cs:50,2206.70039891382)
--(axis cs:49,2455.50968879401)
--(axis cs:48,3228.62442025403)
--(axis cs:47,2267.29853822207)
--(axis cs:46,3271.40239161348)
--(axis cs:45,2389.94308100499)
--(axis cs:44,2959.57123852426)
--(axis cs:43,2565.41554479833)
--(axis cs:42,2697.03966136099)
--(axis cs:41,2336.38010296586)
--(axis cs:40,1619.4845808343)
--(axis cs:39,2455.65090947979)
--(axis cs:38,2868.44747728487)
--(axis cs:37,1367.19496804412)
--(axis cs:36,1063.07478777593)
--(axis cs:35,1121.13090339011)
--(axis cs:34,2385.50547322375)
--(axis cs:33,2895.56568958464)
--(axis cs:32,3346.31517671309)
--(axis cs:31,2397.80393221998)
--(axis cs:30,2358.51636167449)
--(axis cs:29,1086.01950996902)
--(axis cs:28,955.967031863396)
--(axis cs:27,921.863561834522)
--(axis cs:26,843.263450267939)
--(axis cs:25,966.730220950886)
--(axis cs:24,904.530417743779)
--(axis cs:23,908.045462388478)
--(axis cs:22,872.79947959612)
--(axis cs:21,666.524289163063)
--(axis cs:20,754.603862832333)
--(axis cs:19,856.196460018732)
--(axis cs:18,557.35055285215)
--(axis cs:17,520.269193864788)
--(axis cs:16,650.985948407164)
--(axis cs:15,483.558419788691)
--(axis cs:14,537.076059565796)
--(axis cs:13,370.616856006112)
--(axis cs:12,319.845089054411)
--(axis cs:11,275.907426926721)
--(axis cs:10,2661.53069694068)
--(axis cs:9,1565.06091126627)
--(axis cs:8,2012.01990436096)
--(axis cs:7,2678.17096057878)
--(axis cs:6,2889.58570532332)
--(axis cs:5,2746.30914889362)
--(axis cs:4,2159.6914811127)
--(axis cs:3,1923.12874559353)
--(axis cs:2,1968.35797963544)
--(axis cs:1,1563.8126597879)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,28.8593439763209)
--(axis cs:1,14.2725734027956)
--(axis cs:2,15.6445955350976)
--(axis cs:3,14.7242661306477)
--(axis cs:4,13.0709287394511)
--(axis cs:5,13.384899687014)
--(axis cs:6,159.799125067711)
--(axis cs:7,168.840514254271)
--(axis cs:8,113.476165667025)
--(axis cs:9,144.987945301494)
--(axis cs:10,288.704583807661)
--(axis cs:11,275.95431666375)
--(axis cs:12,165.660556734243)
--(axis cs:13,255.81251427076)
--(axis cs:14,358.229419493085)
--(axis cs:15,297.949599277983)
--(axis cs:16,308.568596144786)
--(axis cs:17,223.984684477753)
--(axis cs:18,267.312714549615)
--(axis cs:19,183.323423569348)
--(axis cs:20,236.272217946506)
--(axis cs:21,307.228524925617)
--(axis cs:22,382.413611101247)
--(axis cs:23,458.515211731458)
--(axis cs:24,437.358986703613)
--(axis cs:25,409.46576020148)
--(axis cs:26,445.744432545985)
--(axis cs:27,411.510741389046)
--(axis cs:28,585.724015967665)
--(axis cs:29,391.787244196201)
--(axis cs:30,528.405942084255)
--(axis cs:31,663.524964405642)
--(axis cs:32,565.765399693153)
--(axis cs:33,850.232840771344)
--(axis cs:34,747.72414882609)
--(axis cs:35,805.539250666296)
--(axis cs:36,1038.51343512267)
--(axis cs:37,861.194573832291)
--(axis cs:38,1029.56494368108)
--(axis cs:39,1038.35778069887)
--(axis cs:40,1262.29722918161)
--(axis cs:41,1333.06141339563)
--(axis cs:42,1066.87249584124)
--(axis cs:43,1015.86844606397)
--(axis cs:44,1136.90733588937)
--(axis cs:45,1176.74905896731)
--(axis cs:46,1451.11251041043)
--(axis cs:47,1027.53893948991)
--(axis cs:48,1437.18503844899)
--(axis cs:49,1410.07774187368)
--(axis cs:50,1360.12502077078)
--(axis cs:51,1405.84453229065)
--(axis cs:52,1541.89087965659)
--(axis cs:53,1442.25395218358)
--(axis cs:54,1826.59558798732)
--(axis cs:55,1885.2008581547)
--(axis cs:56,1968.59687546031)
--(axis cs:57,1688.52477288906)
--(axis cs:58,1914.57222416885)
--(axis cs:59,1470.36685074604)
--(axis cs:60,1973.62620801571)
--(axis cs:61,1427.28144950782)
--(axis cs:62,2022.00464151617)
--(axis cs:63,2136.77307295475)
--(axis cs:64,1957.12320079083)
--(axis cs:65,1995.55413512092)
--(axis cs:66,2045.61263237432)
--(axis cs:67,2036.13452405574)
--(axis cs:68,2105.73375446318)
--(axis cs:69,1948.64031834775)
--(axis cs:70,2052.94582531459)
--(axis cs:71,2086.51893030446)
--(axis cs:72,2064.04337787373)
--(axis cs:73,1775.9429528163)
--(axis cs:74,1757.35078877881)
--(axis cs:75,1989.96828546969)
--(axis cs:76,2136.7415561515)
--(axis cs:77,2105.52002223197)
--(axis cs:78,1785.87995908098)
--(axis cs:79,1996.58556947432)
--(axis cs:80,2084.53402813684)
--(axis cs:81,2132.1359924558)
--(axis cs:82,2199.95084270957)
--(axis cs:83,1834.30085424078)
--(axis cs:84,2412.84375359441)
--(axis cs:85,2127.86706146173)
--(axis cs:86,2016.49830918543)
--(axis cs:87,2772.76438496203)
--(axis cs:88,2178.63002296414)
--(axis cs:89,2182.80534746557)
--(axis cs:90,2287.2185470607)
--(axis cs:91,2114.75600478147)
--(axis cs:92,2116.5261626903)
--(axis cs:93,2179.86435960774)
--(axis cs:94,2349.04322837005)
--(axis cs:95,2368.60678026326)
--(axis cs:96,2337.08670930877)
--(axis cs:97,2198.80119005541)
--(axis cs:98,2279.08683852508)
--(axis cs:99,2539.25604520292)
--(axis cs:100,2341.35115898177)
--(axis cs:101,2127.32647913285)
--(axis cs:102,2352.53245833222)
--(axis cs:103,2202.26048259522)
--(axis cs:104,2265.28645399555)
--(axis cs:105,2358.51579879653)
--(axis cs:106,2729.35256454153)
--(axis cs:107,2340.21193459442)
--(axis cs:108,2083.45975565948)
--(axis cs:109,2174.89160599562)
--(axis cs:110,2262.2763955716)
--(axis cs:111,3503.49467338933)
--(axis cs:112,2311.01913295411)
--(axis cs:113,2287.87105903411)
--(axis cs:114,2155.82582387856)
--(axis cs:115,2256.979852331)
--(axis cs:116,1936.97207339922)
--(axis cs:117,2309.9928369163)
--(axis cs:118,2315.16515063907)
--(axis cs:119,2317.21454878612)
--(axis cs:120,2261.14792418041)
--(axis cs:121,2007.05075669412)
--(axis cs:122,2268.83270073952)
--(axis cs:123,2212.96738098453)
--(axis cs:124,2263.83200612823)
--(axis cs:125,2489.56745940507)
--(axis cs:126,2257.09497252956)
--(axis cs:127,2325.25818215575)
--(axis cs:128,2320.65532588179)
--(axis cs:129,2361.93147638815)
--(axis cs:130,2694.54346278735)
--(axis cs:130,3549.3544656445)
--(axis cs:130,3549.3544656445)
--(axis cs:129,3568.65654405513)
--(axis cs:128,3631.42284214499)
--(axis cs:127,3633.80985603035)
--(axis cs:126,3562.79203817671)
--(axis cs:125,3566.05435444053)
--(axis cs:124,3576.93510597555)
--(axis cs:123,3555.31478547757)
--(axis cs:122,3610.82418834402)
--(axis cs:121,3597.12819873066)
--(axis cs:120,3574.86074650369)
--(axis cs:119,3594.70436452031)
--(axis cs:118,3589.16159216408)
--(axis cs:117,3576.64195300011)
--(axis cs:116,3563.17074367885)
--(axis cs:115,3584.80361503969)
--(axis cs:114,3573.29097113568)
--(axis cs:113,3510.59673979747)
--(axis cs:112,3568.99430975127)
--(axis cs:111,3562.76458346397)
--(axis cs:110,3570.95037333841)
--(axis cs:109,3568.43690872592)
--(axis cs:108,3586.27240087841)
--(axis cs:107,3540.78187416164)
--(axis cs:106,3558.27793712041)
--(axis cs:105,3573.13741184491)
--(axis cs:104,3537.72956928422)
--(axis cs:103,3545.70221389575)
--(axis cs:102,3528.47919944291)
--(axis cs:101,3549.89096005154)
--(axis cs:100,3552.48789445561)
--(axis cs:99,3512.51974886403)
--(axis cs:98,3566.26478371842)
--(axis cs:97,3558.50683314453)
--(axis cs:96,3552.23862065232)
--(axis cs:95,3541.87434464404)
--(axis cs:94,3549.10073307332)
--(axis cs:93,3512.20512109644)
--(axis cs:92,3520.08394373641)
--(axis cs:91,3514.27490378696)
--(axis cs:90,3553.16993950284)
--(axis cs:89,3494.40946929673)
--(axis cs:88,3503.7207078593)
--(axis cs:87,3540.3141794356)
--(axis cs:86,3510.55333427631)
--(axis cs:85,3537.29503459368)
--(axis cs:84,3516.10174836688)
--(axis cs:83,3529.62352737326)
--(axis cs:82,3515.27028617254)
--(axis cs:81,3527.60838793277)
--(axis cs:80,3494.54858053411)
--(axis cs:79,3415.19739504402)
--(axis cs:78,3249.54103109573)
--(axis cs:77,3508.89642262714)
--(axis cs:76,3526.94595172105)
--(axis cs:75,3541.24327023666)
--(axis cs:74,3437.87234006793)
--(axis cs:73,3490.579938846)
--(axis cs:72,3524.64189639103)
--(axis cs:71,3527.47264175617)
--(axis cs:70,3521.88115602924)
--(axis cs:69,3477.65274294981)
--(axis cs:68,3477.9260727168)
--(axis cs:67,3463.51619679769)
--(axis cs:66,3478.34547177158)
--(axis cs:65,3438.2565009969)
--(axis cs:64,3467.96173853807)
--(axis cs:63,3422.25680181244)
--(axis cs:62,3426.10250631077)
--(axis cs:61,3440.85391764668)
--(axis cs:60,3472.09022404809)
--(axis cs:59,3401.78978247162)
--(axis cs:58,3434.461512642)
--(axis cs:57,3355.53694973921)
--(axis cs:56,3413.72797996925)
--(axis cs:55,3372.53709041095)
--(axis cs:54,3369.64457979489)
--(axis cs:53,3384.03648319409)
--(axis cs:52,3366.55374241752)
--(axis cs:51,3345.13799073194)
--(axis cs:50,3290.1562112567)
--(axis cs:49,3315.67338781972)
--(axis cs:48,3383.53359585395)
--(axis cs:47,2927.41038565953)
--(axis cs:46,3440.20182797454)
--(axis cs:45,2805.59009306732)
--(axis cs:44,2593.39794216318)
--(axis cs:43,2964.02478061136)
--(axis cs:42,2906.07563665448)
--(axis cs:41,3264.35576090855)
--(axis cs:40,3127.08141790548)
--(axis cs:39,2725.23072971608)
--(axis cs:38,2881.33844652558)
--(axis cs:37,2360.97125235064)
--(axis cs:36,2127.47107451089)
--(axis cs:35,2798.71404460156)
--(axis cs:34,2680.27740335781)
--(axis cs:33,1436.73250233111)
--(axis cs:32,2459.20169255404)
--(axis cs:31,2554.55124617114)
--(axis cs:30,1269.45999312368)
--(axis cs:29,973.3194667534)
--(axis cs:28,1113.31892925083)
--(axis cs:27,980.707850178578)
--(axis cs:26,1779.10036226452)
--(axis cs:25,1307.98330000527)
--(axis cs:24,851.16336049338)
--(axis cs:23,772.28792024095)
--(axis cs:22,555.669765771239)
--(axis cs:21,653.85373219332)
--(axis cs:20,744.048156194173)
--(axis cs:19,504.774528586769)
--(axis cs:18,579.145862261187)
--(axis cs:17,414.005039744789)
--(axis cs:16,738.677615498574)
--(axis cs:15,750.209471882355)
--(axis cs:14,892.935005084944)
--(axis cs:13,876.560168906849)
--(axis cs:12,878.987355236049)
--(axis cs:11,427.414233123901)
--(axis cs:10,731.338988996273)
--(axis cs:9,883.173742506338)
--(axis cs:8,728.4974763299)
--(axis cs:7,674.2016421474)
--(axis cs:6,247.369684713592)
--(axis cs:5,27.5750772682767)
--(axis cs:4,27.2287901167329)
--(axis cs:3,29.4110004824323)
--(axis cs:2,30.9741968678964)
--(axis cs:1,28.8593439763209)
--cycle;

\addplot [very thin, black]
table {%
1 67.1727796506563
2 43.5613584024671
3 74.2173347603429
4 126.091537723765
5 150.845997097752
6 182.327693996588
7 279.451360165526
8 488.983074559049
9 592.552417893309
10 547.312324358744
11 440.885870689744
12 217.530900590788
13 250.636202941989
14 286.91524665468
15 610.488457740489
16 461.41362955097
17 444.232954792165
18 311.748928189927
19 319.570405636653
20 280.357397115407
21 293.60448483177
22 600.353812651419
23 461.870493706855
24 334.657135814304
25 295.749968169597
26 293.995904588398
27 355.553162502231
28 355.474646734898
29 303.406989105184
30 329.053370045533
31 365.440345180861
32 356.910552617779
33 408.677079098587
34 424.027918435841
35 410.937390198873
36 463.798645029273
37 385.959237628494
38 479.107482194613
39 446.080572945255
40 431.441182918375
41 434.304771920304
42 446.601939800089
43 514.276292773029
44 1014.65042603297
45 240.073787857122
46 393.163689706779
47 851.109709459634
48 526.383081740632
49 580.827673607456
50 526.985776766214
51 666.13375805799
52 640.330654555564
53 829.4186474911
54 594.012606834109
55 599.274435746219
56 640.271868638245
57 1086.45817880263
58 1004.30778596289
59 1053.16561137049
60 1070.68428036223
61 714.688814671033
62 996.263461999167
63 1006.94637146621
64 1129.26641820902
65 899.562916132385
66 1157.84926908949
67 810.035769827248
68 1391.77115991558
69 1046.29103378564
70 886.993557655346
71 1269.14168252502
72 1194.00659508477
73 1275.06364902808
74 1153.58799090601
75 1078.43030487924
76 1458.16784431399
77 1293.02774383879
78 1634.44829163356
79 1439.90225092428
80 1145.31818570636
81 1115.92421792976
82 1476.6747808913
83 1211.30269614767
84 1666.72652613674
85 1532.49382462777
86 1349.76969930176
87 1379.26356124049
88 1249.44285333216
89 1662.19053907199
90 1714.57513337113
91 1642.07821852157
92 1762.43742432489
93 1805.32591567933
94 1948.86015400377
95 1360.50263675191
96 810.042334851904
97 1355.72543703293
98 1270.82478703014
99 1841.44247672984
100 724.19080199199
101 1908.66005585386
102 1370.93344022467
103 1183.59394827391
104 1086.38266355836
105 1491.66109468752
106 1576.7587597321
107 1843.2774731315
108 1151.38570122361
109 1302.61890261502
110 1375.37947816655
111 1171.74273640183
112 1106.4439431343
113 1393.26718975182
114 1489.57100357853
115 1642.34669994942
116 1316.75998470873
117 647.315046613788
118 1550.94211277292
119 1612.14024642018
120 1242.15236251331
121 1327.5861429496
122 1166.92614361147
123 2087.30111127146
124 1180.29209607839
125 1760.91552411798
126 1332.85940627268
127 1639.66204431495
128 1651.19243610823
129 1348.88109750301
130 793.683735599458
};
\addplot [very thin, red]
table {%
1 1424.35849926554
2 1550.32059757722
3 1592.47338651936
4 1856.3761276195
5 1882.79393484625
6 2008.85924415816
7 1792.47326400625
8 1539.68690945872
9 1445.8925583518
10 1919.24672628284
11 392.067850742516
12 424.319073255178
13 587.508510837161
14 1106.64411972975
15 1325.39966885839
16 1095.57032110604
17 809.495971379312
18 1908.27360869671
19 1253.93334026293
20 1917.79519717625
21 1528.53717517603
22 1774.1459921771
23 2894.18917496155
24 2838.32554831266
25 1968.96874047849
26 2728.02673505711
27 1660.84262433891
28 2485.90369861957
29 2558.84111365489
30 2679.19516389913
31 2244.88631023834
32 2800.88311844202
33 2933.29994859959
34 2864.75386245517
35 3016.41628907495
36 3424.66258912438
37 2713.46813455446
38 3086.85326665237
39 2650.54078180334
40 2817.7104077156
41 2854.34907308857
42 3276.33008032449
43 3017.82037123644
44 3099.41470811414
45 3508.33898303143
46 3060.84178951986
47 2883.03624953005
48 3481.7894361407
49 3518.9336264645
50 3143.3852397569
51 3527.06339792248
52 3511.18400187448
53 3494.52580296809
54 3539.76305896329
55 3508.99189352362
56 3511.52905082562
57 3028.37584134113
58 3529.60416511656
59 3526.9259121932
60 3530.6636245618
61 3534.66996957251
62 3514.55057324009
63 3513.70247693226
64 3508.40520123037
65 3470.1594237675
66 3232.95166595206
67 3387.09052764761
68 3521.58948518962
69 3545.4755559091
70 3155.80115985044
71 3405.28461242405
72 3475.81045356536
73 3507.03348825967
74 3531.53397846255
75 3505.45977133773
76 3265.34925142807
77 3416.25306800708
78 3383.34388219388
79 3570.3512370212
80 3538.17149781518
81 3529.71142956447
82 3237.64188739468
83 3541.36194695703
84 3539.74361757334
85 3278.99952336295
86 3535.58483474964
87 3561.25994250997
88 3506.06080569565
89 3253.50609418796
90 3545.86121350799
91 3440.38002696682
92 3538.66383265356
93 3330.19834597599
94 3376.73741447686
95 3524.68658265399
96 3514.53171552658
97 3561.15381759952
98 3543.11602348879
99 3567.72562114794
100 3363.7290665389
101 3539.77815092555
102 3540.98144603955
103 3517.19281080098
104 3562.30024651803
105 3562.78141323358
106 3564.86591069102
107 3540.68404521756
108 3540.21274911807
109 3185.87428305409
110 3457.81929829933
111 3469.83415470543
112 3532.5641219137
113 3557.30866667316
114 3329.54104760446
115 3562.62733865318
116 3431.2110212171
117 3302.37264082002
118 3133.17536914324
119 3589.9549944339
120 3572.78022408975
121 3616.83284781115
122 3344.19246419242
123 3603.8240172857
124 3534.6890035574
125 3549.70679930874
126 3558.03275057137
127 3583.51101941754
128 3560.51726359227
129 3582.48521648255
130 3583.07828516626
};
\addplot [very thin, darkorange]
table {%
1 1424.35849926554
2 1550.32059757722
3 1592.47338651936
4 1856.3761276195
5 1882.79393484625
6 2008.85924415816
7 1792.47326400625
8 1539.68690945872
9 1445.8925583518
10 1919.24672628284
11 115.107821765067
12 187.690696151942
13 268.287807705783
14 425.830653012919
15 444.713154814289
16 455.168053231219
17 417.48290235205
18 438.845845911502
19 621.181460914008
20 556.417846755766
21 478.196279972835
22 763.047017643684
23 608.322395572542
24 637.152170355005
25 820.943601214503
26 554.788796066707
27 751.57804148817
28 823.099056583328
29 946.434100224597
30 1358.75250186094
31 1384.41808283287
32 2273.9967121052
33 1734.40759139528
34 1293.50454606285
35 937.845763069368
36 823.730260363359
37 982.037719004609
38 1813.52666721215
39 1657.07670634022
40 1056.04444165228
41 1400.62357484332
42 1678.36219600104
43 1617.20330503812
44 2068.36689786293
45 1482.9219857103
46 2353.7351769673
47 1183.4567593014
48 2412.95243225223
49 1656.42378401542
50 1428.13077540746
51 1428.8171828479
52 1929.18718421908
53 2173.23496543137
54 2756.09203855568
55 2699.45356824645
56 1672.48778780959
57 1988.17038713819
58 1837.97605533714
59 1621.74420695357
60 2396.43631032746
61 2798.08436751753
62 2445.60335054024
63 2441.66815852487
64 3059.41926317504
65 2727.88618116106
66 2042.04706560577
67 2579.90945254527
68 2420.71862093469
69 2706.6991207837
70 2176.36050033656
71 1926.74929455656
72 2319.6866284164
73 2232.16068068969
74 2365.94011033652
75 2577.11846076941
76 2414.72322380557
77 2310.60699287255
78 2298.91741261958
79 1776.11619339999
80 1967.90363345888
81 1941.75826168653
82 2447.0480278531
83 1682.2270495676
84 2563.43720690007
85 2277.49191733028
86 2144.10115589493
87 2424.90889046842
88 2547.60268189497
89 1874.70953725671
90 2017.66029985799
91 2840.48228050164
92 2380.32410631296
93 2770.84075495481
94 2555.12819163577
95 2931.75740870238
96 2431.73149532096
97 2323.2648315296
98 2753.81803001315
99 2453.59441922465
100 2695.61505986973
101 2751.50517774996
102 2608.43687683765
103 2667.36011866664
104 2508.97941286173
105 2118.26096180027
106 2907.64834838189
107 2748.27573128487
108 2622.68271291202
109 2268.22089544916
110 2859.97720379757
111 2254.70041558751
112 3363.50751883698
113 2935.38996228022
114 2641.98644202274
115 2457.28005737402
116 2951.96486682948
117 2798.05483919418
118 2557.77171691331
119 3135.93771100604
120 3178.76133724828
121 2074.61455420072
122 3268.24984660987
123 2948.9415488568
124 3200.00277807131
125 3349.22705506225
126 3208.51867125448
127 2909.97149182229
128 2863.88271093336
129 2628.94222768928
130 2962.12525939192
};
\addplot [very thin, blue]
table {%
1 21.7863669015989
2 23.1210619075564
3 22.3470968068999
4 19.8986200369809
5 20.4799884776454
6 195.946255834969
7 357.712735261473
8 360.259683777717
9 510.714137494031
10 452.75308572484
11 348.154815505919
12 530.048804168388
13 566.563576224862
14 625.582212289015
15 471.059537895476
16 470.495916924855
17 309.358628893988
18 409.694614931443
19 354.525839853329
20 444.885072706371
21 460.807565727585
22 469.041688436243
23 617.722383768866
24 629.470095692552
25 785.244733820255
26 1014.78345242603
27 696.036237287373
28 848.179212743265
29 670.600998476606
30 854.543656555771
31 1597.56879308239
32 1519.04073710188
33 1146.92271377165
34 1748.211061095
35 1779.80315161465
36 1564.9820377232
37 1583.86239476309
38 1955.45169510333
39 1880.90061934916
40 2201.04897422817
41 2310.56439644321
42 2019.15946309223
43 1977.59094729377
44 1762.53642174665
45 1925.05529056938
46 2451.9947099238
47 1977.47466257472
48 2410.35931715147
49 2362.8755648467
50 2363.89292209162
51 2375.30805088754
52 2513.4619270388
53 2416.94525062672
54 2802.50971533589
55 2836.83582977004
56 2889.90439661441
57 2637.6335615221
58 2886.07637949503
59 2434.01155232763
60 2937.72258724494
61 2451.07911779444
62 2909.54781736948
63 2960.22060184676
64 2933.81098340292
65 2920.06738530305
66 2963.42795536437
67 2957.29668677169
68 2999.0945839891
69 2951.38152641032
70 3005.40240412058
71 3018.75170735553
72 3012.28266592381
73 2696.03869411696
74 2641.65499027626
75 2994.0759846453
76 3044.5161946764
77 3021.92018092295
78 2517.92149367288
79 2854.21945291283
80 3011.51565782749
81 3041.02788753684
82 3064.90634549412
83 2750.49146319749
84 3131.75727871497
85 3045.45708621271
86 2996.96108902965
87 3251.3725809396
88 3048.81723973705
89 3034.76582554478
90 3118.30102339294
91 3031.01885110229
92 3033.62145264879
93 3041.78145724767
94 3143.64120029092
95 3133.04266593868
96 3130.41628483609
97 3092.26682088454
98 3113.83124115831
99 3186.33600996358
100 3134.04693921155
101 3066.21530173379
102 3049.24339732382
103 3087.45805894765
104 3092.77803673788
105 3145.24225643871
106 3267.95143831587
107 3132.76268520264
108 3075.15087307174
109 3087.90941107836
110 3124.64631636625
111 3534.33626990977
112 3127.13218503677
113 3090.58838310872
114 3087.7112077414
115 3130.98834276206
116 2788.32058868797
117 3138.50688828507
118 3152.67651546214
119 3147.92085717378
120 3123.7688410206
121 2904.20813729387
122 3147.91932532539
123 3083.23136028672
124 3125.64696733427
125 3198.60882174466
126 3123.65404549529
127 3175.29925758639
128 3170.7033624303
129 3140.66120472113
130 3229.73918034398
};
\addplot [semithick, black, dashed]
table {%
1 1831
130 1831
};
\end{axis}

\end{tikzpicture}


==> figures/mujoco_exp/walker_baselines_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%height, 
width=0.45\columnwidth,
% legend entries = {SAC, MBRPO, RSAC, MBPO, Baseline policy},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker2d-v3},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-14.2, xmax=320.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-292.073638174986, ymax=4883.03036781193,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:1,171.194119388248)
--(axis cs:1,-14.8626394175816)
--(axis cs:2,129.076542298503)
--(axis cs:3,137.783563343877)
--(axis cs:4,193.591357811553)
--(axis cs:5,232.59599046196)
--(axis cs:6,180.627841089474)
--(axis cs:7,105.147939344341)
--(axis cs:8,174.362261987322)
--(axis cs:9,208.65940194377)
--(axis cs:10,169.932704934323)
--(axis cs:11,218.904207210905)
--(axis cs:12,292.630612868168)
--(axis cs:13,197.478512944847)
--(axis cs:14,156.984305530216)
--(axis cs:15,142.930265324303)
--(axis cs:16,271.587421342799)
--(axis cs:17,172.930102929139)
--(axis cs:18,106.172853893167)
--(axis cs:19,171.024059328795)
--(axis cs:20,311.98949745429)
--(axis cs:21,293.459411357941)
--(axis cs:22,328.016373661725)
--(axis cs:23,307.744249997775)
--(axis cs:24,314.877885701365)
--(axis cs:25,258.567286992173)
--(axis cs:26,239.474975466011)
--(axis cs:27,295.386145334194)
--(axis cs:28,295.884851286142)
--(axis cs:29,202.802798837409)
--(axis cs:30,221.099875430713)
--(axis cs:31,260.259941505989)
--(axis cs:32,254.882224344064)
--(axis cs:33,321.848050923441)
--(axis cs:34,253.690753057933)
--(axis cs:35,351.92563668385)
--(axis cs:36,244.719709126341)
--(axis cs:37,349.900164397987)
--(axis cs:38,187.556070294923)
--(axis cs:39,344.417834488845)
--(axis cs:40,333.064673722319)
--(axis cs:41,329.875899144241)
--(axis cs:42,340.516163197059)
--(axis cs:43,361.238718178237)
--(axis cs:44,369.693772274118)
--(axis cs:45,360.533735625597)
--(axis cs:46,345.930655752174)
--(axis cs:47,304.487243526666)
--(axis cs:48,284.518804650621)
--(axis cs:49,331.845062604578)
--(axis cs:50,257.432275168313)
--(axis cs:51,319.488146413074)
--(axis cs:52,374.448376527451)
--(axis cs:53,327.62323858248)
--(axis cs:54,312.092156036413)
--(axis cs:55,349.969684128175)
--(axis cs:56,305.148659323623)
--(axis cs:57,345.267904514864)
--(axis cs:58,343.877914783675)
--(axis cs:59,265.994233816996)
--(axis cs:60,300.248415872319)
--(axis cs:61,304.150218683126)
--(axis cs:62,329.069483230441)
--(axis cs:63,412.59655304966)
--(axis cs:64,309.325580278692)
--(axis cs:65,302.740934926401)
--(axis cs:66,305.52742799664)
--(axis cs:67,247.095923010532)
--(axis cs:68,330.947939878609)
--(axis cs:69,317.915835657154)
--(axis cs:70,293.187601598286)
--(axis cs:71,272.053189140163)
--(axis cs:72,298.435334084815)
--(axis cs:73,349.397672425915)
--(axis cs:74,316.703035182588)
--(axis cs:75,258.278439481127)
--(axis cs:76,335.181784631313)
--(axis cs:77,328.071407760849)
--(axis cs:78,349.992645121663)
--(axis cs:79,344.036176629823)
--(axis cs:80,286.239368554817)
--(axis cs:81,362.956385058341)
--(axis cs:82,338.25376882329)
--(axis cs:83,276.207436317235)
--(axis cs:84,355.051670756806)
--(axis cs:85,225.405169658776)
--(axis cs:86,399.12203106891)
--(axis cs:87,269.753748171057)
--(axis cs:88,301.45062284402)
--(axis cs:89,303.674910878069)
--(axis cs:90,298.409102903792)
--(axis cs:91,401.236198254539)
--(axis cs:92,307.510966619202)
--(axis cs:93,401.422284998207)
--(axis cs:94,361.250862231727)
--(axis cs:95,301.787021908302)
--(axis cs:96,364.49398301324)
--(axis cs:97,208.207752576544)
--(axis cs:98,330.188174531395)
--(axis cs:99,359.946487425429)
--(axis cs:100,429.276046211086)
--(axis cs:101,214.801829413292)
--(axis cs:102,287.755217472718)
--(axis cs:103,276.25903793985)
--(axis cs:104,348.165554414571)
--(axis cs:105,269.65893770924)
--(axis cs:106,348.960979585697)
--(axis cs:107,259.735500400689)
--(axis cs:108,276.416279063539)
--(axis cs:109,362.455590276937)
--(axis cs:110,193.892588523685)
--(axis cs:111,385.545755629577)
--(axis cs:112,339.772481642816)
--(axis cs:113,453.233647746332)
--(axis cs:114,418.972894171145)
--(axis cs:115,312.20629880418)
--(axis cs:116,263.774017724503)
--(axis cs:117,358.374189192346)
--(axis cs:118,442.202974405067)
--(axis cs:119,255.689068693441)
--(axis cs:120,318.584856314661)
--(axis cs:121,405.102710165895)
--(axis cs:122,401.35736893346)
--(axis cs:123,364.246430343094)
--(axis cs:124,334.603695105055)
--(axis cs:125,481.460627208921)
--(axis cs:126,411.651052303716)
--(axis cs:127,233.532350143228)
--(axis cs:128,319.541488876649)
--(axis cs:129,525.59262580235)
--(axis cs:130,486.210327339263)
--(axis cs:131,441.843497817151)
--(axis cs:132,348.431946338866)
--(axis cs:133,435.703637894081)
--(axis cs:134,526.248351720496)
--(axis cs:135,368.759106425428)
--(axis cs:136,481.75823277641)
--(axis cs:137,431.873076362988)
--(axis cs:138,527.46484293614)
--(axis cs:139,318.215630970239)
--(axis cs:140,411.400189074105)
--(axis cs:141,534.875759584583)
--(axis cs:142,420.928281340527)
--(axis cs:143,477.406599576432)
--(axis cs:144,504.837957367154)
--(axis cs:145,521.279659574009)
--(axis cs:146,350.658243115323)
--(axis cs:147,564.2504321325)
--(axis cs:148,388.02028638819)
--(axis cs:149,311.94902736697)
--(axis cs:150,439.376355889112)
--(axis cs:151,611.882434489068)
--(axis cs:152,512.286882756192)
--(axis cs:153,556.661643312729)
--(axis cs:154,514.850543225436)
--(axis cs:155,539.767300870134)
--(axis cs:156,605.083798182315)
--(axis cs:157,538.186006116556)
--(axis cs:158,522.397172788969)
--(axis cs:159,335.28731762399)
--(axis cs:160,506.262120260671)
--(axis cs:161,409.350250716743)
--(axis cs:162,456.109422414803)
--(axis cs:163,275.467164182932)
--(axis cs:164,415.233005174524)
--(axis cs:165,311.15101698239)
--(axis cs:166,390.185949012813)
--(axis cs:167,582.362675349589)
--(axis cs:168,463.230134026114)
--(axis cs:169,459.708223955164)
--(axis cs:170,522.83501164184)
--(axis cs:171,583.426668285536)
--(axis cs:172,539.938947504402)
--(axis cs:173,574.319244776063)
--(axis cs:174,424.514836562111)
--(axis cs:175,742.792326538023)
--(axis cs:176,713.65791648393)
--(axis cs:177,410.463493543862)
--(axis cs:178,551.925458133159)
--(axis cs:179,363.712574110003)
--(axis cs:180,580.506815409683)
--(axis cs:181,411.897686212494)
--(axis cs:182,577.280853163607)
--(axis cs:183,589.031695547693)
--(axis cs:184,395.799394689129)
--(axis cs:185,781.708064770593)
--(axis cs:186,436.291997006217)
--(axis cs:187,787.981308882142)
--(axis cs:188,643.263614767667)
--(axis cs:189,343.050628947662)
--(axis cs:190,731.30252776011)
--(axis cs:191,628.97428986914)
--(axis cs:192,767.407137872484)
--(axis cs:193,534.15526243892)
--(axis cs:194,398.054843794951)
--(axis cs:195,537.771418375353)
--(axis cs:196,677.6489082867)
--(axis cs:197,640.716802440819)
--(axis cs:198,326.528635873552)
--(axis cs:199,500.903479264654)
--(axis cs:200,606.983036831092)
--(axis cs:201,621.562942682455)
--(axis cs:202,791.876967281292)
--(axis cs:203,701.5376548332)
--(axis cs:204,775.046871178171)
--(axis cs:205,590.473737508827)
--(axis cs:206,552.846143255694)
--(axis cs:207,871.312067689915)
--(axis cs:208,702.040335051072)
--(axis cs:209,778.280958252583)
--(axis cs:210,654.364823740814)
--(axis cs:211,361.465862320046)
--(axis cs:212,746.374817828727)
--(axis cs:213,583.61760962301)
--(axis cs:214,737.246075675507)
--(axis cs:215,877.092095868946)
--(axis cs:216,786.763184406157)
--(axis cs:217,751.084536235581)
--(axis cs:218,616.867536438585)
--(axis cs:219,772.165055925689)
--(axis cs:220,685.613604165086)
--(axis cs:221,697.155983123859)
--(axis cs:222,683.787154498983)
--(axis cs:223,716.4885696163)
--(axis cs:224,455.544967230816)
--(axis cs:225,847.835975505949)
--(axis cs:226,684.466239734779)
--(axis cs:227,775.022544122018)
--(axis cs:228,1009.02277352173)
--(axis cs:229,785.550195171981)
--(axis cs:230,515.914700031545)
--(axis cs:231,734.937921370084)
--(axis cs:232,708.259477429026)
--(axis cs:233,847.485854148266)
--(axis cs:234,659.819093973621)
--(axis cs:235,504.45960748246)
--(axis cs:236,750.182903734343)
--(axis cs:237,762.703182049208)
--(axis cs:238,763.428575394124)
--(axis cs:239,754.776365308009)
--(axis cs:240,802.375099421766)
--(axis cs:241,735.318155520693)
--(axis cs:242,672.410089940014)
--(axis cs:243,769.407418950097)
--(axis cs:244,692.56949099526)
--(axis cs:245,696.530914491693)
--(axis cs:246,652.454425056444)
--(axis cs:247,613.932795276739)
--(axis cs:248,753.215806679977)
--(axis cs:249,425.091487326519)
--(axis cs:250,724.593099981435)
--(axis cs:251,643.787010467345)
--(axis cs:252,695.78977598739)
--(axis cs:253,741.742936633473)
--(axis cs:254,673.607126776101)
--(axis cs:255,859.794726752835)
--(axis cs:256,715.588557943905)
--(axis cs:257,814.655743308781)
--(axis cs:258,701.274345351891)
--(axis cs:259,445.188658740595)
--(axis cs:260,403.95408771491)
--(axis cs:261,907.068221307145)
--(axis cs:262,589.160684923888)
--(axis cs:263,739.20233639064)
--(axis cs:264,620.121865644691)
--(axis cs:265,763.961097447628)
--(axis cs:266,362.999430428071)
--(axis cs:267,395.921932566361)
--(axis cs:268,654.849898777507)
--(axis cs:269,905.840923739718)
--(axis cs:270,681.112355955903)
--(axis cs:271,915.709668623532)
--(axis cs:272,574.144510835156)
--(axis cs:273,471.167704177419)
--(axis cs:274,651.495445747183)
--(axis cs:275,941.371672483546)
--(axis cs:276,391.478915887362)
--(axis cs:277,498.493572255033)
--(axis cs:278,906.236855762134)
--(axis cs:279,572.34577677842)
--(axis cs:280,604.542850187312)
--(axis cs:281,376.301619660378)
--(axis cs:282,808.12579072518)
--(axis cs:283,524.737538592464)
--(axis cs:284,622.755920403791)
--(axis cs:285,1017.35477725348)
--(axis cs:286,560.622214205075)
--(axis cs:287,924.745837984088)
--(axis cs:288,934.640319949029)
--(axis cs:289,510.876242452319)
--(axis cs:290,902.946119331877)
--(axis cs:291,1092.18072169721)
--(axis cs:292,452.795601147981)
--(axis cs:293,1099.39610880218)
--(axis cs:294,457.242442060404)
--(axis cs:295,729.878382327525)
--(axis cs:296,1081.86119885941)
--(axis cs:297,1249.80179505615)
--(axis cs:298,1097.31824545709)
--(axis cs:299,1087.41485405229)
--(axis cs:300,1212.96046327498)
--(axis cs:301,779.348320051303)
--(axis cs:302,1257.86770447194)
--(axis cs:303,1185.79188278757)
--(axis cs:304,1265.69619080313)
--(axis cs:305,1238.87385845478)
--(axis cs:305,3268.61330511243)
--(axis cs:305,3268.61330511243)
--(axis cs:304,3258.19950737897)
--(axis cs:303,2800.04071723665)
--(axis cs:302,3144.13433236307)
--(axis cs:301,3223.74901554553)
--(axis cs:300,3136.86757488447)
--(axis cs:299,2955.61829229152)
--(axis cs:298,2892.26304044628)
--(axis cs:297,3358.28087279068)
--(axis cs:296,2846.1074920274)
--(axis cs:295,2323.23720017418)
--(axis cs:294,2912.34237774449)
--(axis cs:293,2377.325171399)
--(axis cs:292,914.794618277991)
--(axis cs:291,2919.88418212849)
--(axis cs:290,2218.29904976953)
--(axis cs:289,2544.76538300354)
--(axis cs:288,2053.70637049558)
--(axis cs:287,2895.34414540384)
--(axis cs:286,1912.31640526995)
--(axis cs:285,2890.89427563073)
--(axis cs:284,1644.51761670748)
--(axis cs:283,2360.67363274628)
--(axis cs:282,2145.42997354498)
--(axis cs:281,2466.17294429141)
--(axis cs:280,2824.63036855738)
--(axis cs:279,2587.84211876202)
--(axis cs:278,2973.06701143164)
--(axis cs:277,1746.47295840682)
--(axis cs:276,1677.93092022269)
--(axis cs:275,2488.81481142535)
--(axis cs:274,1920.63726346546)
--(axis cs:273,1293.05087029954)
--(axis cs:272,2678.79837523394)
--(axis cs:271,2873.3479177678)
--(axis cs:270,1873.53498461625)
--(axis cs:269,2765.33472282159)
--(axis cs:268,2203.33937050417)
--(axis cs:267,2364.1638044815)
--(axis cs:266,1931.35032509965)
--(axis cs:265,2889.60784880158)
--(axis cs:264,1776.2380256796)
--(axis cs:263,2675.14527258597)
--(axis cs:262,1982.06342728504)
--(axis cs:261,2380.64269430586)
--(axis cs:260,2390.88371466809)
--(axis cs:259,1489.67375089451)
--(axis cs:258,2890.65040588926)
--(axis cs:257,2791.64681105775)
--(axis cs:256,2760.20561990005)
--(axis cs:255,2169.78699681788)
--(axis cs:254,1917.04673226769)
--(axis cs:253,1975.49994044584)
--(axis cs:252,2729.22754534552)
--(axis cs:251,2777.4010615075)
--(axis cs:250,2709.84823022135)
--(axis cs:249,2792.60463474213)
--(axis cs:248,1783.83091578204)
--(axis cs:247,2181.44006826771)
--(axis cs:246,1786.91539377084)
--(axis cs:245,1864.5326541203)
--(axis cs:244,1885.51898801357)
--(axis cs:243,2213.26244653496)
--(axis cs:242,2009.8158385571)
--(axis cs:241,1913.18336594143)
--(axis cs:240,2300.23968333792)
--(axis cs:239,1949.36444430757)
--(axis cs:238,1980.76499193715)
--(axis cs:237,2004.74711099833)
--(axis cs:236,1833.41505054873)
--(axis cs:235,1391.00487313253)
--(axis cs:234,1873.44873194271)
--(axis cs:233,2006.22238932631)
--(axis cs:232,2064.90096015435)
--(axis cs:231,1897.66016070539)
--(axis cs:230,1894.79455562283)
--(axis cs:229,2052.16031153395)
--(axis cs:228,2060.91415830644)
--(axis cs:227,2023.15772235643)
--(axis cs:226,1956.27749479252)
--(axis cs:225,2044.33858352595)
--(axis cs:224,1959.56099168894)
--(axis cs:223,1897.76285794011)
--(axis cs:222,1584.64688648845)
--(axis cs:221,1789.46900284294)
--(axis cs:220,1793.14100251534)
--(axis cs:219,2062.67371094107)
--(axis cs:218,1331.21577410099)
--(axis cs:217,1444.78060668441)
--(axis cs:216,2359.33058162972)
--(axis cs:215,2585.2162983165)
--(axis cs:214,1703.34235333972)
--(axis cs:213,1021.6877859156)
--(axis cs:212,1376.46736473825)
--(axis cs:211,1337.92093540033)
--(axis cs:210,2525.68742271388)
--(axis cs:209,2227.48013475883)
--(axis cs:208,1969.70927718938)
--(axis cs:207,1998.48190237109)
--(axis cs:206,1651.58489685099)
--(axis cs:205,1857.94754610301)
--(axis cs:204,1376.28874597658)
--(axis cs:203,1342.55055492493)
--(axis cs:202,1923.26263707607)
--(axis cs:201,1220.36292332796)
--(axis cs:200,1715.07809302523)
--(axis cs:199,1452.59387383667)
--(axis cs:198,1302.08228871935)
--(axis cs:197,1772.41265173973)
--(axis cs:196,2108.50406735348)
--(axis cs:195,1583.11837510911)
--(axis cs:194,1333.59538032161)
--(axis cs:193,1859.27278517479)
--(axis cs:192,1471.22237420041)
--(axis cs:191,1574.86183822807)
--(axis cs:190,1914.65186120729)
--(axis cs:189,1280.08627741837)
--(axis cs:188,1879.64396059581)
--(axis cs:187,1756.58361287332)
--(axis cs:186,1377.84491781751)
--(axis cs:185,1908.15956346479)
--(axis cs:184,860.805792952742)
--(axis cs:183,1222.9377066155)
--(axis cs:182,1043.97414163851)
--(axis cs:181,1497.94522536758)
--(axis cs:180,1911.32461857807)
--(axis cs:179,1296.78649993548)
--(axis cs:178,1392.48378838199)
--(axis cs:177,1209.96573858321)
--(axis cs:176,1021.07968563582)
--(axis cs:175,1560.47814438111)
--(axis cs:174,720.43856583705)
--(axis cs:173,1179.88090010773)
--(axis cs:172,1231.1257619859)
--(axis cs:171,995.314145429189)
--(axis cs:170,1489.45506121099)
--(axis cs:169,701.821492648068)
--(axis cs:168,794.839680583404)
--(axis cs:167,1659.31523644953)
--(axis cs:166,722.590523194681)
--(axis cs:165,726.513027467769)
--(axis cs:164,893.372982221662)
--(axis cs:163,671.814062199395)
--(axis cs:162,717.365639428685)
--(axis cs:161,754.067377722957)
--(axis cs:160,817.278299569076)
--(axis cs:159,1851.60355323168)
--(axis cs:158,1509.92618260991)
--(axis cs:157,1641.43472338569)
--(axis cs:156,1542.17920035749)
--(axis cs:155,1484.86215185529)
--(axis cs:154,1095.81512880531)
--(axis cs:153,1342.17888156905)
--(axis cs:152,1193.62454592667)
--(axis cs:151,1166.71291506176)
--(axis cs:150,1151.4458725147)
--(axis cs:149,971.069310250895)
--(axis cs:148,1255.94213496887)
--(axis cs:147,1206.30670549035)
--(axis cs:146,1211.22578590564)
--(axis cs:145,1323.32067614938)
--(axis cs:144,967.387547408296)
--(axis cs:143,1029.51609456135)
--(axis cs:142,1304.24733434155)
--(axis cs:141,906.953445183795)
--(axis cs:140,903.989052784936)
--(axis cs:139,684.961742852199)
--(axis cs:138,951.443465099919)
--(axis cs:137,896.181264107025)
--(axis cs:136,1208.01588662189)
--(axis cs:135,851.015885917261)
--(axis cs:134,948.693131886301)
--(axis cs:133,1357.52354407915)
--(axis cs:132,600.814230263941)
--(axis cs:131,678.662141231571)
--(axis cs:130,711.184084559658)
--(axis cs:129,829.430075255472)
--(axis cs:128,631.775753962089)
--(axis cs:127,668.421102330986)
--(axis cs:126,541.507252802606)
--(axis cs:125,705.167726159754)
--(axis cs:124,534.602092873149)
--(axis cs:123,714.952187870036)
--(axis cs:122,666.417687745557)
--(axis cs:121,841.252255731903)
--(axis cs:120,521.037604260157)
--(axis cs:119,467.224732193196)
--(axis cs:118,718.501466864441)
--(axis cs:117,548.572326315759)
--(axis cs:116,578.166172565217)
--(axis cs:115,677.556998802567)
--(axis cs:114,938.973546340488)
--(axis cs:113,933.768128441739)
--(axis cs:112,505.680780662262)
--(axis cs:111,513.597067831722)
--(axis cs:110,668.727337688417)
--(axis cs:109,658.486075042446)
--(axis cs:108,435.28014786728)
--(axis cs:107,365.546933638033)
--(axis cs:106,565.67110819438)
--(axis cs:105,514.470419006631)
--(axis cs:104,492.723845826998)
--(axis cs:103,638.623501043465)
--(axis cs:102,484.689604897718)
--(axis cs:101,381.169375267594)
--(axis cs:100,651.166805285634)
--(axis cs:99,933.716462796159)
--(axis cs:98,461.207762660988)
--(axis cs:97,458.347870552679)
--(axis cs:96,529.250624691606)
--(axis cs:95,501.140839539342)
--(axis cs:94,429.783881238781)
--(axis cs:93,820.741500951326)
--(axis cs:92,905.583622269716)
--(axis cs:91,486.721143182145)
--(axis cs:90,453.70688203129)
--(axis cs:89,462.734115216129)
--(axis cs:88,512.14120699558)
--(axis cs:87,503.054058219747)
--(axis cs:86,488.906756423769)
--(axis cs:85,500.128041572658)
--(axis cs:84,495.493195645038)
--(axis cs:83,386.663172866265)
--(axis cs:82,423.374938929642)
--(axis cs:81,435.770227720887)
--(axis cs:80,473.744726577715)
--(axis cs:79,505.850065556391)
--(axis cs:78,504.406413499208)
--(axis cs:77,393.874450008668)
--(axis cs:76,456.84861813386)
--(axis cs:75,381.97457283161)
--(axis cs:74,437.016907826693)
--(axis cs:73,442.082401770331)
--(axis cs:72,415.723069137131)
--(axis cs:71,410.366098312638)
--(axis cs:70,578.62738565769)
--(axis cs:69,488.111689665915)
--(axis cs:68,705.286926095109)
--(axis cs:67,446.351217193233)
--(axis cs:66,421.215408363408)
--(axis cs:65,470.635940154095)
--(axis cs:64,447.467844227669)
--(axis cs:63,494.10910080886)
--(axis cs:62,623.431310435704)
--(axis cs:61,525.463550258279)
--(axis cs:60,513.89014146275)
--(axis cs:59,376.235587907585)
--(axis cs:58,422.343764736523)
--(axis cs:57,469.366833458044)
--(axis cs:56,464.503653506016)
--(axis cs:55,440.992219546856)
--(axis cs:54,414.002170176503)
--(axis cs:53,417.513711000887)
--(axis cs:52,444.612231429575)
--(axis cs:51,445.696757736795)
--(axis cs:50,421.743568774589)
--(axis cs:49,475.517488180397)
--(axis cs:48,384.36999716069)
--(axis cs:47,440.766236089505)
--(axis cs:46,733.74088262168)
--(axis cs:45,417.371924148414)
--(axis cs:44,437.071981492489)
--(axis cs:43,487.000382051977)
--(axis cs:42,510.545611663805)
--(axis cs:41,509.566565914275)
--(axis cs:40,507.999724117178)
--(axis cs:39,720.209031280829)
--(axis cs:38,414.946858822495)
--(axis cs:37,411.941732953215)
--(axis cs:36,421.001838273339)
--(axis cs:35,362.327928339931)
--(axis cs:34,333.192747925483)
--(axis cs:33,412.107424234513)
--(axis cs:32,419.78405484776)
--(axis cs:31,400.497812850693)
--(axis cs:30,494.289765250785)
--(axis cs:29,430.638837709953)
--(axis cs:28,469.986731796627)
--(axis cs:27,380.036583195392)
--(axis cs:26,687.715911561768)
--(axis cs:25,626.251096261145)
--(axis cs:24,370.936302397078)
--(axis cs:23,424.127663547498)
--(axis cs:22,448.776598699528)
--(axis cs:21,362.955129008661)
--(axis cs:20,526.659556949013)
--(axis cs:19,310.402896125983)
--(axis cs:18,383.065881466919)
--(axis cs:17,345.926320602678)
--(axis cs:16,404.889321940082)
--(axis cs:15,359.212891732556)
--(axis cs:14,385.186761089155)
--(axis cs:13,353.999752319369)
--(axis cs:12,458.7877394572)
--(axis cs:11,400.359347457866)
--(axis cs:10,365.420272790681)
--(axis cs:9,429.067215845825)
--(axis cs:8,405.146566139812)
--(axis cs:7,285.257970998014)
--(axis cs:6,351.246669789349)
--(axis cs:5,361.045631219196)
--(axis cs:4,322.330386700462)
--(axis cs:3,273.872990859896)
--(axis cs:2,336.192377064302)
--(axis cs:1,171.194119388248)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,3514.80597091855)
--(axis cs:1,420.691972464189)
--(axis cs:2,243.337671906229)
--(axis cs:3,762.015609982342)
--(axis cs:4,212.093258901549)
--(axis cs:5,326.961650617732)
--(axis cs:6,234.191343015528)
--(axis cs:7,244.314386280019)
--(axis cs:8,653.99974851664)
--(axis cs:9,406.203024899163)
--(axis cs:10,338.443482540528)
--(axis cs:11,137.191283400708)
--(axis cs:12,66.7173109146357)
--(axis cs:13,178.810678093863)
--(axis cs:14,62.203517240536)
--(axis cs:15,121.533931140101)
--(axis cs:16,107.209510871593)
--(axis cs:17,164.735389272033)
--(axis cs:18,174.563477115806)
--(axis cs:19,139.01307173415)
--(axis cs:20,159.384295832337)
--(axis cs:21,166.478736875256)
--(axis cs:22,120.985853656565)
--(axis cs:23,131.171920627567)
--(axis cs:24,123.692287379712)
--(axis cs:25,176.251963437812)
--(axis cs:26,292.873006560792)
--(axis cs:27,192.307695093029)
--(axis cs:28,123.035173072978)
--(axis cs:29,227.774251784843)
--(axis cs:30,151.600194721723)
--(axis cs:31,165.452067619328)
--(axis cs:32,347.882135537454)
--(axis cs:33,210.002089209449)
--(axis cs:34,334.640758634839)
--(axis cs:35,722.690697736045)
--(axis cs:36,292.926954881216)
--(axis cs:37,707.774522042581)
--(axis cs:38,604.933961928701)
--(axis cs:39,290.72201914095)
--(axis cs:40,264.659768091228)
--(axis cs:41,538.211861823117)
--(axis cs:42,516.953136512286)
--(axis cs:43,813.822956765837)
--(axis cs:44,790.944222022172)
--(axis cs:45,790.153877682925)
--(axis cs:46,462.147484152993)
--(axis cs:47,1657.32438129468)
--(axis cs:48,876.006820394007)
--(axis cs:49,557.344852640873)
--(axis cs:50,1115.57798286076)
--(axis cs:51,1457.69006433842)
--(axis cs:52,498.904790114648)
--(axis cs:53,1776.23979020026)
--(axis cs:54,1371.82973654349)
--(axis cs:55,2813.41937267976)
--(axis cs:56,1185.67135276431)
--(axis cs:57,1961.56036969267)
--(axis cs:58,1398.54576950705)
--(axis cs:59,2708.31660899869)
--(axis cs:60,1487.91462515567)
--(axis cs:61,1576.4908947607)
--(axis cs:62,1761.23675236567)
--(axis cs:63,1191.12870737391)
--(axis cs:64,1439.07552147443)
--(axis cs:65,1691.96721477266)
--(axis cs:66,1749.49115443941)
--(axis cs:67,2843.01478402413)
--(axis cs:68,2110.68313792092)
--(axis cs:69,1668.91477144457)
--(axis cs:70,3968.91940431079)
--(axis cs:71,2331.3676907912)
--(axis cs:72,2318.84446381461)
--(axis cs:73,1943.29376039039)
--(axis cs:74,2091.21127808949)
--(axis cs:75,2567.55435255772)
--(axis cs:76,4209.91598992987)
--(axis cs:77,2107.41830094293)
--(axis cs:78,4302.00376451782)
--(axis cs:79,1983.85111763187)
--(axis cs:80,4315.22471262843)
--(axis cs:81,4277.07496135395)
--(axis cs:82,1571.23734228215)
--(axis cs:83,4296.23589535452)
--(axis cs:84,4260.23345243531)
--(axis cs:85,4340.78371221303)
--(axis cs:86,2723.35328489957)
--(axis cs:87,4242.08806313091)
--(axis cs:88,3952.97673409239)
--(axis cs:89,4308.3867941851)
--(axis cs:90,3000.34068658684)
--(axis cs:91,4317.95581990781)
--(axis cs:92,4296.06154898175)
--(axis cs:93,4317.50068258004)
--(axis cs:94,4334.36682382086)
--(axis cs:95,4271.0360985948)
--(axis cs:96,2396.89440160524)
--(axis cs:97,3180.4804190807)
--(axis cs:98,2498.14053585492)
--(axis cs:99,4314.29766300103)
--(axis cs:100,1022.26393335401)
--(axis cs:101,4274.69224310604)
--(axis cs:102,4177.67783987845)
--(axis cs:103,4199.72851388753)
--(axis cs:104,4274.33706334547)
--(axis cs:105,4354.88426111616)
--(axis cs:106,4339.96114480806)
--(axis cs:107,4290.53721837028)
--(axis cs:108,4344.38347324872)
--(axis cs:109,1114.21795181957)
--(axis cs:110,1514.04512876433)
--(axis cs:111,1441.40132799959)
--(axis cs:112,4331.01120967627)
--(axis cs:113,4183.21480593599)
--(axis cs:114,4260.24033549354)
--(axis cs:115,4310.68857229297)
--(axis cs:116,4219.92518119755)
--(axis cs:117,4149.20348591958)
--(axis cs:118,4209.67005757772)
--(axis cs:119,4201.99448187617)
--(axis cs:120,4221.89761214509)
--(axis cs:121,4258.72486095895)
--(axis cs:122,1657.25365398148)
--(axis cs:123,4320.20920513706)
--(axis cs:124,4287.46859388637)
--(axis cs:125,4240.89415465078)
--(axis cs:126,4188.87683547096)
--(axis cs:127,4238.0389475703)
--(axis cs:128,4163.6306416349)
--(axis cs:129,4220.86450141835)
--(axis cs:130,4308.08341268973)
--(axis cs:131,4232.21596578446)
--(axis cs:132,4259.15183122906)
--(axis cs:133,4355.35202572866)
--(axis cs:134,4257.6576554107)
--(axis cs:135,4293.46564519146)
--(axis cs:136,4361.45479672504)
--(axis cs:137,4382.24532405069)
--(axis cs:138,4330.31144675819)
--(axis cs:139,4337.50379220315)
--(axis cs:140,4305.04008811269)
--(axis cs:141,4323.75354363825)
--(axis cs:142,4320.02005603288)
--(axis cs:143,4328.88497003864)
--(axis cs:144,4168.26419604451)
--(axis cs:145,4184.34521665049)
--(axis cs:146,4162.44307807993)
--(axis cs:147,4234.03638681388)
--(axis cs:148,1717.33138794757)
--(axis cs:149,4304.13438851193)
--(axis cs:150,4271.4100414969)
--(axis cs:151,4135.46027472657)
--(axis cs:152,4299.40318504852)
--(axis cs:153,4242.20748250904)
--(axis cs:154,4265.01548014235)
--(axis cs:155,1693.13956647452)
--(axis cs:156,4292.04134691292)
--(axis cs:157,4306.71986696766)
--(axis cs:158,4247.33510289689)
--(axis cs:159,4264.35141009058)
--(axis cs:160,4298.16706316317)
--(axis cs:161,4181.85527433483)
--(axis cs:162,1599.18607156732)
--(axis cs:163,4244.24988199018)
--(axis cs:164,4291.91552205857)
--(axis cs:165,4311.98508990096)
--(axis cs:166,4322.92960358648)
--(axis cs:167,1186.59641368118)
--(axis cs:168,4214.31739747997)
--(axis cs:169,4310.18911611553)
--(axis cs:170,4273.63798290477)
--(axis cs:171,4350.5848018309)
--(axis cs:172,4250.01107574589)
--(axis cs:173,4335.14662254755)
--(axis cs:174,1290.45543682347)
--(axis cs:175,4280.99922454492)
--(axis cs:176,4118.12625370663)
--(axis cs:177,4142.62168464197)
--(axis cs:178,4276.55220696413)
--(axis cs:179,4251.34585921073)
--(axis cs:180,1261.24268671348)
--(axis cs:181,4195.60289012597)
--(axis cs:182,4225.10055227758)
--(axis cs:183,4302.9195469243)
--(axis cs:184,4324.5924544192)
--(axis cs:185,4189.87157547543)
--(axis cs:186,1248.92286828638)
--(axis cs:187,1270.98386452692)
--(axis cs:188,1279.18289710627)
--(axis cs:189,4401.10372343647)
--(axis cs:190,1173.50191715065)
--(axis cs:191,1887.23092652617)
--(axis cs:192,1309.72903600611)
--(axis cs:193,108.368804361072)
--(axis cs:194,1281.63033515384)
--(axis cs:195,1276.94218962761)
--(axis cs:196,188.559577047229)
--(axis cs:197,1299.80151467352)
--(axis cs:198,1301.59996419521)
--(axis cs:199,1224.42862656985)
--(axis cs:200,1216.94304632316)
--(axis cs:201,218.16261988393)
--(axis cs:202,1169.37081152094)
--(axis cs:203,1281.46994149874)
--(axis cs:204,194.761942948214)
--(axis cs:205,1117.35545398699)
--(axis cs:206,1110.78917648191)
--(axis cs:207,1107.94340495082)
--(axis cs:208,1163.80318328042)
--(axis cs:209,1405.13253927754)
--(axis cs:210,81.7090000258123)
--(axis cs:211,170.508268178219)
--(axis cs:212,1098.3589006037)
--(axis cs:213,-11.2244687782535)
--(axis cs:214,1131.5090780653)
--(axis cs:215,1177.30663193639)
--(axis cs:216,1137.48926448351)
--(axis cs:217,1142.61025300796)
--(axis cs:218,2.78563874917314)
--(axis cs:219,157.404593604314)
--(axis cs:220,540.649444239529)
--(axis cs:221,397.181319432326)
--(axis cs:222,39.7818384455188)
--(axis cs:223,-10.5347702625696)
--(axis cs:224,47.0359993021707)
--(axis cs:225,94.0161145859607)
--(axis cs:226,94.6725788205822)
--(axis cs:227,116.657878171704)
--(axis cs:228,87.8876709484324)
--(axis cs:229,3.79580382034502)
--(axis cs:230,0.56195384285804)
--(axis cs:231,-10.2171074390823)
--(axis cs:232,-4.5087699810879)
--(axis cs:233,53.6959755015594)
--(axis cs:234,90.4168316519451)
--(axis cs:235,-5.31509855776922)
--(axis cs:236,-7.57398949808941)
--(axis cs:237,-9.83625413732748)
--(axis cs:238,-6.94866812432545)
--(axis cs:239,-1.76083445832886)
--(axis cs:240,1.12181245127886)
--(axis cs:241,-5.43992622923211)
--(axis cs:242,-6.61040417865003)
--(axis cs:243,-6.27854069271555)
--(axis cs:244,-6.66793712266551)
--(axis cs:245,-6.47548697617487)
--(axis cs:246,-9.50260855926427)
--(axis cs:247,-9.50831279996108)
--(axis cs:248,-7.89850196177142)
--(axis cs:249,-9.36246600570049)
--(axis cs:250,-7.95695030881072)
--(axis cs:251,-11.852598553999)
--(axis cs:252,-6.96643275245374)
--(axis cs:253,-6.82867334739311)
--(axis cs:254,-6.20204678733277)
--(axis cs:255,-7.19974774433626)
--(axis cs:256,-7.36735536447604)
--(axis cs:257,-6.2884739961452)
--(axis cs:258,-9.20595645260407)
--(axis cs:259,-9.77239220742709)
--(axis cs:260,-8.80658784268594)
--(axis cs:261,-11.0119011034664)
--(axis cs:262,-12.3947670499016)
--(axis cs:263,-11.6751699970647)
--(axis cs:264,-8.19369981610906)
--(axis cs:265,-8.75481917092667)
--(axis cs:266,-9.18788296235098)
--(axis cs:267,-11.8254780662547)
--(axis cs:268,-8.22953625936004)
--(axis cs:269,-56.8416379028536)
--(axis cs:270,-14.209455135628)
--(axis cs:271,-47.581131788678)
--(axis cs:272,-54.9756311771975)
--(axis cs:273,-10.0408605531172)
--(axis cs:274,-12.1603771058781)
--(axis cs:275,-11.3374243218853)
--(axis cs:276,-10.2596695242663)
--(axis cs:277,-17.473153703527)
--(axis cs:278,-18.4854354625682)
--(axis cs:279,-7.48427576306993)
--(axis cs:280,-10.2930014025553)
--(axis cs:281,-9.93243219554455)
--(axis cs:282,-8.5166940488881)
--(axis cs:283,-10.707411155468)
--(axis cs:284,-14.9656083412096)
--(axis cs:285,-12.9758007564737)
--(axis cs:286,-9.81734764582349)
--(axis cs:287,-8.16547767688509)
--(axis cs:288,-10.2975810543541)
--(axis cs:289,-9.91409409860338)
--(axis cs:290,-10.7170314927547)
--(axis cs:291,-11.406970305729)
--(axis cs:292,-12.2486109758246)
--(axis cs:293,-12.2110330496581)
--(axis cs:294,-9.33836242481696)
--(axis cs:295,-9.65491080632012)
--(axis cs:296,-10.6562490127546)
--(axis cs:297,-10.4013100691709)
--(axis cs:298,-7.84357678640614)
--(axis cs:299,-8.43279702472573)
--(axis cs:300,-6.91085671686398)
--(axis cs:301,-8.82331409621977)
--(axis cs:302,-7.26013433027049)
--(axis cs:303,-5.73176572376647)
--(axis cs:304,-7.64892910982036)
--(axis cs:305,-7.87147018624002)
--(axis cs:305,-5.20836049833323)
--(axis cs:305,-5.20836049833323)
--(axis cs:304,-5.39410551163256)
--(axis cs:303,-4.36158187931823)
--(axis cs:302,-4.37161631489349)
--(axis cs:301,-4.44706054839574)
--(axis cs:300,-4.43672749080678)
--(axis cs:299,-3.36906908497083)
--(axis cs:298,-3.45398937388208)
--(axis cs:297,-4.4797054781056)
--(axis cs:296,-4.70855059337816)
--(axis cs:295,-4.74701672177796)
--(axis cs:294,-3.9282899184606)
--(axis cs:293,-6.35786999883652)
--(axis cs:292,-6.12845869503633)
--(axis cs:291,-5.46444281484227)
--(axis cs:290,-5.50967403629719)
--(axis cs:289,-5.55169258870605)
--(axis cs:288,-5.73452231310289)
--(axis cs:287,-6.28128674986581)
--(axis cs:286,-6.08377273254879)
--(axis cs:285,-2.99831765862036)
--(axis cs:284,-5.72763913280371)
--(axis cs:283,-5.50278413375577)
--(axis cs:282,-5.8641897344416)
--(axis cs:281,-5.81641947040756)
--(axis cs:280,-5.44342837552645)
--(axis cs:279,-1.04058367213847)
--(axis cs:278,-6.00856062773065)
--(axis cs:277,-7.69958619786038)
--(axis cs:276,149.558601240057)
--(axis cs:275,220.26635627551)
--(axis cs:274,527.824000677202)
--(axis cs:273,3.09065830960506)
--(axis cs:272,-5.20331713333333)
--(axis cs:271,-7.30204483445796)
--(axis cs:270,-6.98484883714352)
--(axis cs:269,-7.05491373395563)
--(axis cs:268,8.26533604832498)
--(axis cs:267,3.98457389256444)
--(axis cs:266,66.9438077047296)
--(axis cs:265,223.443519113882)
--(axis cs:264,161.774438392217)
--(axis cs:263,231.35274248228)
--(axis cs:262,367.048627053448)
--(axis cs:261,3435.20166641228)
--(axis cs:260,151.443814685153)
--(axis cs:259,3357.942260436)
--(axis cs:258,3316.75484481687)
--(axis cs:257,161.826540261998)
--(axis cs:256,3441.27920043054)
--(axis cs:255,3524.17173284888)
--(axis cs:254,3369.96663500538)
--(axis cs:253,3399.80078367391)
--(axis cs:252,3441.25600651895)
--(axis cs:251,362.620568484389)
--(axis cs:250,3263.38458466399)
--(axis cs:249,4435.17442305585)
--(axis cs:248,3218.77627523745)
--(axis cs:247,3288.89517709061)
--(axis cs:246,3276.40833895511)
--(axis cs:245,4328.6524603572)
--(axis cs:244,3259.73850554158)
--(axis cs:243,3272.901272463)
--(axis cs:242,4383.60680114373)
--(axis cs:241,4419.77230620152)
--(axis cs:240,4422.82456989052)
--(axis cs:239,4394.65294945044)
--(axis cs:238,4404.21149837917)
--(axis cs:237,3363.39930941904)
--(axis cs:236,3422.16099984997)
--(axis cs:235,3400.50759695557)
--(axis cs:234,3435.9774483437)
--(axis cs:233,4363.59975731067)
--(axis cs:232,4349.12329813251)
--(axis cs:231,4450.89676972063)
--(axis cs:230,4419.16987784434)
--(axis cs:229,4446.47791249161)
--(axis cs:228,4418.65539408699)
--(axis cs:227,4309.88882416684)
--(axis cs:226,4394.83432445518)
--(axis cs:225,4330.61426258479)
--(axis cs:224,4362.81319778894)
--(axis cs:223,4381.69750142169)
--(axis cs:222,4438.10800375063)
--(axis cs:221,4475.09905296722)
--(axis cs:220,4453.25650617338)
--(axis cs:219,4441.79398810576)
--(axis cs:218,4484.80879689397)
--(axis cs:217,4591.89620721964)
--(axis cs:216,4559.65745128571)
--(axis cs:215,4579.76004221758)
--(axis cs:214,4601.83761311153)
--(axis cs:213,3492.85789270171)
--(axis cs:212,4523.1191138829)
--(axis cs:211,4535.11113105722)
--(axis cs:210,4493.13764766992)
--(axis cs:209,4534.65918048758)
--(axis cs:208,4456.53108388824)
--(axis cs:207,4490.08859760808)
--(axis cs:206,4439.13044107069)
--(axis cs:205,4583.09607083726)
--(axis cs:204,4434.66014146277)
--(axis cs:203,4606.54441554443)
--(axis cs:202,4519.17345447909)
--(axis cs:201,4428.94550612618)
--(axis cs:200,4591.60829726835)
--(axis cs:199,4596.73963923656)
--(axis cs:198,4523.53875931569)
--(axis cs:197,4579.67603821501)
--(axis cs:196,4584.29343397991)
--(axis cs:195,4561.40666612033)
--(axis cs:194,4569.71575807443)
--(axis cs:193,4377.33431580119)
--(axis cs:192,4548.84155804651)
--(axis cs:191,4567.55595446362)
--(axis cs:190,4529.99426090883)
--(axis cs:189,4603.06487234671)
--(axis cs:188,4568.29950357625)
--(axis cs:187,4557.6710935549)
--(axis cs:186,4508.45922149796)
--(axis cs:185,4582.18654578242)
--(axis cs:184,4618.9053975234)
--(axis cs:183,4541.24052696586)
--(axis cs:182,4572.20625239513)
--(axis cs:181,4500.55591253725)
--(axis cs:180,4584.99596509203)
--(axis cs:179,4513.76105625721)
--(axis cs:178,4464.06021891775)
--(axis cs:177,4518.1398485453)
--(axis cs:176,4647.79836753979)
--(axis cs:175,4556.1697844818)
--(axis cs:174,4526.38365150524)
--(axis cs:173,4602.39035699667)
--(axis cs:172,4483.78398510505)
--(axis cs:171,4513.25551694892)
--(axis cs:170,4551.33563147183)
--(axis cs:169,4610.86575579504)
--(axis cs:168,4513.30229553818)
--(axis cs:167,4454.76432384055)
--(axis cs:166,4552.44878525148)
--(axis cs:165,4531.14641961515)
--(axis cs:164,4500.71956224786)
--(axis cs:163,4478.23950897257)
--(axis cs:162,4480.72181412386)
--(axis cs:161,4451.6310266195)
--(axis cs:160,4518.49527996084)
--(axis cs:159,4476.85148262273)
--(axis cs:158,4480.2604708816)
--(axis cs:157,4452.33857261213)
--(axis cs:156,4535.83220991114)
--(axis cs:155,4574.95326413789)
--(axis cs:154,4600.40355248116)
--(axis cs:153,4604.02130249375)
--(axis cs:152,4576.67623495923)
--(axis cs:151,4464.16873546137)
--(axis cs:150,4520.20861760727)
--(axis cs:149,4629.4005377637)
--(axis cs:148,4367.66293791671)
--(axis cs:147,4525.90758472532)
--(axis cs:146,4512.33970442657)
--(axis cs:145,4494.19282430788)
--(axis cs:144,4544.58099021976)
--(axis cs:143,4503.03801986554)
--(axis cs:142,4592.21543578406)
--(axis cs:141,4523.00571575181)
--(axis cs:140,4583.606769073)
--(axis cs:139,4608.74655984986)
--(axis cs:138,4582.28470973793)
--(axis cs:137,4602.00540674411)
--(axis cs:136,4468.41696808099)
--(axis cs:135,4436.25291089892)
--(axis cs:134,4503.49595082604)
--(axis cs:133,4458.96823389818)
--(axis cs:132,4571.1989195457)
--(axis cs:131,4514.00628610851)
--(axis cs:130,4536.15968244702)
--(axis cs:129,4541.42833300171)
--(axis cs:128,4476.95291181238)
--(axis cs:127,4470.28162906716)
--(axis cs:126,4495.45333068994)
--(axis cs:125,4515.74846466662)
--(axis cs:124,4469.02131290766)
--(axis cs:123,4510.12973123991)
--(axis cs:122,4442.79617408084)
--(axis cs:121,4540.31743185468)
--(axis cs:120,4416.83605746556)
--(axis cs:119,4490.02056843557)
--(axis cs:118,4522.29639097936)
--(axis cs:117,4497.4523554944)
--(axis cs:116,4518.96170637389)
--(axis cs:115,4429.55005774601)
--(axis cs:114,4480.55408202269)
--(axis cs:113,4533.4710229478)
--(axis cs:112,4508.23634176163)
--(axis cs:111,4416.12936819012)
--(axis cs:110,4367.23256641332)
--(axis cs:109,4319.7395547575)
--(axis cs:108,4449.48763061583)
--(axis cs:107,4399.38314740193)
--(axis cs:106,4356.33562406458)
--(axis cs:105,4405.55030737151)
--(axis cs:104,4345.12712338019)
--(axis cs:103,4366.40169240315)
--(axis cs:102,4400.00502788198)
--(axis cs:101,4456.11188453203)
--(axis cs:100,4425.35145576147)
--(axis cs:99,4436.88231861394)
--(axis cs:98,4470.78275113102)
--(axis cs:97,4418.83055064568)
--(axis cs:96,4491.20746384514)
--(axis cs:95,4531.36438160749)
--(axis cs:94,4461.68928180794)
--(axis cs:93,4497.76783191234)
--(axis cs:92,4503.17633703323)
--(axis cs:91,4527.85393649866)
--(axis cs:90,4401.95305684394)
--(axis cs:89,4469.96329197129)
--(axis cs:88,4359.81354941256)
--(axis cs:87,4427.92065228484)
--(axis cs:86,4345.67674707346)
--(axis cs:85,4404.9802178899)
--(axis cs:84,4445.1367658247)
--(axis cs:83,4437.78382215922)
--(axis cs:82,4376.43990111919)
--(axis cs:81,4411.29902976598)
--(axis cs:80,4432.48860245596)
--(axis cs:79,4408.4996651948)
--(axis cs:78,4475.90181332544)
--(axis cs:77,4398.94876256166)
--(axis cs:76,4435.96793848216)
--(axis cs:75,4431.87520704392)
--(axis cs:74,4153.32068727594)
--(axis cs:73,4204.06661362716)
--(axis cs:72,4307.43976747926)
--(axis cs:71,4432.34580279024)
--(axis cs:70,4520.80917657354)
--(axis cs:69,4353.02973091563)
--(axis cs:68,4340.4617376571)
--(axis cs:67,4352.7310268531)
--(axis cs:66,3752.8609811958)
--(axis cs:65,4347.38002221625)
--(axis cs:64,4299.16186653186)
--(axis cs:63,4308.69633622374)
--(axis cs:62,4036.483766777)
--(axis cs:61,4267.35092557323)
--(axis cs:60,4414.07417547554)
--(axis cs:59,4406.36517263547)
--(axis cs:58,3728.09694606742)
--(axis cs:57,4443.15466119482)
--(axis cs:56,4357.51512321613)
--(axis cs:55,4463.10865478596)
--(axis cs:54,4240.39072885151)
--(axis cs:53,2568.46085459371)
--(axis cs:52,2596.03990458259)
--(axis cs:51,4394.37308815029)
--(axis cs:50,4279.62143761713)
--(axis cs:49,1506.07965397854)
--(axis cs:48,4175.94066661577)
--(axis cs:47,3889.39706810308)
--(axis cs:46,1953.72721880102)
--(axis cs:45,2518.61624484996)
--(axis cs:44,1593.39570403779)
--(axis cs:43,2158.57870889284)
--(axis cs:42,3503.05734805301)
--(axis cs:41,3439.13445274068)
--(axis cs:40,1578.60983089567)
--(axis cs:39,1420.97237410494)
--(axis cs:38,3209.52553036726)
--(axis cs:37,2784.1419871867)
--(axis cs:36,2294.42416313771)
--(axis cs:35,1671.36783186929)
--(axis cs:34,1418.66313034097)
--(axis cs:33,3183.85929063514)
--(axis cs:32,917.205684941008)
--(axis cs:31,624.945039417531)
--(axis cs:30,1445.89768589623)
--(axis cs:29,2702.91701842266)
--(axis cs:28,399.725892489642)
--(axis cs:27,522.422628148309)
--(axis cs:26,1091.37234529784)
--(axis cs:25,370.477867443457)
--(axis cs:24,492.002748205182)
--(axis cs:23,272.624038344018)
--(axis cs:22,382.750132666263)
--(axis cs:21,448.172669289271)
--(axis cs:20,485.240708956005)
--(axis cs:19,329.28513602316)
--(axis cs:18,676.050141692894)
--(axis cs:17,210.487518727295)
--(axis cs:16,276.359652899179)
--(axis cs:15,304.812800917139)
--(axis cs:14,159.197393308894)
--(axis cs:13,274.918658459096)
--(axis cs:12,197.256881856031)
--(axis cs:11,388.380269394971)
--(axis cs:10,699.644870819987)
--(axis cs:9,3523.29358151033)
--(axis cs:8,1636.56430573239)
--(axis cs:7,810.643850501973)
--(axis cs:6,3362.69540306677)
--(axis cs:5,3364.52763938819)
--(axis cs:4,1553.23514137088)
--(axis cs:3,3528.19877724607)
--(axis cs:2,2256.38951677385)
--(axis cs:1,3514.80597091855)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.2]
(axis cs:1,2978.52325000012)
--(axis cs:1,503.232051236628)
--(axis cs:2,381.240818245099)
--(axis cs:3,890.290760797256)
--(axis cs:4,231.099513713072)
--(axis cs:5,523.173673281026)
--(axis cs:6,264.04509133442)
--(axis cs:7,245.216773224122)
--(axis cs:8,646.524526348387)
--(axis cs:9,621.380820325093)
--(axis cs:10,347.455513627024)
--(axis cs:11,290.971299247378)
--(axis cs:12,305.988525495504)
--(axis cs:13,370.171248288455)
--(axis cs:14,343.948495669683)
--(axis cs:15,460.443521184971)
--(axis cs:16,479.989269675629)
--(axis cs:17,429.45647697422)
--(axis cs:18,474.453841942768)
--(axis cs:19,378.320468147056)
--(axis cs:20,324.225990929534)
--(axis cs:21,336.309417582778)
--(axis cs:22,374.622396266803)
--(axis cs:23,297.221937642419)
--(axis cs:24,403.731173291713)
--(axis cs:25,231.852982256289)
--(axis cs:26,311.811242437792)
--(axis cs:27,350.763914356656)
--(axis cs:28,294.67023240706)
--(axis cs:29,223.995426312324)
--(axis cs:30,190.584854667588)
--(axis cs:31,227.765704891011)
--(axis cs:32,194.446130014081)
--(axis cs:33,188.293976586255)
--(axis cs:34,169.025244986504)
--(axis cs:35,151.196690838929)
--(axis cs:36,170.480041299846)
--(axis cs:37,207.620694766906)
--(axis cs:38,181.82824940832)
--(axis cs:39,132.779725318773)
--(axis cs:40,223.108654374572)
--(axis cs:41,195.671433145854)
--(axis cs:42,95.787688521063)
--(axis cs:43,110.03916821282)
--(axis cs:44,116.803212215072)
--(axis cs:45,222.405800480917)
--(axis cs:46,200.409332046268)
--(axis cs:47,161.361446073306)
--(axis cs:48,201.193011348835)
--(axis cs:49,235.595332093539)
--(axis cs:50,261.175115335557)
--(axis cs:51,188.95967817441)
--(axis cs:52,167.58769966496)
--(axis cs:53,79.8792190553936)
--(axis cs:54,146.80403698868)
--(axis cs:55,201.25217842057)
--(axis cs:56,330.11002980408)
--(axis cs:57,216.47507297103)
--(axis cs:58,270.370213170091)
--(axis cs:59,229.981080208687)
--(axis cs:60,354.09549436171)
--(axis cs:61,155.853007429728)
--(axis cs:62,189.513175518524)
--(axis cs:63,122.743096633778)
--(axis cs:64,134.038146953642)
--(axis cs:65,240.243035110601)
--(axis cs:66,192.120571526153)
--(axis cs:67,286.40448449233)
--(axis cs:68,195.578390714349)
--(axis cs:69,201.472519389144)
--(axis cs:70,184.646048931829)
--(axis cs:71,193.765362173402)
--(axis cs:72,186.314856213724)
--(axis cs:73,193.325599237048)
--(axis cs:74,161.066046575099)
--(axis cs:75,149.033607776101)
--(axis cs:76,167.890474764767)
--(axis cs:77,159.822382559416)
--(axis cs:78,176.32681029424)
--(axis cs:79,190.804521949222)
--(axis cs:80,164.272192938115)
--(axis cs:81,145.801322696023)
--(axis cs:82,138.13610051548)
--(axis cs:83,204.455873415854)
--(axis cs:84,205.287476488535)
--(axis cs:85,207.795401916605)
--(axis cs:86,255.792543070358)
--(axis cs:87,143.855890492319)
--(axis cs:88,130.523191936721)
--(axis cs:89,179.752403207268)
--(axis cs:90,174.071903102717)
--(axis cs:91,239.283828777404)
--(axis cs:92,151.474847104446)
--(axis cs:93,187.468458307197)
--(axis cs:94,205.085120288147)
--(axis cs:95,240.983880093077)
--(axis cs:96,143.182111480545)
--(axis cs:97,151.382148348461)
--(axis cs:98,187.190660822234)
--(axis cs:99,170.870980254898)
--(axis cs:100,198.192943922145)
--(axis cs:101,241.609913889383)
--(axis cs:102,184.736181276629)
--(axis cs:103,190.717610288154)
--(axis cs:104,171.110156726753)
--(axis cs:105,193.059352290751)
--(axis cs:106,157.235740544647)
--(axis cs:107,114.514740448)
--(axis cs:108,97.2413819206045)
--(axis cs:109,181.204153396485)
--(axis cs:110,82.9886402868416)
--(axis cs:111,238.365736721467)
--(axis cs:112,114.673820529325)
--(axis cs:113,192.111065587118)
--(axis cs:114,173.186129697951)
--(axis cs:115,444.370594868505)
--(axis cs:116,297.814304393408)
--(axis cs:117,196.314557821161)
--(axis cs:118,181.261485388658)
--(axis cs:119,460.487215550122)
--(axis cs:120,188.214283342693)
--(axis cs:121,358.376958284396)
--(axis cs:122,509.093879981046)
--(axis cs:123,634.956577913076)
--(axis cs:124,315.846578262387)
--(axis cs:125,357.163982913259)
--(axis cs:126,387.512830735647)
--(axis cs:127,80.6498699306222)
--(axis cs:128,200.531139338466)
--(axis cs:129,182.134920517562)
--(axis cs:130,387.024725937171)
--(axis cs:131,346.269757595458)
--(axis cs:132,507.109676895313)
--(axis cs:133,396.401841671862)
--(axis cs:134,479.431278101667)
--(axis cs:135,311.820737117527)
--(axis cs:136,347.743296744223)
--(axis cs:137,386.905945267678)
--(axis cs:138,333.535940109475)
--(axis cs:139,433.131253373026)
--(axis cs:140,192.004380010309)
--(axis cs:141,226.890213576205)
--(axis cs:142,325.785810088179)
--(axis cs:143,330.328639268126)
--(axis cs:144,296.514253309307)
--(axis cs:145,437.283411049926)
--(axis cs:146,247.555081500517)
--(axis cs:147,299.72807089076)
--(axis cs:148,360.588809115836)
--(axis cs:149,292.238615495968)
--(axis cs:150,292.157246839139)
--(axis cs:151,366.617366340429)
--(axis cs:152,443.02628933796)
--(axis cs:153,396.204359717858)
--(axis cs:154,258.037567539658)
--(axis cs:155,281.952084552432)
--(axis cs:156,390.80437913254)
--(axis cs:157,584.466955723139)
--(axis cs:158,296.432352679274)
--(axis cs:159,337.65505608881)
--(axis cs:160,453.858718810081)
--(axis cs:161,449.485847602272)
--(axis cs:162,471.240500840864)
--(axis cs:163,530.689473739431)
--(axis cs:164,325.548950361403)
--(axis cs:165,436.689466678881)
--(axis cs:166,245.824571424358)
--(axis cs:167,603.596663797211)
--(axis cs:168,371.817560149497)
--(axis cs:169,431.655645467286)
--(axis cs:170,364.958337020182)
--(axis cs:171,531.658435168956)
--(axis cs:172,647.595036722959)
--(axis cs:173,479.065631153573)
--(axis cs:174,482.467697800527)
--(axis cs:175,378.94055948518)
--(axis cs:176,582.39649614241)
--(axis cs:177,387.370262235908)
--(axis cs:178,902.59475546186)
--(axis cs:179,433.598817200863)
--(axis cs:180,536.787177231464)
--(axis cs:181,797.723902207461)
--(axis cs:182,389.739336491126)
--(axis cs:183,533.841708455499)
--(axis cs:184,620.402116346012)
--(axis cs:185,810.842071909879)
--(axis cs:186,736.770434709662)
--(axis cs:187,272.620373950968)
--(axis cs:188,324.166564903458)
--(axis cs:189,619.067580420098)
--(axis cs:190,626.502896747926)
--(axis cs:191,715.779498963064)
--(axis cs:192,445.722193020021)
--(axis cs:193,258.881245778826)
--(axis cs:194,454.143600072086)
--(axis cs:195,628.369861222221)
--(axis cs:196,1031.611208648)
--(axis cs:197,769.98623937619)
--(axis cs:198,734.482336627892)
--(axis cs:199,613.03935058511)
--(axis cs:200,726.503285439663)
--(axis cs:201,611.316113902833)
--(axis cs:202,674.080674695312)
--(axis cs:203,788.509180428164)
--(axis cs:204,517.544903385631)
--(axis cs:205,612.716998786128)
--(axis cs:206,785.61776856659)
--(axis cs:207,906.812495468241)
--(axis cs:208,361.125688963212)
--(axis cs:209,510.766312858297)
--(axis cs:210,785.718645259915)
--(axis cs:211,599.088794650475)
--(axis cs:212,363.92068257727)
--(axis cs:213,368.819439396642)
--(axis cs:214,639.042152808861)
--(axis cs:215,574.31244726389)
--(axis cs:216,644.976008670221)
--(axis cs:217,600.144229453218)
--(axis cs:218,564.646146285237)
--(axis cs:219,550.221385848913)
--(axis cs:220,957.696716487898)
--(axis cs:221,557.439177876078)
--(axis cs:222,287.452908600941)
--(axis cs:223,1108.87049904894)
--(axis cs:224,637.426648668555)
--(axis cs:225,875.251135034719)
--(axis cs:226,690.907645154258)
--(axis cs:227,381.1431030032)
--(axis cs:228,482.270025550277)
--(axis cs:229,927.429337156696)
--(axis cs:230,1250.98258803104)
--(axis cs:231,971.493205388167)
--(axis cs:232,1075.91867486869)
--(axis cs:233,942.627061306254)
--(axis cs:234,951.837821686495)
--(axis cs:235,547.069157270799)
--(axis cs:236,553.032979971103)
--(axis cs:237,1085.94749185116)
--(axis cs:238,1069.22156046683)
--(axis cs:239,737.50482448235)
--(axis cs:240,849.462029157026)
--(axis cs:241,1064.43772200456)
--(axis cs:242,1335.15732575549)
--(axis cs:243,800.714897856958)
--(axis cs:244,579.043346968469)
--(axis cs:245,613.336773571784)
--(axis cs:246,1166.36552237792)
--(axis cs:247,783.774065632038)
--(axis cs:248,945.434254516201)
--(axis cs:249,696.657825814854)
--(axis cs:250,1170.30465309142)
--(axis cs:251,927.339569872494)
--(axis cs:252,450.405769730581)
--(axis cs:253,749.497136841827)
--(axis cs:254,608.333942185918)
--(axis cs:255,777.990097581969)
--(axis cs:256,683.710387882776)
--(axis cs:257,651.61149230721)
--(axis cs:258,1121.33658881413)
--(axis cs:259,817.87754556453)
--(axis cs:260,1006.56767160913)
--(axis cs:261,746.762291716393)
--(axis cs:262,713.522687902472)
--(axis cs:263,917.367535794459)
--(axis cs:264,1640.01877775246)
--(axis cs:265,639.481112534244)
--(axis cs:266,988.620467827701)
--(axis cs:267,842.782668189014)
--(axis cs:268,1209.04139162733)
--(axis cs:269,608.62739748244)
--(axis cs:270,993.557109636042)
--(axis cs:271,805.469748141846)
--(axis cs:272,724.912142079391)
--(axis cs:273,465.458250586169)
--(axis cs:274,490.893481125226)
--(axis cs:275,1175.58441923659)
--(axis cs:276,943.322934711777)
--(axis cs:277,1432.69276854211)
--(axis cs:278,631.627685079005)
--(axis cs:279,1019.68315789328)
--(axis cs:280,1525.54168127147)
--(axis cs:281,1517.71891492776)
--(axis cs:282,931.769150458501)
--(axis cs:283,1645.62764593178)
--(axis cs:284,1595.24008193847)
--(axis cs:285,1116.19836587076)
--(axis cs:286,831.084476311114)
--(axis cs:287,839.577245666018)
--(axis cs:288,1235.57837010421)
--(axis cs:289,742.151308316533)
--(axis cs:290,961.030792250562)
--(axis cs:291,1154.34085076582)
--(axis cs:292,709.227801297952)
--(axis cs:293,1141.26047349934)
--(axis cs:294,1020.22192636201)
--(axis cs:295,639.981709754639)
--(axis cs:296,587.081375397249)
--(axis cs:297,613.772331451612)
--(axis cs:298,1206.23608097886)
--(axis cs:299,1573.67759673605)
--(axis cs:300,1001.0392494485)
--(axis cs:301,950.832787747322)
--(axis cs:302,905.079991841733)
--(axis cs:303,445.186937137235)
--(axis cs:304,874.309997520073)
--(axis cs:305,801.649188792632)
--(axis cs:305,2241.91462047279)
--(axis cs:305,2241.91462047279)
--(axis cs:304,2095.81023443095)
--(axis cs:303,2725.46598975978)
--(axis cs:302,3082.01203389899)
--(axis cs:301,3168.67032284603)
--(axis cs:300,2782.60529890706)
--(axis cs:299,3281.31069636711)
--(axis cs:298,2946.81983490239)
--(axis cs:297,3225.36700863619)
--(axis cs:296,2854.82234996977)
--(axis cs:295,2830.79821218455)
--(axis cs:294,2822.92168253244)
--(axis cs:293,1708.70994473226)
--(axis cs:292,2595.20385944785)
--(axis cs:291,2472.8719066068)
--(axis cs:290,3336.57550333203)
--(axis cs:289,3237.02020962632)
--(axis cs:288,3236.95079281545)
--(axis cs:287,1823.95201871024)
--(axis cs:286,3150.58308936607)
--(axis cs:285,3202.58261506105)
--(axis cs:284,3719.27852759145)
--(axis cs:283,3585.23641290237)
--(axis cs:282,3542.13143749487)
--(axis cs:281,3541.44774854516)
--(axis cs:280,3448.3388011307)
--(axis cs:279,2757.18050140704)
--(axis cs:278,2769.99538912019)
--(axis cs:277,3517.37547741737)
--(axis cs:276,2647.72593676026)
--(axis cs:275,3134.50723192294)
--(axis cs:274,2534.69635449451)
--(axis cs:273,1462.51736701488)
--(axis cs:272,2881.46228610122)
--(axis cs:271,2830.7236629264)
--(axis cs:270,2691.32047898016)
--(axis cs:269,2714.00818056786)
--(axis cs:268,2720.99730830467)
--(axis cs:267,3172.091424815)
--(axis cs:266,2373.61199492561)
--(axis cs:265,2057.10937359957)
--(axis cs:264,3507.76351081112)
--(axis cs:263,2739.73978511141)
--(axis cs:262,2596.87882885263)
--(axis cs:261,2815.06103565642)
--(axis cs:260,3282.15781585191)
--(axis cs:259,2977.16685241891)
--(axis cs:258,2097.67262712908)
--(axis cs:257,3217.57406602033)
--(axis cs:256,3095.96190236105)
--(axis cs:255,3086.28003986645)
--(axis cs:254,2506.60678272752)
--(axis cs:253,2769.77350858305)
--(axis cs:252,2258.4119653128)
--(axis cs:251,2624.40835126154)
--(axis cs:250,3281.02097821206)
--(axis cs:249,973.596280730714)
--(axis cs:248,3458.59327559235)
--(axis cs:247,2850.46176633612)
--(axis cs:246,2797.48827105017)
--(axis cs:245,2315.04611166064)
--(axis cs:244,1618.32402086012)
--(axis cs:243,3187.85868767992)
--(axis cs:242,3098.64724519357)
--(axis cs:241,1935.34112602385)
--(axis cs:240,2037.18008612786)
--(axis cs:239,1205.40920722615)
--(axis cs:238,2709.71687598698)
--(axis cs:237,2865.54841661451)
--(axis cs:236,2145.15987977106)
--(axis cs:235,2517.26001889445)
--(axis cs:234,2266.09056252683)
--(axis cs:233,2586.00304177045)
--(axis cs:232,2452.34552269138)
--(axis cs:231,3110.23545131263)
--(axis cs:230,3393.53613636533)
--(axis cs:229,1718.98149342975)
--(axis cs:228,1998.33356011214)
--(axis cs:227,1989.51079695885)
--(axis cs:226,2464.98852267273)
--(axis cs:225,2426.45110619516)
--(axis cs:224,2517.47631015474)
--(axis cs:223,1999.66359643)
--(axis cs:222,2596.41103482819)
--(axis cs:221,2011.0046221527)
--(axis cs:220,2706.90580703099)
--(axis cs:219,1573.01840284963)
--(axis cs:218,1082.69659646313)
--(axis cs:217,2198.74666742611)
--(axis cs:216,2538.09304101538)
--(axis cs:215,1034.05932927087)
--(axis cs:214,1656.8975796633)
--(axis cs:213,1710.18412432607)
--(axis cs:212,1614.1215800642)
--(axis cs:211,1249.93804519162)
--(axis cs:210,2703.66615935562)
--(axis cs:209,2047.96959957908)
--(axis cs:208,2163.59762056014)
--(axis cs:207,1638.66098510318)
--(axis cs:206,1535.04452384195)
--(axis cs:205,1464.71046776287)
--(axis cs:204,1154.176837256)
--(axis cs:203,1880.75529668596)
--(axis cs:202,1606.88815136229)
--(axis cs:201,1161.4741328273)
--(axis cs:200,1667.49091607314)
--(axis cs:199,1178.8036609622)
--(axis cs:198,1196.92842446706)
--(axis cs:197,979.605441319769)
--(axis cs:196,1510.30184389702)
--(axis cs:195,2626.02002417892)
--(axis cs:194,870.347881575348)
--(axis cs:193,1049.11543703244)
--(axis cs:192,905.254622061648)
--(axis cs:191,1099.98566904245)
--(axis cs:190,1222.87896418044)
--(axis cs:189,1292.15553605158)
--(axis cs:188,1217.49151749097)
--(axis cs:187,921.122582425542)
--(axis cs:186,1340.06938642347)
--(axis cs:185,1226.42640161328)
--(axis cs:184,1061.26776061196)
--(axis cs:183,804.801335929245)
--(axis cs:182,1051.59691475532)
--(axis cs:181,1387.71764806563)
--(axis cs:180,1304.74697122088)
--(axis cs:179,1226.70788298829)
--(axis cs:178,2452.79983922074)
--(axis cs:177,1018.28952429904)
--(axis cs:176,943.639505217032)
--(axis cs:175,879.750575412225)
--(axis cs:174,704.693618465155)
--(axis cs:173,952.26767317033)
--(axis cs:172,1230.6110926586)
--(axis cs:171,885.117375529376)
--(axis cs:170,962.564848138031)
--(axis cs:169,1265.33359361648)
--(axis cs:168,691.330719157013)
--(axis cs:167,1981.36034570113)
--(axis cs:166,556.975741659394)
--(axis cs:165,835.340880219042)
--(axis cs:164,702.122886054327)
--(axis cs:163,789.769298292839)
--(axis cs:162,974.740241354397)
--(axis cs:161,1219.84959000678)
--(axis cs:160,1032.18011738638)
--(axis cs:159,699.848221606079)
--(axis cs:158,587.472425707608)
--(axis cs:157,1855.18991956813)
--(axis cs:156,777.165508221914)
--(axis cs:155,536.081637196123)
--(axis cs:154,599.57442607596)
--(axis cs:153,949.62768868373)
--(axis cs:152,685.700016018157)
--(axis cs:151,876.918292979729)
--(axis cs:150,587.663405369035)
--(axis cs:149,684.675957127477)
--(axis cs:148,840.390274097044)
--(axis cs:147,1404.99598345066)
--(axis cs:146,482.666262593646)
--(axis cs:145,895.320010984907)
--(axis cs:144,903.378301692838)
--(axis cs:143,832.986953800736)
--(axis cs:142,945.473374388504)
--(axis cs:141,974.051947462096)
--(axis cs:140,801.779121794564)
--(axis cs:139,799.059595013672)
--(axis cs:138,1218.76096050651)
--(axis cs:137,809.724606896802)
--(axis cs:136,763.307953270558)
--(axis cs:135,686.216583448858)
--(axis cs:134,599.878331612138)
--(axis cs:133,868.005458094168)
--(axis cs:132,810.269648731367)
--(axis cs:131,710.826039270967)
--(axis cs:130,756.647953354774)
--(axis cs:129,701.026278380219)
--(axis cs:128,634.398569115732)
--(axis cs:127,454.184443041183)
--(axis cs:126,841.814548378749)
--(axis cs:125,781.389541812918)
--(axis cs:124,650.535087487441)
--(axis cs:123,975.522820687737)
--(axis cs:122,762.556053179358)
--(axis cs:121,723.868232895849)
--(axis cs:120,829.611244929336)
--(axis cs:119,819.737351411225)
--(axis cs:118,635.593835230851)
--(axis cs:117,477.853503506675)
--(axis cs:116,709.68995287798)
--(axis cs:115,802.926192457255)
--(axis cs:114,617.402049742083)
--(axis cs:113,689.147903607332)
--(axis cs:112,452.804098628974)
--(axis cs:111,546.307124254942)
--(axis cs:110,277.401572231533)
--(axis cs:109,322.188188738129)
--(axis cs:108,389.647628700467)
--(axis cs:107,323.624268233052)
--(axis cs:106,340.090921706146)
--(axis cs:105,553.220500938581)
--(axis cs:104,324.339218603435)
--(axis cs:103,352.730977789527)
--(axis cs:102,430.819649356367)
--(axis cs:101,434.350680336517)
--(axis cs:100,416.604423326381)
--(axis cs:99,306.249945120342)
--(axis cs:98,529.406652686373)
--(axis cs:97,508.693727275722)
--(axis cs:96,512.970289601721)
--(axis cs:95,637.483296224249)
--(axis cs:94,535.983188267554)
--(axis cs:93,439.509678713637)
--(axis cs:92,523.44107274447)
--(axis cs:91,582.630736684905)
--(axis cs:90,385.648836400748)
--(axis cs:89,537.255419855271)
--(axis cs:88,370.224566878843)
--(axis cs:87,419.338030092835)
--(axis cs:86,918.003531242696)
--(axis cs:85,349.593512214105)
--(axis cs:84,413.216442732663)
--(axis cs:83,370.538613268781)
--(axis cs:82,430.10527425893)
--(axis cs:81,613.378620214416)
--(axis cs:80,355.612800457803)
--(axis cs:79,426.51074007265)
--(axis cs:78,388.758277885254)
--(axis cs:77,394.348021097716)
--(axis cs:76,375.651619367819)
--(axis cs:75,477.537074034663)
--(axis cs:74,546.128595911851)
--(axis cs:73,583.359579345701)
--(axis cs:72,507.271755460436)
--(axis cs:71,409.385607923262)
--(axis cs:70,315.106164457899)
--(axis cs:69,490.47566389235)
--(axis cs:68,498.681072777187)
--(axis cs:67,618.193528876078)
--(axis cs:66,834.812181559772)
--(axis cs:65,525.154815042983)
--(axis cs:64,360.938842018373)
--(axis cs:63,334.105440174066)
--(axis cs:62,461.323144647637)
--(axis cs:61,198.262364099245)
--(axis cs:60,475.633271471243)
--(axis cs:59,525.581434119468)
--(axis cs:58,467.467795129852)
--(axis cs:57,420.777001726573)
--(axis cs:56,500.680920256815)
--(axis cs:55,402.747804152918)
--(axis cs:54,399.795431286917)
--(axis cs:53,352.253940153134)
--(axis cs:52,227.488381897956)
--(axis cs:51,284.538262179305)
--(axis cs:50,439.824999626444)
--(axis cs:49,406.658939663703)
--(axis cs:48,381.196948925865)
--(axis cs:47,253.597676895853)
--(axis cs:46,381.802409747662)
--(axis cs:45,399.450101224485)
--(axis cs:44,333.964440765388)
--(axis cs:43,335.261117150502)
--(axis cs:42,247.439592627564)
--(axis cs:41,275.951007286323)
--(axis cs:40,345.882146164246)
--(axis cs:39,201.696941689886)
--(axis cs:38,310.994408140644)
--(axis cs:37,336.781710228121)
--(axis cs:36,354.828399893378)
--(axis cs:35,233.201404603781)
--(axis cs:34,230.950457093921)
--(axis cs:33,422.581319125133)
--(axis cs:32,441.86470806057)
--(axis cs:31,606.267487774657)
--(axis cs:30,503.292813740006)
--(axis cs:29,517.634966587857)
--(axis cs:28,458.401252930691)
--(axis cs:27,480.686007304381)
--(axis cs:26,766.352138838206)
--(axis cs:25,437.653415263369)
--(axis cs:24,478.489968567111)
--(axis cs:23,477.935878141573)
--(axis cs:22,472.59495037281)
--(axis cs:21,443.79346931159)
--(axis cs:20,501.989832734513)
--(axis cs:19,463.634419591473)
--(axis cs:18,517.59864200167)
--(axis cs:17,500.202689307908)
--(axis cs:16,577.166208056598)
--(axis cs:15,544.924705024914)
--(axis cs:14,475.073445622193)
--(axis cs:13,436.016519585056)
--(axis cs:12,411.622209871399)
--(axis cs:11,519.502516458123)
--(axis cs:10,872.667354012288)
--(axis cs:9,3081.91301505004)
--(axis cs:8,1456.68134391811)
--(axis cs:7,696.475113331752)
--(axis cs:6,2765.92607294979)
--(axis cs:5,3163.86019113618)
--(axis cs:4,1358.58130807189)
--(axis cs:3,3416.92708035802)
--(axis cs:2,3254.39610689344)
--(axis cs:1,2978.52325000012)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,145.759286152911)
--(axis cs:1,7.25949235019031)
--(axis cs:2,9.35923545536931)
--(axis cs:3,8.00962822771849)
--(axis cs:4,6.52547611164931)
--(axis cs:5,7.69300455279362)
--(axis cs:6,140.537515420256)
--(axis cs:7,94.1746783632598)
--(axis cs:8,-26.2182695640618)
--(axis cs:9,127.708044151427)
--(axis cs:10,96.0423184073409)
--(axis cs:11,65.3946436987997)
--(axis cs:12,152.24014368576)
--(axis cs:13,90.5324892274363)
--(axis cs:14,59.2281310000529)
--(axis cs:15,126.842325327052)
--(axis cs:16,61.1196997428016)
--(axis cs:17,128.05385511988)
--(axis cs:18,262.899606905658)
--(axis cs:19,159.088258198076)
--(axis cs:20,138.157057430951)
--(axis cs:21,322.214971873122)
--(axis cs:22,340.940360248012)
--(axis cs:23,335.099370214749)
--(axis cs:24,265.600711097265)
--(axis cs:25,387.299582251434)
--(axis cs:26,163.116481411083)
--(axis cs:27,324.478965462484)
--(axis cs:28,291.708075199342)
--(axis cs:29,231.846120119105)
--(axis cs:30,351.372251732422)
--(axis cs:31,358.666519285955)
--(axis cs:32,280.641633911094)
--(axis cs:33,210.894538869269)
--(axis cs:34,343.060805362763)
--(axis cs:35,328.255675051289)
--(axis cs:36,96.0401620635668)
--(axis cs:37,408.87193277429)
--(axis cs:38,179.726252267565)
--(axis cs:39,424.807911982277)
--(axis cs:40,308.616692086577)
--(axis cs:41,305.263413619911)
--(axis cs:42,348.351799732998)
--(axis cs:43,309.535549807861)
--(axis cs:44,378.227310558394)
--(axis cs:45,203.589416047925)
--(axis cs:46,280.060539847659)
--(axis cs:47,210.510853769358)
--(axis cs:48,318.040043635225)
--(axis cs:49,357.958850439565)
--(axis cs:50,273.039442952815)
--(axis cs:51,313.495886139351)
--(axis cs:52,447.534698965509)
--(axis cs:53,441.425373577864)
--(axis cs:54,331.00995954588)
--(axis cs:55,383.692695159842)
--(axis cs:56,447.065487655791)
--(axis cs:57,383.073214419562)
--(axis cs:58,483.886779715181)
--(axis cs:59,506.25190111389)
--(axis cs:60,374.796162930763)
--(axis cs:61,377.24012504314)
--(axis cs:62,596.871199418353)
--(axis cs:63,273.831993378378)
--(axis cs:64,232.995172991236)
--(axis cs:65,365.775226961946)
--(axis cs:66,466.698141730746)
--(axis cs:67,406.41274633674)
--(axis cs:68,375.350310145831)
--(axis cs:69,335.34822269432)
--(axis cs:70,455.00457184217)
--(axis cs:71,441.73977306385)
--(axis cs:72,385.578421656302)
--(axis cs:73,422.020980398806)
--(axis cs:74,498.884277149809)
--(axis cs:75,410.231243780105)
--(axis cs:76,499.220559083801)
--(axis cs:77,545.498433267426)
--(axis cs:78,493.170838740839)
--(axis cs:79,649.212265419267)
--(axis cs:80,634.612071217942)
--(axis cs:81,549.343125364412)
--(axis cs:82,384.974688311142)
--(axis cs:83,543.447237319937)
--(axis cs:84,311.861979424375)
--(axis cs:85,604.944266362378)
--(axis cs:86,625.012004262774)
--(axis cs:87,650.429221590033)
--(axis cs:88,606.779963113258)
--(axis cs:89,244.044529419804)
--(axis cs:90,414.647118734658)
--(axis cs:91,587.099665891475)
--(axis cs:92,584.598502648744)
--(axis cs:93,732.240765925991)
--(axis cs:94,537.587342757623)
--(axis cs:95,647.408123032436)
--(axis cs:96,918.426194377987)
--(axis cs:97,724.964291952859)
--(axis cs:98,456.251631741536)
--(axis cs:99,479.852300516005)
--(axis cs:100,465.668981826638)
--(axis cs:101,619.511033993033)
--(axis cs:102,786.416900686719)
--(axis cs:103,1289.59523356537)
--(axis cs:104,1140.75303691569)
--(axis cs:105,364.853642248525)
--(axis cs:106,1340.98116697976)
--(axis cs:107,609.648087365873)
--(axis cs:108,517.082129488881)
--(axis cs:109,658.859537176725)
--(axis cs:110,680.50929699478)
--(axis cs:111,1357.40346865578)
--(axis cs:112,612.232274009361)
--(axis cs:113,1157.41683111026)
--(axis cs:114,1174.80854023544)
--(axis cs:115,532.676484769883)
--(axis cs:116,1233.54955645341)
--(axis cs:117,558.186667389187)
--(axis cs:118,783.781434747242)
--(axis cs:119,1053.0929845052)
--(axis cs:120,1350.3255701921)
--(axis cs:121,1455.39834122103)
--(axis cs:122,1425.00224606396)
--(axis cs:123,242.116686452611)
--(axis cs:124,886.054432115186)
--(axis cs:125,1103.37713536256)
--(axis cs:126,1466.42179447073)
--(axis cs:127,549.758598628873)
--(axis cs:128,1437.99396447451)
--(axis cs:129,1197.01930890264)
--(axis cs:130,1493.98262904681)
--(axis cs:131,1455.44180386339)
--(axis cs:132,1459.06034224503)
--(axis cs:133,1730.21306313371)
--(axis cs:134,1478.77508222522)
--(axis cs:135,1495.98791235826)
--(axis cs:136,1488.57636672784)
--(axis cs:137,1601.09539678378)
--(axis cs:138,1370.07555236196)
--(axis cs:139,1489.98385993813)
--(axis cs:140,1483.32308286105)
--(axis cs:141,1480.69832021047)
--(axis cs:142,1449.42890392198)
--(axis cs:143,1468.15367623842)
--(axis cs:144,1676.06114097702)
--(axis cs:145,1585.57977980007)
--(axis cs:146,1451.9491908215)
--(axis cs:147,605.709463305236)
--(axis cs:148,806.976706210966)
--(axis cs:149,1605.42485359991)
--(axis cs:150,1475.22938328021)
--(axis cs:151,1967.07830230804)
--(axis cs:152,797.545005863539)
--(axis cs:153,1615.86081585168)
--(axis cs:154,1662.73481445011)
--(axis cs:155,1475.8448912246)
--(axis cs:156,1665.97953978071)
--(axis cs:157,1754.07983597324)
--(axis cs:158,1487.37694366851)
--(axis cs:159,1523.34461717751)
--(axis cs:160,1669.99563012854)
--(axis cs:161,1490.65052371115)
--(axis cs:162,1619.35613401367)
--(axis cs:163,1901.37458881507)
--(axis cs:164,1428.122328171)
--(axis cs:165,827.53224021788)
--(axis cs:166,1748.08608143982)
--(axis cs:167,1359.1676487867)
--(axis cs:168,1477.81189122777)
--(axis cs:169,1657.28728187048)
--(axis cs:170,1444.82839294049)
--(axis cs:171,1548.11496451621)
--(axis cs:172,1428.38327719549)
--(axis cs:173,1643.17473497712)
--(axis cs:174,1854.29039063851)
--(axis cs:175,1723.52798305484)
--(axis cs:176,1694.94692460182)
--(axis cs:177,1478.10700315224)
--(axis cs:178,1778.51714699838)
--(axis cs:179,2441.13284412542)
--(axis cs:180,1625.43529556945)
--(axis cs:181,1575.98261909148)
--(axis cs:182,1360.31253120868)
--(axis cs:183,1939.38775989)
--(axis cs:184,1710.79084663027)
--(axis cs:185,2116.94987455829)
--(axis cs:186,1874.34082078455)
--(axis cs:187,1940.52225865621)
--(axis cs:188,1669.55755860393)
--(axis cs:189,968.634599891194)
--(axis cs:190,1462.93189420041)
--(axis cs:191,2614.79146374125)
--(axis cs:192,1973.24938569696)
--(axis cs:193,1820.33098088356)
--(axis cs:194,1883.99495249905)
--(axis cs:195,1848.56312865513)
--(axis cs:196,1283.07467118587)
--(axis cs:197,1753.5109624098)
--(axis cs:198,1585.58701357453)
--(axis cs:199,1821.50338442336)
--(axis cs:200,1435.19638500441)
--(axis cs:201,1796.89096867533)
--(axis cs:202,1697.71234677537)
--(axis cs:203,1295.53024417926)
--(axis cs:204,1874.25866596798)
--(axis cs:205,730.051006964546)
--(axis cs:206,1413.15250184254)
--(axis cs:207,1839.54974049065)
--(axis cs:208,1828.81677161537)
--(axis cs:209,1986.88196067041)
--(axis cs:210,1931.4840815722)
--(axis cs:211,1763.49294876079)
--(axis cs:212,1510.72496069885)
--(axis cs:213,1439.10874272403)
--(axis cs:214,1539.12312334376)
--(axis cs:215,1300.59974433438)
--(axis cs:216,1696.00472987944)
--(axis cs:217,1386.29460200797)
--(axis cs:218,1599.05600953567)
--(axis cs:219,1315.10213760609)
--(axis cs:220,1249.83318516014)
--(axis cs:221,1288.29286491005)
--(axis cs:222,1464.33378153337)
--(axis cs:223,813.288468830871)
--(axis cs:224,837.375344067378)
--(axis cs:225,726.020023733844)
--(axis cs:226,1569.45315850516)
--(axis cs:227,1091.23769400757)
--(axis cs:228,1211.75394345873)
--(axis cs:229,788.674131783148)
--(axis cs:230,551.205214572029)
--(axis cs:231,724.394470595847)
--(axis cs:232,689.028043945109)
--(axis cs:233,645.427198391079)
--(axis cs:234,750.256868789877)
--(axis cs:235,1194.60041356665)
--(axis cs:236,404.378865271518)
--(axis cs:237,651.185682341815)
--(axis cs:238,632.609395751243)
--(axis cs:239,662.830563776754)
--(axis cs:240,710.26277098846)
--(axis cs:241,762.08251070507)
--(axis cs:242,651.041262941946)
--(axis cs:243,491.259079429453)
--(axis cs:244,571.383288274329)
--(axis cs:245,868.271606602179)
--(axis cs:246,694.821546933256)
--(axis cs:247,509.627374766398)
--(axis cs:248,361.130573963972)
--(axis cs:249,261.003074893806)
--(axis cs:250,737.516904195252)
--(axis cs:251,893.700419268311)
--(axis cs:252,686.721482267032)
--(axis cs:253,444.605817618496)
--(axis cs:254,1027.97875769265)
--(axis cs:255,1245.69579930951)
--(axis cs:256,1089.67118514138)
--(axis cs:257,887.313219729939)
--(axis cs:258,1081.30391445309)
--(axis cs:259,841.319249748099)
--(axis cs:260,826.277946749269)
--(axis cs:261,840.036714442595)
--(axis cs:262,779.455039181118)
--(axis cs:263,567.853526336014)
--(axis cs:264,1057.9676343846)
--(axis cs:265,382.167441309799)
--(axis cs:266,424.353012497043)
--(axis cs:267,407.412623734738)
--(axis cs:268,410.416641568221)
--(axis cs:269,501.375018407723)
--(axis cs:270,485.316208610449)
--(axis cs:271,67.2043868325426)
--(axis cs:272,331.104672048354)
--(axis cs:273,265.70080629085)
--(axis cs:274,228.071303675354)
--(axis cs:275,55.6704092228367)
--(axis cs:276,83.9739641513844)
--(axis cs:277,183.338919127237)
--(axis cs:278,172.704831657477)
--(axis cs:279,43.6162790249951)
--(axis cs:280,-1.24724569277897)
--(axis cs:281,268.657521268891)
--(axis cs:282,195.566433162631)
--(axis cs:283,290.281578503322)
--(axis cs:284,251.972811413291)
--(axis cs:285,12.9067525306577)
--(axis cs:286,67.4405565685478)
--(axis cs:287,26.713642254926)
--(axis cs:288,63.6617251840643)
--(axis cs:289,152.841162713689)
--(axis cs:290,59.4100577789126)
--(axis cs:291,36.2398826673417)
--(axis cs:292,2.2588735650691)
--(axis cs:293,61.8779612084051)
--(axis cs:294,48.0034629740401)
--(axis cs:295,19.2298327909628)
--(axis cs:296,-1.27323981170411)
--(axis cs:297,-2.96831429915514)
--(axis cs:298,67.8529466592378)
--(axis cs:299,139.45419400508)
--(axis cs:300,175.175585074767)
--(axis cs:301,-4.138620383867)
--(axis cs:302,11.5784068846958)
--(axis cs:303,57.4573620833514)
--(axis cs:304,-2.88033634824543)
--(axis cs:305,54.6033364005206)
--(axis cs:305,2606.00494238593)
--(axis cs:305,2606.00494238593)
--(axis cs:304,2698.0426082424)
--(axis cs:303,2664.767409247)
--(axis cs:302,2580.71999604988)
--(axis cs:301,2648.19615689596)
--(axis cs:300,2764.30127385453)
--(axis cs:299,2706.11487404554)
--(axis cs:298,2658.26843712548)
--(axis cs:297,2620.54742695002)
--(axis cs:296,2562.55637297661)
--(axis cs:295,2557.19833930726)
--(axis cs:294,2566.82391926302)
--(axis cs:293,2545.56509301852)
--(axis cs:292,2606.74062136977)
--(axis cs:291,440.817183431758)
--(axis cs:290,422.726671573094)
--(axis cs:289,2591.67223047153)
--(axis cs:288,2556.38922663029)
--(axis cs:287,345.057866503489)
--(axis cs:286,2704.41689750544)
--(axis cs:285,2618.3110895052)
--(axis cs:284,2693.29429789372)
--(axis cs:283,2978.12550965121)
--(axis cs:282,2710.55055891262)
--(axis cs:281,2683.58138877574)
--(axis cs:280,2521.43327336724)
--(axis cs:279,2645.23809026314)
--(axis cs:278,3251.3264937431)
--(axis cs:277,542.754440062205)
--(axis cs:276,2484.07707330173)
--(axis cs:275,3334.42286044653)
--(axis cs:274,3344.58325726412)
--(axis cs:273,3237.95777357545)
--(axis cs:272,3458.22913428817)
--(axis cs:271,3494.3014765342)
--(axis cs:270,3417.45023404468)
--(axis cs:269,3477.8080997573)
--(axis cs:268,3569.26997387732)
--(axis cs:267,3612.08056984659)
--(axis cs:266,3588.45028017762)
--(axis cs:265,3563.46130205365)
--(axis cs:264,3948.14298710471)
--(axis cs:263,3647.18295482012)
--(axis cs:262,3800.42018692511)
--(axis cs:261,4007.71628937581)
--(axis cs:260,3866.42154208766)
--(axis cs:259,3737.4770032064)
--(axis cs:258,3522.58864078099)
--(axis cs:257,3922.11223104611)
--(axis cs:256,3871.35651096249)
--(axis cs:255,4065.05424726754)
--(axis cs:254,3816.88615273236)
--(axis cs:253,3571.08722882132)
--(axis cs:252,3655.78815242184)
--(axis cs:251,3601.92387490191)
--(axis cs:250,3749.52554908745)
--(axis cs:249,3639.71474059207)
--(axis cs:248,3669.5377008578)
--(axis cs:247,3828.41491180867)
--(axis cs:246,3899.97612262062)
--(axis cs:245,4109.85502299484)
--(axis cs:244,3749.37415297144)
--(axis cs:243,3707.48195372609)
--(axis cs:242,3685.84645681593)
--(axis cs:241,3673.32666494749)
--(axis cs:240,3715.00134573733)
--(axis cs:239,3759.36080637553)
--(axis cs:238,3781.46630255943)
--(axis cs:237,3736.28574325395)
--(axis cs:236,3566.38832044585)
--(axis cs:235,4002.77299079334)
--(axis cs:234,3650.83727371636)
--(axis cs:233,3716.68883079084)
--(axis cs:232,3937.17079229608)
--(axis cs:231,3706.89172624702)
--(axis cs:230,3514.12772568958)
--(axis cs:229,3638.88639242294)
--(axis cs:228,3745.79695510016)
--(axis cs:227,4023.36555343093)
--(axis cs:226,4238.53481633917)
--(axis cs:225,3586.43052838699)
--(axis cs:224,3583.32639417348)
--(axis cs:223,3650.81347650376)
--(axis cs:222,4391.33031290591)
--(axis cs:221,4276.87308088267)
--(axis cs:220,4335.78431250996)
--(axis cs:219,4302.52880589482)
--(axis cs:218,4273.36387846296)
--(axis cs:217,4369.82816062847)
--(axis cs:216,4289.69114100586)
--(axis cs:215,3903.20200626727)
--(axis cs:214,4361.1106597104)
--(axis cs:213,4385.14802775487)
--(axis cs:212,4395.05543386589)
--(axis cs:211,4250.99983306599)
--(axis cs:210,4289.69963179951)
--(axis cs:209,4368.09249901845)
--(axis cs:208,4261.41798666986)
--(axis cs:207,4318.12418210069)
--(axis cs:206,3710.07494178783)
--(axis cs:205,3759.80062778667)
--(axis cs:204,4492.41743978232)
--(axis cs:203,4404.02547276788)
--(axis cs:202,4476.82852102115)
--(axis cs:201,4371.49037846006)
--(axis cs:200,4275.99538458979)
--(axis cs:199,4419.4521268551)
--(axis cs:198,4536.79642429421)
--(axis cs:197,4401.20000045612)
--(axis cs:196,4340.30262350571)
--(axis cs:195,4334.94741827435)
--(axis cs:194,4316.50593944467)
--(axis cs:193,4333.27893709588)
--(axis cs:192,4348.78897365462)
--(axis cs:191,4464.0023554724)
--(axis cs:190,4358.55572887639)
--(axis cs:189,4035.00571924855)
--(axis cs:188,4258.47017398738)
--(axis cs:187,4381.19785272627)
--(axis cs:186,4402.95258936723)
--(axis cs:185,4350.25106220965)
--(axis cs:184,4333.72068013685)
--(axis cs:183,4343.56446735789)
--(axis cs:182,4357.69508345265)
--(axis cs:181,4384.4365644432)
--(axis cs:180,4271.51420884467)
--(axis cs:179,4227.97390905724)
--(axis cs:178,4287.92991642864)
--(axis cs:177,4289.36217013991)
--(axis cs:176,4182.89253845687)
--(axis cs:175,4463.64508360871)
--(axis cs:174,4258.79222849992)
--(axis cs:173,4216.26814964719)
--(axis cs:172,4206.16347589821)
--(axis cs:171,4214.78869628241)
--(axis cs:170,4124.5304286719)
--(axis cs:169,4286.24876145669)
--(axis cs:168,4337.96908966549)
--(axis cs:167,4296.60708587454)
--(axis cs:166,4153.64547612114)
--(axis cs:165,3332.53668647964)
--(axis cs:164,4175.72935885774)
--(axis cs:163,4146.57344717906)
--(axis cs:162,4122.90677002857)
--(axis cs:161,4263.86164055757)
--(axis cs:160,4242.47131837678)
--(axis cs:159,4306.44909419641)
--(axis cs:158,4124.91246227973)
--(axis cs:157,4267.68619158221)
--(axis cs:156,4175.03879496224)
--(axis cs:155,4144.15608905084)
--(axis cs:154,4144.6017987385)
--(axis cs:153,4168.94710284408)
--(axis cs:152,3557.4775607483)
--(axis cs:151,4190.67662871876)
--(axis cs:150,4196.62802811078)
--(axis cs:149,4176.47681912525)
--(axis cs:148,3400.99185394658)
--(axis cs:147,3246.31304143446)
--(axis cs:146,4137.1775615799)
--(axis cs:145,4120.4131654043)
--(axis cs:144,4194.01394747739)
--(axis cs:143,4200.46800722301)
--(axis cs:142,4264.25625296496)
--(axis cs:141,4247.8511344588)
--(axis cs:140,4215.09283766176)
--(axis cs:139,4162.53270522862)
--(axis cs:138,4190.67909358453)
--(axis cs:137,4194.94188964954)
--(axis cs:136,4269.48900211321)
--(axis cs:135,4085.44156108151)
--(axis cs:134,4223.02952993135)
--(axis cs:133,4148.41927488516)
--(axis cs:132,3838.17757216956)
--(axis cs:131,4180.02155359959)
--(axis cs:130,4150.67166020072)
--(axis cs:129,4318.24387458174)
--(axis cs:128,4191.36235929379)
--(axis cs:127,3339.75106310864)
--(axis cs:126,4204.12436701734)
--(axis cs:125,3981.85706128405)
--(axis cs:124,4087.00047227025)
--(axis cs:123,3252.83803527172)
--(axis cs:122,3973.39107007298)
--(axis cs:121,3872.76840081432)
--(axis cs:120,3821.11912312278)
--(axis cs:119,3413.49207550275)
--(axis cs:118,3049.34288801623)
--(axis cs:117,3299.50944430341)
--(axis cs:116,3899.04613421727)
--(axis cs:115,3293.68200376736)
--(axis cs:114,3995.2324754827)
--(axis cs:113,3802.83904649028)
--(axis cs:112,3243.25991132951)
--(axis cs:111,3928.48514238158)
--(axis cs:110,3234.61133293991)
--(axis cs:109,3360.2058069461)
--(axis cs:108,2723.78076672003)
--(axis cs:107,3253.12786018722)
--(axis cs:106,3858.13283830218)
--(axis cs:105,2687.90431132435)
--(axis cs:104,3474.49673538839)
--(axis cs:103,3879.85871862426)
--(axis cs:102,3471.34747840605)
--(axis cs:101,3494.10410987634)
--(axis cs:100,2980.01656868319)
--(axis cs:99,3161.44804531577)
--(axis cs:98,2749.03449453841)
--(axis cs:97,3620.01833487771)
--(axis cs:96,3549.06280610438)
--(axis cs:95,3218.15926943521)
--(axis cs:94,3523.21137636759)
--(axis cs:93,3334.79235728367)
--(axis cs:92,3289.32203324668)
--(axis cs:91,3274.63130390924)
--(axis cs:90,1324.15318031348)
--(axis cs:89,683.954457544692)
--(axis cs:88,3153.66915379563)
--(axis cs:87,2599.83088966788)
--(axis cs:86,2824.25032813398)
--(axis cs:85,2849.35975646556)
--(axis cs:84,2253.6330014507)
--(axis cs:83,3167.88144370109)
--(axis cs:82,796.362522181605)
--(axis cs:81,2686.67770635968)
--(axis cs:80,2670.12606930998)
--(axis cs:79,2588.08409864666)
--(axis cs:78,2397.88302527431)
--(axis cs:77,2513.63042395573)
--(axis cs:76,2500.55431692336)
--(axis cs:75,2447.26031205906)
--(axis cs:74,2398.94449076515)
--(axis cs:73,1363.36902906298)
--(axis cs:72,703.114600186396)
--(axis cs:71,2424.87443981469)
--(axis cs:70,2302.68292038301)
--(axis cs:69,565.700802356088)
--(axis cs:68,637.895636151825)
--(axis cs:67,2284.22466202191)
--(axis cs:66,1562.47462029093)
--(axis cs:65,2266.17399694385)
--(axis cs:64,2019.18081744362)
--(axis cs:63,1914.87279075228)
--(axis cs:62,1993.49920433819)
--(axis cs:61,626.450544962336)
--(axis cs:60,626.013878547607)
--(axis cs:59,785.69580932359)
--(axis cs:58,1137.25060176576)
--(axis cs:57,2133.6899139171)
--(axis cs:56,2240.27796417063)
--(axis cs:55,2011.22688886753)
--(axis cs:54,669.735834858466)
--(axis cs:53,1706.90302540431)
--(axis cs:52,1750.12632547424)
--(axis cs:51,495.197630464907)
--(axis cs:50,546.602050641466)
--(axis cs:49,1189.66646309349)
--(axis cs:48,626.525260572679)
--(axis cs:47,586.00328909854)
--(axis cs:46,395.265928453151)
--(axis cs:45,583.55269326547)
--(axis cs:44,772.788186947577)
--(axis cs:43,656.949794051993)
--(axis cs:42,592.343357045717)
--(axis cs:41,524.082446729737)
--(axis cs:40,475.625776374651)
--(axis cs:39,693.985456244534)
--(axis cs:38,717.72208168813)
--(axis cs:37,651.04767334567)
--(axis cs:36,501.799960666078)
--(axis cs:35,435.147356281478)
--(axis cs:34,418.692435439109)
--(axis cs:33,438.308223567138)
--(axis cs:32,372.362012231775)
--(axis cs:31,818.67712739492)
--(axis cs:30,739.448557365082)
--(axis cs:29,729.241731413163)
--(axis cs:28,1075.58220635752)
--(axis cs:27,643.948132617736)
--(axis cs:26,449.538223427944)
--(axis cs:25,555.268442845924)
--(axis cs:24,456.73912621136)
--(axis cs:23,694.828303742065)
--(axis cs:22,468.368538351052)
--(axis cs:21,679.625318905115)
--(axis cs:20,340.631749792129)
--(axis cs:19,346.790806344813)
--(axis cs:18,793.939524698337)
--(axis cs:17,338.851429295079)
--(axis cs:16,251.262391631725)
--(axis cs:15,384.708834914385)
--(axis cs:14,741.46344438759)
--(axis cs:13,338.245466526476)
--(axis cs:12,296.244157601053)
--(axis cs:11,292.850067440905)
--(axis cs:10,243.250776429656)
--(axis cs:9,356.02304762419)
--(axis cs:8,627.823884954947)
--(axis cs:7,647.800131240405)
--(axis cs:6,367.745568009516)
--(axis cs:5,131.7828461307)
--(axis cs:4,158.527704375338)
--(axis cs:3,139.588880831879)
--(axis cs:2,162.528265110798)
--(axis cs:1,145.759286152911)
--cycle;

\addplot [very thin, black]
table {%
1 54.6187969170344
2 260.301252684784
3 211.125746544164
4 261.282521511147
5 293.348749561869
6 273.123872033516
7 191.998980740977
8 292.777972867308
9 321.353847468807
10 267.676488862502
11 316.882913274798
12 375.349658104152
13 278.410946309633
14 288.472017088229
15 251.134778582715
16 327.769797282854
17 264.053595829809
18 252.758138845375
19 256.000407502768
20 390.105541598346
21 323.76470954977
22 386.115406889943
23 357.722582668996
24 343.39207300527
25 448.086842712393
26 424.113383829756
27 331.660652401554
28 385.326683713909
29 328.913796043067
30 352.889097138801
31 330.378877178341
32 325.081638301995
33 372.823527594141
34 295.982356897974
35 357.977733363661
36 336.599779959235
37 380.15202869768
38 298.431505947426
39 491.734396617929
40 414.790948769733
41 421.536554913938
42 417.063997561556
43 419.291824193452
44 402.048017991622
45 391.879111131329
46 487.120646495202
47 368.868224269047
48 336.929960641265
49 413.094902847435
50 356.347042571559
51 382.592452074934
52 409.530303978513
53 377.08324594593
54 366.805425048287
55 400.986890243471
56 382.048620184102
57 404.082601928952
58 385.729432907189
59 326.099830615584
60 395.1809839169
61 413.291164333009
62 462.329751470328
63 453.35282692926
64 375.35815952017
65 386.328743122571
66 363.894282981488
67 324.823270053869
68 476.861179265598
69 399.429599230062
70 408.096718024057
71 340.093075602971
72 347.940798551945
73 404.323173560868
74 383.560417665187
75 316.902534928078
76 396.015201382586
77 367.267636788331
78 419.330418386338
79 410.684547268427
80 373.655521060617
81 394.836193886322
82 383.610871617674
83 334.012081264736
84 416.553177181164
85 358.543957084338
86 446.114872478481
87 388.444874558735
88 395.707047715717
89 381.246818824729
90 369.540801284129
91 449.263216533417
92 562.135423883734
93 587.201214850735
94 394.155868828679
95 404.659089891602
96 447.289335269654
97 345.362465534986
98 389.129533595633
99 564.661686852966
100 529.317819379437
101 297.928183354074
102 389.361298353482
103 439.208815779353
104 422.401149395193
105 392.017657344174
106 462.477468918023
107 312.641217019361
108 362.840143924056
109 486.166737796136
110 432.215896231435
111 444.438749837172
112 429.322789256088
113 643.026873336799
114 601.830282111118
115 457.011542292675
116 416.496344315695
117 438.317268838211
118 569.649992767313
119 371.305762612618
120 437.064027436618
121 619.211536164192
122 527.710526059589
123 521.254932164207
124 445.830893423099
125 579.632163223833
126 489.277116363397
127 477.432120171096
128 497.293826754555
129 651.493007476644
130 592.392085928546
131 561.811534336288
132 483.078655167816
133 829.912378717186
134 712.802685963686
135 594.201090229238
136 755.323903873564
137 664.027170235006
138 736.59038701474
139 508.666609312754
140 652.014504194989
141 713.273858429913
142 775.560238082959
143 722.103290777303
144 701.582140953244
145 881.04046369494
146 708.185484161381
147 851.003915618764
148 753.764506644508
149 596.939826779857
150 720.854640026512
151 854.229808366208
152 798.509779310142
153 891.544415067937
154 762.485163325101
155 972.550917218063
156 969.809910954843
157 938.179930543891
158 885.143800397428
159 913.083748347956
160 667.52295861776
161 597.008049563621
162 597.982174985445
163 459.173399328191
164 632.381440549315
165 518.83202222508
166 561.522919081193
167 973.829168799164
168 629.034907304759
169 580.764858301616
170 875.88834461888
171 772.418835553058
172 838.318998551636
173 842.869531970636
174 572.47670119958
175 1137.43008638192
176 864.557827409176
177 782.895299940373
178 907.847784685958
179 825.17745961044
180 1143.81471639012
181 954.921455790038
182 810.706762794119
183 862.757881624286
184 633.316630567508
185 1344.93381411769
186 850.14406563263
187 1302.25149772019
188 1241.02344109003
189 758.749068809455
190 1329.93946568369
191 1101.9180640486
192 1149.5605703315
193 1172.05537232316
194 865.603115122137
195 1055.83916371204
196 1393.07648782009
197 1168.47612771621
198 811.717319100134
199 909.052759781132
200 1054.72398060254
201 918.239286811626
202 1342.88189551049
203 1039.03999848411
204 1077.91132968639
205 1155.03839002085
206 1010.43987075718
207 1434.8969850305
208 1305.65123698694
209 1511.7972368963
210 1513.05419045719
211 835.827068925022
212 1046.44628243464
213 793.450863199532
214 1182.03620466717
215 1664.07413530505
216 1459.21696394015
217 1085.75588955206
218 928.0633356428
219 1339.85575810859
220 1110.52742750693
221 1128.93524628649
222 1055.63685598963
223 1174.09427313362
224 1102.3982424674
225 1415.59491254669
226 1155.2528199653
227 1361.94666869033
228 1466.55036656276
229 1348.50177311149
230 1140.92131147001
231 1203.48846359649
232 1386.58021879169
233 1385.42250527774
234 1136.83089387057
235 913.743178220776
236 1159.92320449694
237 1239.84358637425
238 1254.87580866215
239 1284.65907313061
240 1530.84301213115
241 1204.90588529213
242 1286.41838396255
243 1486.82912701886
244 1190.92175496254
245 1123.40470997177
246 1063.19357940211
247 1178.96655256961
248 1136.20081370786
249 1497.17482448277
250 1646.10182119591
251 1619.68507216015
252 1712.50866066645
253 1292.31010414478
254 1185.54138278385
255 1504.26884646493
256 1660.20355295166
257 1739.18376094156
258 1679.35568025972
259 860.959538278457
260 1172.5483217653
261 1630.92875287349
262 1276.00187072598
263 1650.57535055918
264 1029.04932731997
265 1742.01594285264
266 1087.62915066291
267 1195.81022724299
268 1434.01529684785
269 1818.98276401302
270 1217.24033807674
271 1861.25695676243
272 1474.36381436962
273 913.908519252368
274 1144.11164978236
275 1737.95904597063
276 1015.54130016933
277 1026.54560912963
278 1913.15903764171
279 1438.57216803329
280 1575.2443639034
281 1166.28433933976
282 1472.6254917657
283 1442.70558566937
284 1124.73545233729
285 1898.81990721907
286 1170.3035782266
287 1909.13558284167
288 1436.72961484154
289 1350.64463251591
290 1479.82147970097
291 1992.15767445319
292 663.304169887253
293 1744.49765364567
294 1589.6858436164
295 1340.99223433701
296 2003.25537405958
297 2306.32486003364
298 1991.62387963028
299 2021.5165731719
300 2168.77991658122
301 1964.57308474784
302 2209.63392159221
303 1992.91630001211
304 2261.94784909105
305 2253.7435817836
};
\addplot [very thin, red]
table {%
1 1603.69588162091
2 1085.09148303957
3 1832.01484328733
4 681.062793223493
5 1547.39247005232
6 1320.97892630219
7 474.392616239735
8 1094.59855387739
9 1639.75857168651
10 471.08583990377
11 262.785776397839
12 141.236519343365
13 219.672775412376
14 108.451004523381
15 213.17336602862
16 202.958996503571
17 188.830109991229
18 402.782585271826
19 230.592866627111
20 293.698016676722
21 268.497203242338
22 251.443399712659
23 201.897979485793
24 307.847517792447
25 273.364915440635
26 692.122675929316
27 357.365161620669
28 236.158332246883
29 1465.34563510375
30 798.748940308979
31 356.318696902104
32 632.543910239231
33 1364.28547208912
34 775.957036566263
35 1103.43634713058
36 1093.86021795975
37 1642.39881389376
38 1555.11648731816
39 752.740435155968
40 803.64664116172
41 1630.2237363439
42 2010.00524228265
43 1481.75034057616
44 1192.16996302998
45 1785.72024789182
46 1063.76612974266
47 2773.36072469888
48 2525.97374350489
49 1030.98569299782
50 2666.92558189014
51 3327.64274241774
52 1547.47234734862
53 2172.35032239699
54 3098.75733212502
55 3868.89301564963
56 2768.42951019343
57 3587.80595430552
58 2518.36435385186
59 3555.89158490964
60 2945.44434134526
61 3044.37728891109
62 2979.73638853665
63 2749.91252179882
64 2996.71194391757
65 3412.11255062677
66 2731.88683744599
67 3821.43718946134
68 3225.57243778901
69 3419.55087351066
70 4262.20419169269
71 3659.29279544201
72 3626.00950232354
73 3171.65782070771
74 3122.26598268272
75 3785.09124827669
76 4343.26673139895
77 3608.20456037525
78 4388.95278892163
79 3567.10163196411
80 4376.27266735356
81 4346.60360653448
82 3430.41911847823
83 4348.56981309319
84 4350.45536273498
85 4372.88196505147
86 3783.60869785892
87 4326.38665182648
88 4179.12511090168
89 4368.45040105687
90 3910.3123733305
91 4422.90487820323
92 4386.27796398185
93 4410.1081510063
94 4398.0280528144
95 4407.96908726233
96 3748.77141389876
97 3957.00443787039
98 3749.82446797304
99 4375.58999080749
100 2723.80769455774
101 4375.17418863671
102 4303.52622587036
103 4294.40666875033
104 4315.84082597134
105 4380.21728424383
106 4347.99296558207
107 4344.96018288611
108 4398.60300122617
109 3242.8222943656
110 3390.60021801734
111 3373.91083503699
112 4417.45525419451
113 4370.13325184403
114 4365.35625439566
115 4371.25666993419
116 4366.12419591635
117 4337.03891950676
118 4349.63310021294
119 4357.56903587912
120 4321.66315124007
121 4402.84400488185
122 3474.39204429242
123 4415.29744662384
124 4369.61968395694
125 4356.31343146017
126 4347.93586599392
127 4337.85955409214
128 4311.72109825393
129 4380.03700768205
130 4412.70603889577
131 4357.70149624583
132 4389.28234393391
133 4407.16012981342
134 4370.68536502601
135 4344.48934378262
136 4406.86552341188
137 4471.76078710807
138 4438.03268213229
139 4448.46844028666
140 4430.52145899418
141 4423.37962969503
142 4416.20490552815
143 4399.54058969649
144 4375.70011864333
145 4360.85386462297
146 4347.31387160302
147 4371.16591301993
148 3451.05572106852
149 4445.86818465565
150 4379.57906143074
151 4299.81450509397
152 4430.25761607386
153 4423.11439250139
154 4436.40421268104
155 3509.06478975495
156 4407.90477342768
157 4380.53061561119
158 4363.79778688924
159 4353.61772457982
160 4397.96835613721
161 4312.43000617314
162 3465.95157515558
163 4346.07007377828
164 4400.27125674921
165 4421.56575475806
166 4437.68919441898
167 3294.60136855878
168 4371.13756269461
169 4450.10686996164
170 4420.03415607632
171 4434.10418940909
172 4366.802916146
173 4475.1282225486
174 3369.94623142104
175 4418.58450451336
176 4379.91314841684
177 4331.63983056982
178 4370.37327708508
179 4374.58254117258
180 3428.8689856326
181 4331.80776543178
182 4376.66315011232
183 4425.48009510402
184 4468.95316228529
185 4361.88945447408
186 3378.45778624205
187 3420.594013939
188 3406.4832193233
189 4488.09920922809
190 3369.66310777756
191 3635.79603167451
192 3416.16606420737
193 2242.85156008113
194 3399.97535285403
195 3441.43181552589
196 2386.27260750024
197 3416.95783794148
198 3369.65971801765
199 3420.81904578043
200 3408.29160371584
201 2392.78924723881
202 3365.68777421924
203 3441.67582290548
204 2314.71104220549
205 3368.43711490498
206 3323.25484838402
207 3325.36366888284
208 3336.59230788592
209 3415.7127633784
210 2287.42332384786
211 2352.80969961772
212 3299.59656509741
213 1307.31465063
214 3332.84478473524
215 3386.00754010104
216 3389.839995398
217 3393.20453168274
218 2243.79721782157
219 2299.59929085504
220 2484.86924039327
221 2436.14018619977
222 2250.77218721458
223 2185.58136557956
224 2204.92459854556
225 2212.31518858537
226 2244.75345163788
227 2213.27335116927
228 2253.27153251771
229 2225.13685815598
230 2209.8659158436
231 2220.33983114077
232 2172.30726407571
233 2208.64786640612
234 1288.10978311486
235 1132.07355946211
236 1168.49922103796
237 1115.30698397376
238 2198.63141512742
239 2191.70683915938
240 2211.9731911709
241 2207.16618998614
242 2185.21006186076
243 1148.1900238053
244 1218.72415646265
245 2161.08848669051
246 1318.45789651293
247 1146.46547671823
248 1192.88080576667
249 2212.90597852507
250 1215.51412085988
251 114.902751210076
252 1143.50975949395
253 1129.8341940961
254 1121.40332508861
255 1170.72479315288
256 1142.98060155318
257 57.5059766184036
258 1101.8899401277
259 1113.92969917772
260 46.8978575696056
261 1138.40556488176
262 115.633209002465
263 70.4471867804075
264 48.9853074254464
265 92.8501707113316
266 28.8779623711893
267 -5.36260074062991
268 0.0178998944824684
269 -24.6005698879204
270 -10.5285719259107
271 -22.0657777693386
272 -23.5310793105931
273 -4.18201125336297
274 169.098141147669
275 67.2675094439047
276 44.0204743958818
277 -11.9939745509358
278 -11.5526918858546
279 -4.77529911342267
280 -7.87618019248188
281 -7.42415012749282
282 -7.19177291766907
283 -8.10509764461188
284 -9.85773014509335
285 -7.90880608723688
286 -7.95056018918614
287 -7.07430830957814
288 -7.80302464202867
289 -7.53618024363331
290 -7.95848630037328
291 -7.99701334271014
292 -9.18853483543046
293 -9.28445152424733
294 -6.32827945351138
295 -6.88386508175368
296 -7.46930414813229
297 -6.75254845874809
298 -5.58504665691588
299 -5.70606297983113
300 -5.67379210383538
301 -6.10653137319195
302 -5.82675190403492
303 -5.15020700519638
304 -6.20476297256082
305 -6.53991534228662
};
\addplot [very thin, darkorange]
table {%
1 1449.63517856201
2 1741.73987144696
3 2059.97993319103
4 669.654205628716
5 1710.15205566748
6 1125.58887082383
7 429.279585882758
8 1013.44958827695
9 1695.48731448847
10 592.157454799546
11 414.889216007692
12 359.633201576963
13 408.466509802967
14 409.559592328507
15 499.6940794383
16 535.078969084356
17 464.140159508641
18 496.026241972219
19 420.258205313675
20 412.232983251318
21 398.565882390364
22 417.60404072184
23 387.522562148142
24 441.498894499285
25 336.710834833037
26 497.03742919354
27 420.958514539093
28 360.093869399607
29 378.053806317498
30 314.750665472264
31 413.586720475856
32 312.476231966082
33 298.625268324836
34 196.809987803963
35 189.35907684683
36 245.438050939105
37 275.470305688455
38 232.22261630898
39 168.146188327769
40 275.358447679013
41 228.395969680931
42 178.130255177662
43 223.060350764368
44 236.454277734689
45 312.759939527434
46 286.738694630534
47 207.333745265742
48 281.789906549482
49 328.398124785743
50 361.873842753785
51 235.353352921327
52 196.812420877752
53 217.064756879119
54 270.609658291932
55 302.186564245667
56 410.884654142097
57 318.609953215365
58 377.459671159242
59 377.781257164078
60 419.466039191338
61 175.539325426486
62 330.308174071127
63 214.936545358585
64 232.597049730603
65 390.757969535942
66 494.50272944921
67 439.680411564795
68 347.129731745768
69 345.974091640747
70 244.236501519898
71 289.621110751222
72 343.108757812716
73 391.137335755954
74 347.319208910641
75 270.158284074447
76 257.933855420177
77 265.039001987257
78 261.711330986422
79 309.855062690694
80 261.929600873252
81 352.456107419604
82 265.305910770935
83 291.792352446919
84 316.091182105926
85 274.78279504385
86 535.283280590757
87 272.45182266238
88 230.852923722237
89 358.50391153127
90 286.154837416041
91 393.425077154044
92 310.631972087952
93 307.139839423617
94 351.960208247061
95 435.808243589519
96 326.626137484973
97 323.097874103077
98 330.755697145946
99 239.99501649497
100 288.585690787877
101 317.631224801745
102 279.445023039398
103 261.100079646279
104 247.724687665094
105 367.012940120366
106 237.98322061371
107 204.439095348045
108 241.304783042663
109 240.218559932314
110 185.28065101472
111 388.740642116812
112 270.214909639055
113 420.407732191523
114 398.866567956149
115 626.29457080765
116 505.451536612568
117 336.761273584846
118 422.665678750344
119 680.565914288962
120 504.279581673018
121 532.433424611936
122 635.824966580202
123 770.972895490719
124 480.61560058975
125 583.863545057193
126 628.954045053963
127 261.891883359096
128 426.128246765876
129 432.42928663636
130 571.836339645972
131 528.547898433212
132 651.140357929886
133 622.462749511561
134 539.654804856902
135 474.707708654247
136 548.819788422761
137 617.614434093398
138 717.879106578466
139 636.003724422693
140 503.716809839161
141 613.185733867492
142 635.629592238342
143 581.657796534431
144 556.832614896511
145 619.886821313266
146 366.108491088253
147 744.943146169904
148 588.806328241634
149 497.734917406839
150 435.567887600573
151 593.441717054966
152 553.956144079211
153 672.916024200794
154 428.805996807809
155 409.016860874278
156 627.341566849219
157 1068.62240927144
158 429.390791557408
159 521.856601905921
160 756.135326211607
161 754.988537384926
162 721.483593295911
163 663.33043921262
164 513.835918207865
165 656.222612848081
166 409.104591314451
167 1101.31911359541
168 548.382280809828
169 777.350961172996
170 679.240856465938
171 713.903049043058
172 906.665180425236
173 706.875254782564
174 583.127798243209
175 607.851628916088
176 795.000906791076
177 707.298248094743
178 1482.11502674616
179 830.153350094579
180 928.619709876562
181 1092.72077513654
182 687.665335954575
183 665.163432903624
184 837.909093625108
185 1045.61953627921
186 1048.25598371922
187 618.802144544416
188 734.074531451598
189 942.768060537652
190 944.299448861452
191 919.776696197973
192 661.635450165252
193 670.15364846097
194 694.033921183435
195 1513.34723840654
196 1264.96231961258
197 870.970887515797
198 933.704905619902
199 908.937919096339
200 1197.05581808707
201 898.317069013564
202 1048.31849033251
203 1327.17555271015
204 833.562523151951
205 1051.82336985991
206 1160.33114620427
207 1277.28937828049
208 1201.16626470373
209 1160.71218042956
210 1694.50525348114
211 875.472712748946
212 989.021131320733
213 887.757976260398
214 1095.64243292641
215 817.14978194395
216 1377.22836185633
217 1328.4276892853
218 831.371105439997
219 1066.16382047257
220 1656.82341750681
221 1335.295998798
222 1298.17857774044
223 1538.85194910856
224 1401.46263891247
225 1491.60674305209
226 1517.38529880177
227 1185.32694998102
228 1211.70260167012
229 1243.71481677703
230 2466.24547790521
231 2041.13844676121
232 1594.77839911756
233 1689.54881039495
234 1436.06698396757
235 1450.4845420383
236 1349.49644301618
237 1846.69694298472
238 1770.93193755039
239 959.077083656016
240 1438.44106307868
241 1458.62357227822
242 2219.44221667706
243 1994.28679276844
244 1140.12698638633
245 1324.80742601706
246 1807.73969063503
247 1739.10673585596
248 2297.60363602165
249 808.873734589075
250 2225.33162973048
251 1763.33446177733
252 1241.4615198083
253 1715.97441586657
254 1395.78445188445
255 1932.13506872421
256 1913.65187099103
257 1934.59277916377
258 1614.9584217198
259 1921.9202084894
260 2137.66693136041
261 1710.57882099859
262 1465.43979423178
263 1765.03467176863
264 2598.53585467326
265 1242.21714850563
266 1681.11623137666
267 1996.23176308246
268 1965.019349966
269 1628.639234312
270 1645.10879289666
271 1712.34633288399
272 1678.93246508813
273 1005.56215770174
274 1500.71140961755
275 2137.93435039122
276 1725.63780606877
277 2475.03412297974
278 1530.84944531065
279 1789.76197469122
280 2412.79119376262
281 2529.58333173646
282 2238.0069606292
283 2718.43365954769
284 2644.11051442355
285 2169.34111407971
286 1990.83378283859
287 1294.85778411949
288 2246.64582227955
289 1989.58575897143
290 2109.58732344513
291 1752.18632775615
292 1514.23225966961
293 1384.49760182706
294 1729.83497620647
295 1487.27439816797
296 1484.2459010094
297 1907.78108224069
298 1996.45872848148
299 2431.49580434429
300 1766.93904158743
301 1895.10977851364
302 1954.52044037043
303 1353.44866538053
304 1490.9253944934
305 1367.96094470074
};
\addplot [very thin, blue]
table {%
1 59.914759189434
2 69.0599233053668
3 61.2628920242556
4 59.8430983073269
5 55.1948709761539
6 270.059490513117
7 330.215478635195
8 249.027624302953
9 229.646151735723
10 163.680128364286
11 179.168779103661
12 223.28448161411
13 214.388977876956
14 336.848376305373
15 255.494523191576
16 157.529065778401
17 233.452642207479
18 477.825082920238
19 264.110330510988
20 247.60049628607
21 475.232306981857
22 405.315580244355
23 478.506037734705
24 351.469744122811
25 466.817436300527
26 322.578725198585
27 467.308191243818
28 571.690946993479
29 447.651206629415
30 491.043839093639
31 568.509806611722
32 333.190626873415
33 333.941242807263
34 386.354272382028
35 382.641925811038
36 339.894982807958
37 512.271613908558
38 438.156182621429
39 529.55219386377
40 399.38204007861
41 405.789337909941
42 471.198222257868
43 482.265799978747
44 543.382485170361
45 396.141620677628
46 345.797269219659
47 405.540406093763
48 468.41848238862
49 682.677668424369
50 409.301250612565
51 404.09986581753
52 955.391693085754
53 880.211905555379
54 477.188992527366
55 965.032166975274
56 1069.63707530604
57 1026.17774436996
58 737.914443800758
59 643.285744135375
60 500.425167171411
61 506.48245665419
62 1106.5962117685
63 904.00820519374
64 914.102442360436
65 1050.27614064082
66 881.134514551159
67 1090.0536174024
68 498.835214561446
69 450.524512525204
70 1097.2394327352
71 1160.12253617057
72 517.373711570546
73 794.029004909264
74 1153.58002010442
75 1152.35677411997
76 1195.91838215054
77 1264.19526893781
78 1186.54659590734
79 1305.18189709851
80 1367.16557404293
81 1306.34035830608
82 601.611123490392
83 1799.71705862041
84 1069.956385294
85 1580.18098326254
86 1522.48456598307
87 1552.64501094134
88 1880.22455845445
89 463.999493482248
90 826.841314916678
91 1930.86548490036
92 1936.43584071303
93 2027.80078007568
94 2030.39935956261
95 1935.77752237662
96 2233.74450024118
97 2139.95083375085
98 1317.34154408067
99 1544.05834260281
100 1458.83811756035
101 2052.34224532955
102 2105.36347155264
103 2582.56295713568
104 2288.85914053491
105 1246.30897287569
106 2634.81366285692
107 1852.00449014295
108 1375.24183300186
109 1892.59654713573
110 1905.23699873122
111 2647.2595417626
112 1828.5285222077
113 2510.08801142813
114 2585.02050785907
115 1796.11727483732
116 2560.13964324089
117 1854.30276223782
118 1712.84748213713
119 2137.78585697129
120 2606.81356225432
121 2664.08337101767
122 2700.17089215687
123 1696.23258286994
124 2488.33488896147
125 2542.6170983233
126 2821.55450884911
127 1873.66443746846
128 2787.90471314514
129 2757.63159174219
130 2836.93416320288
131 2817.73167873149
132 2648.61895720729
133 2911.4441294686
134 2850.90230607828
135 2809.38981617956
136 2879.03268442053
137 2844.71185918363
138 2811.31300996741
139 2802.51954083487
140 2849.2079602614
141 2884.36697756702
142 2856.84257844347
143 2833.32477308621
144 2935.0375442272
145 2947.86578079955
146 2794.5633762007
147 1923.23697450673
148 2103.98428007877
149 2845.25964676378
150 2817.24120107906
151 3078.8774655134
152 2125.01939833629
153 2892.40395934788
154 2926.37907675074
155 2810.00049013772
156 2920.50916737148
157 2988.20381783183
158 2806.88847321017
159 2914.89685568696
160 2994.66658534577
161 2896.35991912574
162 2885.75700888639
163 3141.32518840953
164 2801.92584351437
165 2118.43721931484
166 2950.86577878048
167 2824.77177608537
168 2894.72989734024
169 3005.25180622305
170 2784.67941080619
171 2881.45183039931
172 2873.15925775675
173 2954.80993403766
174 3128.32555347461
175 3092.59219230519
176 2988.04626736765
177 2846.3512242727
178 3070.64570303719
179 3345.34491692918
180 2946.5134898695
181 2973.98289888099
182 2859.00380733066
183 3184.51442303113
184 3044.52211451598
185 3233.60046838397
186 3138.64670507589
187 3160.86005569124
188 2966.42940946251
189 2455.9566639965
190 2910.7438115384
191 3598.71342757537
192 3187.92527097103
193 3038.4782994152
194 3135.31732756327
195 3086.25802277829
196 2806.96271307941
197 3098.03927112392
198 3052.63422935694
199 3149.53399451949
200 2856.2207643504
201 3224.35349389357
202 3134.71015105598
203 2850.80014265298
204 3390.00652082267
205 2244.92581737561
206 2589.02894598449
207 3285.82922239919
208 3248.94426653327
209 3335.74135998967
210 3241.2461440792
211 3154.12095656403
212 3000.1462451474
213 3070.62201953713
214 3037.84129711998
215 2728.51151364758
216 3222.00520887379
217 2967.07004847101
218 3232.55674525552
219 2911.34311147523
220 2904.50227989825
221 2913.50603465369
222 3119.13815376387
223 2189.65445558634
224 2210.35086912043
225 2211.59892616653
226 2983.53909764049
227 2538.42705102979
228 2491.99977435926
229 2228.20166701298
230 2102.96569303194
231 2286.97067940133
232 2254.05932289443
233 2290.810101268
234 2142.30800884396
235 2598.68670217999
236 1982.6098812998
237 2193.73571279788
238 2208.07270031452
239 2170.71268900214
240 2197.97815544214
241 2217.70458782628
242 2122.1443253443
243 2099.37051657777
244 2160.37872062289
245 2489.06331479851
246 2297.39883477694
247 2167.79881065857
248 2051.50583111209
249 1950.35890774294
250 2189.54837409298
251 2339.97338998966
252 2171.25481734443
253 2007.84652321991
254 2467.44812218585
255 2631.13899450069
256 2455.66900168078
257 2442.00482996386
258 2291.2831613016
259 2274.42221323446
260 2346.34974441847
261 2454.62766567203
262 2252.07548216463
263 2125.25755949057
264 2538.94630183222
265 1948.91571261919
266 2006.40164633733
267 2009.74659679067
268 1985.50385914822
269 1989.59155908251
270 1942.87165810673
271 1755.43163780486
272 1881.89462620148
273 1751.82928993315
274 1794.67280993999
275 1694.44604878472
276 934.483976522
277 363.12316046512
278 1688.91462063386
279 1040.11691827673
280 1034.88565254268
281 1215.07155877046
282 1130.81277078806
283 1474.50207520266
284 1131.03899438673
285 905.189782324311
286 1045.33066995391
287 184.787652733009
288 969.431271315913
289 1017.56514315048
290 241.068364676004
291 222.127122393356
292 910.647325081322
293 967.90269372594
294 946.260840880602
295 923.934931635299
296 867.943147943287
297 929.025270386959
298 999.410339507851
299 1056.62754052464
300 1123.37202969382
301 938.003846528163
302 908.712196082958
303 1000.79681594389
304 962.069357621526
305 983.636205664348
};
\addplot [semithick, black, dashed]
table {%
1 1496
305 1496
};
\end{axis}

\end{tikzpicture}

